Restoring Chaos Using Deep Reinforcement Learning

A catastrophic bifurcation in non-linear dynamical systems, called crisis, often leads to their convergence to an undesirable non-chaotic state after some initial chaotic transients. Preventing such behavior has proved to be quite challenging. We demonstrate that deep Reinforcement Learning (RL) is able to restore chaos in a transiently-chaotic regime of the Lorenz system of equations. Without requiring any a priori knowledge of the underlying dynamics of the governing equations, the RL agent discovers an effective perturbation strategy for sustaining the chaotic trajectory. We analyze the agent's autonomous control-decisions, and identify and implement a simple control-law that successfully restores chaos in the Lorenz system. Our results demonstrate the utility of using deep RL for controlling the occurrence of catastrophes and extreme-events in non-linear dynamical systems.

==> perturb.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(212.00,251.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,250.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1276.80,327.58)(-3.256,0.499){207}{\rule{2.698pt}{0.120pt}}
\multiput(1282.40,326.17)(-676.400,105.000){2}{\rule{1.349pt}{0.400pt}}
\put(212.0,251.0){\rule[-0.200pt]{0.400pt}{87.206pt}}
\multiput(212.00,251.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(212.00,250.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(601.99,430.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(603.99,431.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(199,238){\makebox(0,0){$-2$}}
\multiput(298.00,238.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(298.00,237.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.71,417.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(689.86,418.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(284,225){\makebox(0,0){$-1.5$}}
\multiput(383.00,225.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(383.00,224.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(771.71,404.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(773.86,405.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(369,212){\makebox(0,0){$-1$}}
\multiput(468.00,211.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(468.00,210.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(856.71,391.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(858.86,392.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(454,198){\makebox(0,0){$-0.5$}}
\multiput(554.00,198.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(554.00,197.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(942.50,378.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(944.25,379.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(540,185){\makebox(0,0){$0$}}
\multiput(639.00,185.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(639.00,184.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1028.26,365.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1030.13,366.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(625,172){\makebox(0,0){$0.5$}}
\multiput(724.00,172.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(724.00,171.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1113.26,352.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1115.13,353.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\put(710,159){\makebox(0,0){$1$}}
\multiput(808.00,159.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(808.00,158.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1198.50,339.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1200.25,340.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(795,146){\makebox(0,0){$1.5$}}
\multiput(894.00,146.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(894.00,145.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.71,325.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1285.86,326.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(880,133){\makebox(0,0){$2$}}
\multiput(883.62,146.60)(-3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(888.81,145.17)(-18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(212.00,249.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(212.00,250.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(917,139){\makebox(0,0)[l]{$-1$}}
\multiput(981.62,191.60)(-3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(986.81,190.17)(-18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(311.00,294.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(311.00,295.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(1016,184){\makebox(0,0)[l]{$-0.5$}}
\multiput(1077.30,237.61)(-5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1084.15,236.17)(-17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(409.00,339.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(409.00,340.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(1114,229){\makebox(0,0)[l]{$0$}}
\multiput(1178.62,282.60)(-3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1183.81,281.17)(-18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(508.00,385.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(508.00,386.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(1213,275){\makebox(0,0)[l]{$0.5$}}
\multiput(1277.62,327.60)(-3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1282.81,326.17)(-18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(606.00,430.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(606.00,431.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(1311,320){\makebox(0,0)[l]{$1$}}
\put(172,372){\makebox(0,0)[r]{$-0.3$}}
\put(212.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,412){\makebox(0,0)[r]{$-0.2$}}
\put(212.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,452){\makebox(0,0)[r]{$-0.1$}}
\put(212.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,492){\makebox(0,0)[r]{$0$}}
\put(212.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,532){\makebox(0,0)[r]{$0.1$}}
\put(212.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,572){\makebox(0,0)[r]{$0.2$}}
\put(212.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172,613){\makebox(0,0)[r]{$0.3$}}
\put(212.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280,797){\makebox(0,0)[r]{perturbations}}
\multiput(400.00,470.58)(1.075,0.499){189}{\rule{0.958pt}{0.120pt}}
\multiput(400.00,469.17)(204.011,96.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(402.90,472.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(404.95,473.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(367.00,456.58)(1.090,0.499){179}{\rule{0.970pt}{0.120pt}}
\multiput(367.00,455.17)(195.986,91.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(560.98,545.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(562.99,546.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(498.10,516.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(500.05,517.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\put(481,508.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,507.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(485.00,510.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(485.00,509.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.093,-0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-294.979,-136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(309.00,430.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(309.00,429.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(385.00,465.58)(1.106,0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(385.00,464.17)(136.961,63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(524.00,528.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(524.00,527.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.07,564.92)(-1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(604.03,565.17)(-34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(570.00,549.58)(1.069,0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(570.00,548.17)(34.034,17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(602.03,564.92)(-1.072,-0.499){127}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-137.017,-65.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(467.00,501.58)(1.072,0.499){127}{\rule{0.955pt}{0.120pt}}
\multiput(467.00,500.17)(137.017,65.000){2}{\rule{0.478pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.080,-0.498){89}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-97.006,-46.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(502.45,518.92)(-1.247,-0.499){197}{\rule{1.096pt}{0.120pt}}
\multiput(504.73,519.17)(-246.725,-100.000){2}{\rule{0.548pt}{0.400pt}}
\multiput(258.00,420.58)(0.711,0.500){439}{\rule{0.668pt}{0.120pt}}
\multiput(258.00,419.17)(312.613,221.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(570.92,638.78)(-0.499,-0.545){287}{\rule{0.120pt}{0.536pt}}
\multiput(571.17,639.89)(-145.000,-156.888){2}{\rule{0.400pt}{0.268pt}}
\multiput(427.00,483.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(427.00,482.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.14,564.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(604.07,565.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(574.93,551.92)(-1.103,-0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(576.96,552.17)(-193.964,-89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(383.00,464.58)(1.118,0.498){85}{\rule{0.991pt}{0.120pt}}
\multiput(383.00,463.17)(95.943,44.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(481.00,508.58)(1.080,0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(481.00,507.17)(123.003,58.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.99,564.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(420.00,480.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(420.00,479.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(472.97,504.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(474.98,505.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(411.94,476.92)(-1.099,-0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(413.97,477.17)(-201.971,-93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(241.984,112.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(452.60,495.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(454.30,496.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(442.92,490.92)(-1.107,-0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(444.96,491.17)(-114.960,-53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(330.00,439.58)(1.096,0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(330.00,438.17)(69.981,33.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(397.96,470.92)(-1.094,-0.499){171}{\rule{0.974pt}{0.120pt}}
\multiput(399.98,471.17)(-187.979,-87.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(478.92,507.92)(-1.108,-0.499){121}{\rule{0.984pt}{0.120pt}}
\multiput(480.96,508.17)(-134.958,-62.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(342.00,445.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(344.00,446.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.104,0.499){193}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(213.963,98.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(423.71,481.93)(-1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(425.86,482.17)(-18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(402.95,472.92)(-1.097,-0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(404.97,473.17)(-192.973,-89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(281.979,130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(491.94,513.92)(-1.101,-0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(493.97,514.17)(-153.968,-71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(340.00,444.58)(1.102,0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(340.00,443.17)(228.966,105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(566.94,547.92)(-1.098,-0.499){225}{\rule{0.977pt}{0.120pt}}
\multiput(568.97,548.17)(-247.972,-114.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(316.93,433.92)(-1.105,-0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(318.97,434.17)(-74.966,-35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(240.04,398.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(242.02,399.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){229}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(251.975,116.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(461.95,499.92)(-1.097,-0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(463.97,500.17)(-249.973,-115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(214.00,386.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(214.00,385.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(280.00,416.58)(1.102,0.499){167}{\rule{0.980pt}{0.120pt}}
\multiput(280.00,415.17)(184.966,85.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(462.94,499.92)(-1.100,-0.499){161}{\rule{0.978pt}{0.120pt}}
\multiput(464.97,500.17)(-177.970,-82.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(287.00,419.58)(1.048,0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(287.00,418.17)(48.063,24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(337.00,443.58)(1.095,0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(337.00,442.17)(266.977,123.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.99,564.92)(-1.084,-0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(604.00,565.17)(-168.995,-79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(431.26,485.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(433.13,486.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.90,478.92)(-1.110,-0.499){145}{\rule{0.986pt}{0.120pt}}
\multiput(418.95,479.17)(-161.952,-74.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(257.00,406.58)(1.113,0.499){159}{\rule{0.989pt}{0.120pt}}
\multiput(257.00,405.17)(177.948,81.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(432.91,485.92)(-1.109,-0.499){175}{\rule{0.985pt}{0.120pt}}
\multiput(434.95,486.17)(-194.955,-89.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(240.58,398.00)(0.500,0.523){729}{\rule{0.120pt}{0.519pt}}
\multiput(239.17,398.00)(366.000,381.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(601.97,564.92)(-1.091,-0.500){321}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-350.983,-162.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(253.00,404.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(253.00,403.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(395.00,469.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(395.00,468.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(418.00,479.58)(1.090,0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(418.00,478.17)(171.987,80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(587.97,557.92)(-1.090,-0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(589.99,558.17)(-171.987,-80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(418.00,479.58)(1.115,0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(418.00,478.17)(39.957,19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(455.95,496.92)(-1.097,-0.499){145}{\rule{0.976pt}{0.120pt}}
\multiput(457.97,497.17)(-159.975,-74.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(298.00,424.58)(1.110,0.498){91}{\rule{0.985pt}{0.120pt}}
\multiput(298.00,423.17)(101.955,47.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(397.90,469.92)(-1.112,-0.499){143}{\rule{0.988pt}{0.120pt}}
\multiput(399.95,470.17)(-159.950,-73.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(236.01,396.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(238.00,397.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.082,0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(121.001,57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(335.00,442.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(335.00,441.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(345.00,446.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(345.00,445.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(347.93,447.92)(-1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(349.97,448.17)(-30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(319.00,434.58)(1.101,0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(319.00,433.17)(153.968,71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(470.95,503.92)(-1.097,-0.499){237}{\rule{0.977pt}{0.120pt}}
\multiput(472.97,504.17)(-260.973,-120.000){2}{\rule{0.488pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(345.00,446.58)(1.113,0.498){71}{\rule{0.986pt}{0.120pt}}
\multiput(345.00,445.17)(79.952,37.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(422.94,481.92)(-1.099,-0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(424.97,482.17)(-212.971,-98.000){2}{\rule{0.489pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){189}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(207.976,96.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(417.95,479.92)(-1.095,-0.499){189}{\rule{0.975pt}{0.120pt}}
\multiput(419.98,480.17)(-207.976,-96.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(230.968,106.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(440.92,489.92)(-1.105,-0.499){201}{\rule{0.982pt}{0.120pt}}
\multiput(442.96,490.17)(-222.961,-102.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(220.00,389.58)(1.100,0.499){251}{\rule{0.979pt}{0.120pt}}
\multiput(220.00,388.17)(276.969,127.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(499.00,516.58)(1.073,0.498){97}{\rule{0.956pt}{0.120pt}}
\multiput(499.00,515.17)(105.016,50.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){273}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-297.988,-138.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(306.00,428.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(306.00,427.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(448.00,493.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(448.00,492.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(460.96,499.92)(-1.092,-0.499){229}{\rule{0.972pt}{0.120pt}}
\multiput(462.98,500.17)(-250.982,-116.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.68,564.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(604.34,565.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(594.97,560.92)(-1.090,-0.499){145}{\rule{0.970pt}{0.120pt}}
\multiput(596.99,561.17)(-158.986,-74.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(433.94,486.92)(-1.099,-0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(435.97,487.17)(-223.971,-103.000){2}{\rule{0.489pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){235}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(257.979,119.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(472.00,504.58)(1.083,0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(472.00,503.17)(131.998,62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.98,564.92)(-1.089,-0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-136.989,-64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(463.00,500.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(465.00,501.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(421.91,481.92)(-1.111,-0.497){63}{\rule{0.985pt}{0.120pt}}
\multiput(423.96,482.17)(-70.956,-33.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(353.00,450.58)(1.102,0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(353.00,449.17)(237.964,109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(588.94,557.92)(-1.101,-0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(590.97,558.17)(-131.969,-61.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(455.08,496.92)(-1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(457.04,497.17)(-36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(421.00,480.58)(1.077,0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(421.00,479.17)(183.007,86.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-239.982,-111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(364.00,455.58)(1.098,0.499){123}{\rule{0.976pt}{0.120pt}}
\multiput(364.00,454.17)(135.974,63.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(502.58,518.00)(0.499,1.528){163}{\rule{0.120pt}{1.319pt}}
\multiput(501.17,518.00)(83.000,250.262){2}{\rule{0.400pt}{0.660pt}}
\multiput(583.92,764.92)(-0.499,-1.711){143}{\rule{0.120pt}{1.464pt}}
\multiput(584.17,767.96)(-73.000,-245.961){2}{\rule{0.400pt}{0.732pt}}
\multiput(507.90,520.92)(-1.113,-0.499){133}{\rule{0.988pt}{0.120pt}}
\multiput(509.95,521.17)(-148.949,-68.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(361.00,454.58)(1.139,0.496){43}{\rule{1.004pt}{0.120pt}}
\multiput(361.00,453.17)(49.915,23.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(413.00,477.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(413.00,476.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(604.93,566.00)(-0.482,13.238){9}{\rule{0.116pt}{9.900pt}}
\multiput(605.17,566.00)(-6.000,126.452){2}{\rule{0.400pt}{4.950pt}}
\multiput(598.92,708.49)(-0.499,-1.236){147}{\rule{0.120pt}{1.087pt}}
\multiput(599.17,710.74)(-75.000,-182.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(520.95,526.92)(-1.096,-0.499){229}{\rule{0.976pt}{0.120pt}}
\multiput(522.97,527.17)(-251.975,-116.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(266.96,410.92)(-1.099,-0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(268.98,411.17)(-56.978,-27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){211}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-230.985,-107.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(368.81,457.92)(-1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(370.91,458.17)(-22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(344.00,446.92)(-1.082,-0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(346.00,447.17)(-134.000,-63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(506.99,520.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(509.00,521.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(418.00,479.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(418.00,478.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(598.00,562.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(598.00,561.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(363.98,455.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(365.99,456.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(238.03,397.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(240.01,398.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){179}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(197.968,91.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(412.00,476.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(412.00,475.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(554.00,542.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(554.00,541.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-253.976,-117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(350.00,449.58)(1.150,0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(350.00,448.17)(38.901,18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(391.00,467.58)(1.094,0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(391.00,466.17)(128.980,60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(517.96,525.92)(-1.094,-0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(519.98,526.17)(-279.978,-129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(238.92,398.00)(-0.497,3.538){53}{\rule{0.120pt}{2.900pt}}
\multiput(239.17,398.00)(-28.000,189.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(212.00,592.92)(7.120,-0.497){53}{\rule{5.729pt}{0.120pt}}
\multiput(212.00,593.17)(382.110,-28.000){2}{\rule{2.864pt}{0.400pt}}
\multiput(602.26,564.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(604.13,565.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.97,557.92)(-1.090,-0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(589.98,558.17)(-326.984,-151.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(263.00,408.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(263.00,407.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(329.96,439.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(331.98,440.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(281.97,417.92)(-1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(283.99,418.17)(-71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){293}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(320.981,148.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(531.00,531.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(533.00,532.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(435.90,487.92)(-1.116,-0.498){69}{\rule{0.989pt}{0.120pt}}
\multiput(437.95,488.17)(-77.948,-36.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(360.00,453.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(360.00,452.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(364.01,455.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(366.01,456.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(277.95,415.92)(-1.099,-0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(279.98,416.17)(-67.976,-32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(318.00,434.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(320.00,435.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.084,0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(181.995,85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(396.00,470.58)(1.147,0.497){61}{\rule{1.013pt}{0.120pt}}
\multiput(396.00,469.17)(70.899,32.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(464.88,500.92)(-1.120,-0.499){117}{\rule{0.993pt}{0.120pt}}
\multiput(466.94,501.17)(-131.938,-60.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(331.00,440.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(333.00,441.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,384.67){\rule{0.482pt}{0.400pt}}
\multiput(213.00,385.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(212.00,385.58)(1.079,0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(212.00,384.17)(125.005,59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(339.00,444.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(339.00,443.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(391.00,468.58)(1.110,0.499){173}{\rule{0.986pt}{0.120pt}}
\multiput(391.00,467.17)(192.953,88.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(581.96,554.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(583.98,555.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(466.00,501.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(466.00,500.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(518.00,525.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(520.00,526.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(476.93,506.92)(-1.102,-0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(478.97,507.17)(-239.966,-110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(239.00,398.58)(1.093,0.500){333}{\rule{0.974pt}{0.120pt}}
\multiput(239.00,397.17)(364.979,168.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.072,-0.498){85}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-92.019,-44.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(512.00,522.58)(1.072,0.498){85}{\rule{0.955pt}{0.120pt}}
\multiput(512.00,521.17)(92.019,44.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){247}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-269.986,-125.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(334.00,441.58)(1.101,0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(334.00,440.17)(230.968,106.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(567.00,547.58)(1.035,0.495){35}{\rule{0.921pt}{0.119pt}}
\multiput(567.00,546.17)(37.088,19.000){2}{\rule{0.461pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.309,-0.496){39}{\rule{2.710pt}{0.119pt}}
\multiput(606.00,565.17)(131.376,-21.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(730.96,545.58)(-3.609,0.492){19}{\rule{2.900pt}{0.118pt}}
\multiput(736.98,544.17)(-70.981,11.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(666.00,554.92)(3.328,-0.498){79}{\rule{2.744pt}{0.120pt}}
\multiput(666.00,555.17)(265.305,-41.000){2}{\rule{1.372pt}{0.400pt}}
\put(930,514.67){\rule{1.686pt}{0.400pt}}
\multiput(933.50,514.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(930.00,514.92)(3.282,-0.496){43}{\rule{2.691pt}{0.120pt}}
\multiput(930.00,515.17)(143.414,-23.000){2}{\rule{1.346pt}{0.400pt}}
\multiput(1079.00,491.92)(3.403,-0.497){59}{\rule{2.797pt}{0.120pt}}
\multiput(1079.00,492.17)(203.195,-31.000){2}{\rule{1.398pt}{0.400pt}}
\multiput(1276.37,462.58)(-3.402,0.498){79}{\rule{2.802pt}{0.120pt}}
\multiput(1282.18,461.17)(-271.183,41.000){2}{\rule{1.401pt}{0.400pt}}
\multiput(1011.00,501.92)(3.423,-0.495){35}{\rule{2.795pt}{0.119pt}}
\multiput(1011.00,502.17)(122.199,-19.000){2}{\rule{1.397pt}{0.400pt}}
\multiput(1139.00,482.92)(3.433,-0.496){41}{\rule{2.809pt}{0.120pt}}
\multiput(1139.00,483.17)(143.170,-22.000){2}{\rule{1.405pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.083,-0.499){219}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-237.997,-111.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1048.00,351.58)(1.091,0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(1048.00,350.17)(97.988,46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1143.98,395.92)(-1.087,-0.499){231}{\rule{0.968pt}{0.120pt}}
\multiput(1145.99,396.17)(-251.990,-117.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.067,0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(51.032,25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(947.00,305.58)(1.087,0.499){311}{\rule{0.969pt}{0.120pt}}
\multiput(947.00,304.17)(338.989,157.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.088,-0.500){329}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-358.987,-166.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(923.16,294.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(925.08,295.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(164.003,77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1055.95,355.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(1057.98,356.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(944.00,304.58)(1.092,0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(944.00,303.17)(263.982,122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1205.99,424.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(1207.99,425.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1075.99,364.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(1078.00,365.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(894.00,279.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(897.68,282.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(899.34,283.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(894.00,280.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(894.00,279.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(914.00,290.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(914.00,289.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(925.00,295.58)(1.088,0.499){229}{\rule{0.969pt}{0.120pt}}
\multiput(925.00,294.17)(249.989,116.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1177.00,411.58)(1.115,0.497){61}{\rule{0.988pt}{0.120pt}}
\multiput(1177.00,410.17)(68.950,32.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1248.00,443.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(1248.00,442.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.085,-0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-255.992,-119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1030.00,343.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1030.00,342.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1170.97,408.92)(-1.090,-0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(1172.99,409.17)(-219.985,-102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(949.09,306.92)(-1.059,-0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(951.04,307.17)(-57.043,-28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(175.000,82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1071.00,362.58)(1.095,0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(1071.00,361.17)(150.978,70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1224.00,432.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1224.00,431.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1226.98,434.92)(-1.087,-0.499){277}{\rule{0.969pt}{0.120pt}}
\multiput(1228.99,435.17)(-301.990,-140.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(927.00,296.58)(1.089,0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(927.00,295.17)(160.988,75.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1088.92,371.00)(-0.499,1.013){169}{\rule{0.120pt}{0.909pt}}
\multiput(1089.17,371.00)(-86.000,172.113){2}{\rule{0.400pt}{0.455pt}}
\multiput(1004.58,541.69)(0.499,-0.872){191}{\rule{0.120pt}{0.797pt}}
\multiput(1003.17,543.35)(97.000,-167.346){2}{\rule{0.400pt}{0.398pt}}
\multiput(1095.67,374.92)(-1.483,-0.499){137}{\rule{1.283pt}{0.120pt}}
\multiput(1098.34,375.17)(-204.337,-70.000){2}{\rule{0.641pt}{0.400pt}}
\multiput(894.00,306.58)(1.315,0.499){243}{\rule{1.150pt}{0.120pt}}
\multiput(894.00,305.17)(320.612,123.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1186.79,429.58)(-9.150,0.495){33}{\rule{7.278pt}{0.119pt}}
\multiput(1201.89,428.17)(-307.895,18.000){2}{\rule{3.639pt}{0.400pt}}
\multiput(894.00,445.92)(0.504,-0.499){225}{\rule{0.504pt}{0.120pt}}
\multiput(894.00,446.17)(113.955,-114.000){2}{\rule{0.252pt}{0.400pt}}
\multiput(1009.58,333.00)(0.495,4.287){31}{\rule{0.119pt}{3.465pt}}
\multiput(1008.17,333.00)(17.000,135.809){2}{\rule{0.400pt}{1.732pt}}
\multiput(1024.92,471.97)(-0.499,-1.092){153}{\rule{0.120pt}{0.972pt}}
\multiput(1025.17,473.98)(-78.000,-167.983){2}{\rule{0.400pt}{0.486pt}}
\multiput(944.14,304.92)(-1.045,-0.497){49}{\rule{0.931pt}{0.120pt}}
\multiput(946.07,305.17)(-52.068,-26.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(73.013,35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(969.00,315.58)(1.080,0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(969.00,314.17)(123.003,58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1094.58,373.00)(0.499,0.554){239}{\rule{0.120pt}{0.543pt}}
\multiput(1093.17,373.00)(121.000,132.873){2}{\rule{0.400pt}{0.271pt}}
\multiput(1212.24,505.92)(-0.707,-0.500){451}{\rule{0.666pt}{0.120pt}}
\multiput(1213.62,506.17)(-319.618,-227.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(894.00,280.58)(1.074,0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(90.016,43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(982.03,321.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(984.02,322.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.088,0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(273.988,127.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1165.95,405.92)(-1.098,-0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(1167.97,406.17)(-214.973,-99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(953.00,308.58)(1.094,0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(953.00,307.17)(292.978,135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1245.19,443.58)(-0.721,0.499){255}{\rule{0.677pt}{0.120pt}}
\multiput(1246.60,442.17)(-184.595,129.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1060.92,553.07)(-0.496,-5.669){37}{\rule{0.119pt}{4.560pt}}
\multiput(1061.17,562.54)(-20.000,-213.535){2}{\rule{0.400pt}{2.280pt}}
\multiput(1042.00,349.58)(1.091,0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(1042.00,348.17)(156.984,73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1196.98,420.92)(-1.087,-0.499){185}{\rule{0.968pt}{0.120pt}}
\multiput(1198.99,421.17)(-201.991,-94.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(995.92,328.00)(-0.499,0.806){203}{\rule{0.120pt}{0.745pt}}
\multiput(996.17,328.00)(-103.000,164.454){2}{\rule{0.400pt}{0.372pt}}
\multiput(894.00,492.92)(0.862,-0.499){235}{\rule{0.789pt}{0.120pt}}
\multiput(894.00,493.17)(203.362,-119.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1099.00,375.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(1099.00,374.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1162.13,404.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1164.06,405.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1137.01,392.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1139.00,393.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1108.71,379.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1110.86,380.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1101.99,376.92)(-1.083,-0.499){193}{\rule{0.965pt}{0.120pt}}
\multiput(1104.00,377.17)(-209.996,-98.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.589,0.500){437}{\rule{0.571pt}{0.120pt}}
\multiput(894.00,279.17)(257.815,220.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(1150.63,498.92)(-0.589,-0.500){437}{\rule{0.571pt}{0.120pt}}
\multiput(1151.82,499.17)(-257.815,-220.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(205.994,96.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1099.12,376.58)(-0.744,0.499){145}{\rule{0.695pt}{0.120pt}}
\multiput(1100.56,375.17)(-108.558,74.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(992.58,443.44)(0.497,-1.865){57}{\rule{0.120pt}{1.580pt}}
\multiput(991.17,446.72)(30.000,-107.721){2}{\rule{0.400pt}{0.790pt}}
\multiput(1017.85,337.92)(-1.133,-0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(1019.92,338.17)(-51.924,-24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(968.00,315.58)(1.085,0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(968.00,314.17)(205.994,96.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1172.09,409.92)(-1.057,-0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(1174.05,410.17)(-59.046,-29.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(1111.31,382.58)(-0.988,0.499){221}{\rule{0.889pt}{0.120pt}}
\multiput(1113.15,381.17)(-219.154,112.000){2}{\rule{0.445pt}{0.400pt}}
\multiput(894.00,494.58)(1.191,0.499){219}{\rule{1.051pt}{0.120pt}}
\multiput(894.00,493.17)(261.818,111.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(1156.92,602.54)(-0.500,-0.616){525}{\rule{0.120pt}{0.592pt}}
\multiput(1157.17,603.77)(-264.000,-323.770){2}{\rule{0.400pt}{0.296pt}}
\multiput(894.00,280.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(894.00,279.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(911.00,288.58)(1.091,0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(911.00,287.17)(132.985,62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1044.92,350.00)(-0.499,0.575){249}{\rule{0.120pt}{0.560pt}}
\multiput(1045.17,350.00)(-126.000,143.837){2}{\rule{0.400pt}{0.280pt}}
\multiput(918.92,480.85)(-0.497,-4.184){49}{\rule{0.120pt}{3.408pt}}
\multiput(919.17,487.93)(-26.000,-207.927){2}{\rule{0.400pt}{1.704pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.500){353}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(381.006,178.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1273.01,456.92)(-1.077,-0.500){353}{\rule{0.961pt}{0.120pt}}
\multiput(1275.01,457.17)(-381.006,-178.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.936){123}{\rule{0.120pt}{1.643pt}}
\multiput(893.17,280.00)(63.000,239.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(957.58,519.50)(0.499,-0.931){181}{\rule{0.120pt}{0.843pt}}
\multiput(956.17,521.25)(92.000,-169.249){2}{\rule{0.400pt}{0.422pt}}
\multiput(1045.01,350.92)(-1.079,-0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(1047.01,351.17)(-153.005,-72.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){153}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(166.004,78.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1057.98,356.92)(-1.091,-0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(1059.99,357.17)(-97.988,-46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(958.06,310.92)(-1.068,-0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(960.03,311.17)(-66.028,-32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(894.00,279.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(969.04,315.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(971.02,316.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1034.99,345.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1037.00,346.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1032.43,344.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1034.72,345.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1027.00,342.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(1027.00,341.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1064.02,359.92)(-1.076,-0.499){159}{\rule{0.959pt}{0.120pt}}
\multiput(1066.01,360.17)(-172.009,-81.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.079,0.499){215}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(233.003,109.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1129.00,389.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(1129.00,388.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1261.99,450.92)(-1.082,-0.500){341}{\rule{0.965pt}{0.120pt}}
\multiput(1264.00,451.17)(-369.997,-172.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.58,280.00)(0.497,0.606){63}{\rule{0.120pt}{0.585pt}}
\multiput(893.17,280.00)(33.000,38.786){2}{\rule{0.400pt}{0.292pt}}
\multiput(927.58,320.00)(0.498,1.124){105}{\rule{0.120pt}{0.996pt}}
\multiput(926.17,320.00)(54.000,118.932){2}{\rule{0.400pt}{0.498pt}}
\multiput(979.92,437.51)(-0.499,-0.927){171}{\rule{0.120pt}{0.840pt}}
\multiput(980.17,439.26)(-87.000,-159.256){2}{\rule{0.400pt}{0.420pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.088,0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(173.989,81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1065.98,359.92)(-1.088,-0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(1067.99,360.17)(-173.989,-81.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(192.994,90.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1086.36,370.58)(-0.670,0.499){185}{\rule{0.636pt}{0.120pt}}
\multiput(1087.68,369.17)(-124.680,94.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(963.00,462.92)(0.701,-0.499){181}{\rule{0.661pt}{0.120pt}}
\multiput(963.00,463.17)(127.628,-92.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1077.29,372.58)(-4.364,0.496){43}{\rule{3.543pt}{0.120pt}}
\multiput(1084.65,371.17)(-190.645,23.000){2}{\rule{1.772pt}{0.400pt}}
\multiput(894.00,393.92)(4.137,-0.496){45}{\rule{3.367pt}{0.120pt}}
\multiput(894.00,394.17)(189.012,-24.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(1086.00,369.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(1088.00,370.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(995.00,327.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(995.00,326.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1001.00,330.58)(1.098,0.499){133}{\rule{0.976pt}{0.120pt}}
\multiput(1001.00,329.17)(146.973,68.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1145.98,396.92)(-1.086,-0.499){233}{\rule{0.968pt}{0.120pt}}
\multiput(1147.99,397.17)(-253.991,-118.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){269}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(291.998,136.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1183.98,414.92)(-1.087,-0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(1185.99,415.17)(-264.990,-123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(921.00,293.58)(1.090,0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(921.00,292.17)(171.987,80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1091.00,371.92)(-1.082,-0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(1093.00,372.17)(-198.998,-93.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(183.997,86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1080.00,366.58)(1.079,0.499){153}{\rule{0.962pt}{0.120pt}}
\multiput(1080.00,365.17)(166.004,78.000){2}{\rule{0.481pt}{0.400pt}}
\put(906,444.17){\rule{68.500pt}{0.400pt}}
\multiput(1105.82,443.17)(-199.825,2.000){2}{\rule{34.250pt}{0.400pt}}
\multiput(904.92,422.62)(-0.492,-7.131){21}{\rule{0.119pt}{5.633pt}}
\multiput(905.17,434.31)(-12.000,-154.308){2}{\rule{0.400pt}{2.817pt}}
\multiput(894.00,280.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(894.00,279.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(922.04,293.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(924.02,294.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){251}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(272.001,127.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1168.00,407.58)(1.094,0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(1168.00,406.17)(117.981,55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.084,-0.500){323}{\rule{0.966pt}{0.120pt}}
\multiput(1285.99,461.17)(-350.994,-163.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(935.00,299.58)(1.087,0.499){197}{\rule{0.968pt}{0.120pt}}
\multiput(935.00,298.17)(214.991,100.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1147.88,397.92)(-1.119,-0.498){67}{\rule{0.991pt}{0.120pt}}
\multiput(1149.94,398.17)(-75.942,-35.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1070.04,362.92)(-1.071,-0.499){115}{\rule{0.954pt}{0.120pt}}
\multiput(1072.02,363.17)(-124.019,-59.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(944.00,303.92)(-1.087,-0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(946.00,304.17)(-51.999,-25.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){211}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(229.992,107.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1121.90,385.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1123.95,386.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1104.92,378.00)(-0.494,3.762){29}{\rule{0.119pt}{3.050pt}}
\multiput(1105.17,378.00)(-16.000,111.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1088.92,493.76)(-0.500,-0.551){389}{\rule{0.120pt}{0.541pt}}
\multiput(1089.17,494.88)(-196.000,-214.878){2}{\rule{0.400pt}{0.270pt}}
\multiput(894.00,280.58)(1.083,0.500){337}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(365.995,170.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1257.99,448.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(1260.00,449.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\put(1071,362.17){\rule{1.100pt}{0.400pt}}
\multiput(1073.72,363.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1067.09,360.92)(-1.061,-0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(1069.04,361.17)(-38.045,-19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(1031.00,343.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(1031.00,342.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1058.99,356.92)(-1.085,-0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(1060.99,357.17)(-166.994,-78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){201}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(218.002,102.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1114.00,382.58)(1.089,0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(1114.00,381.17)(136.989,64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1253.00,446.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(1253.00,445.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.087,-0.499){219}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-238.990,-111.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1047.00,351.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(1047.00,350.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1179.99,412.92)(-1.083,-0.499){265}{\rule{0.966pt}{0.120pt}}
\multiput(1182.00,413.17)(-287.996,-134.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,292.58)(1.160,0.500){337}{\rule{1.027pt}{0.120pt}}
\multiput(894.00,291.17)(391.868,170.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.085,-0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-205.994,-96.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1075.99,364.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(1078.00,365.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1284.01,460.92)(-1.078,-0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(1286.01,461.17)(-127.007,-60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1154.98,400.92)(-1.087,-0.499){241}{\rule{0.969pt}{0.120pt}}
\multiput(1156.99,401.17)(-262.989,-122.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){223}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(242.000,113.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1138.00,393.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(1138.00,392.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.089,0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(894.00,279.17)(208.986,97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1105.00,377.58)(1.070,0.498){73}{\rule{0.953pt}{0.120pt}}
\multiput(1105.00,376.17)(79.023,38.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1181.99,413.92)(-1.083,-0.499){267}{\rule{0.965pt}{0.120pt}}
\multiput(1184.00,414.17)(-289.997,-135.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.035,0.495){35}{\rule{0.921pt}{0.119pt}}
\multiput(894.00,279.17)(37.088,19.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(933.00,299.58)(1.135,0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(933.00,298.17)(42.924,20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(974.01,317.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(976.00,318.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(894.00,279.17)(31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(923.16,294.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(925.08,295.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(894.00,280.58)(1.079,0.499){179}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(194.004,91.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1090.00,371.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(1090.00,370.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1121.98,385.92)(-1.086,-0.499){211}{\rule{0.967pt}{0.120pt}}
\multiput(1123.99,386.17)(-229.992,-107.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.059,0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(894.00,279.17)(57.043,28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(949.09,306.92)(-1.059,-0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(951.04,307.17)(-57.043,-28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(976.00,318.58)(1.083,0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(976.00,317.17)(131.998,62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1105.99,378.92)(-1.085,-0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(1107.99,379.17)(-192.994,-90.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(915.00,290.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(915.00,289.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(963.00,312.58)(1.084,0.499){297}{\rule{0.967pt}{0.120pt}}
\multiput(963.00,311.17)(322.994,150.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.084,-0.500){321}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-348.994,-162.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(933.01,298.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(935.01,299.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.090,-0.499){179}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-195.986,-91.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1086.01,369.92)(-1.079,-0.499){179}{\rule{0.962pt}{0.120pt}}
\multiput(1088.00,370.17)(-194.004,-91.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.500){323}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(350.994,163.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1242.96,441.92)(-1.095,-0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(1244.98,442.17)(-150.978,-70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1090.00,371.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(1092.00,372.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1049.14,358.92)(-1.040,-0.499){155}{\rule{0.930pt}{0.120pt}}
\multiput(1051.07,359.17)(-162.069,-79.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(889.00,281.58)(1.114,0.499){193}{\rule{0.990pt}{0.120pt}}
\multiput(889.00,280.17)(215.946,98.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(1103.00,377.92)(-1.081,-0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(1105.00,378.17)(-188.000,-88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(917.00,291.58)(1.090,0.499){257}{\rule{0.971pt}{0.120pt}}
\multiput(917.00,290.17)(280.985,130.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1188.09,419.92)(-3.472,-0.499){179}{\rule{2.869pt}{0.120pt}}
\multiput(1194.04,420.17)(-624.045,-91.000){2}{\rule{1.435pt}{0.400pt}}
\multiput(570.00,328.92)(3.313,-0.498){83}{\rule{2.733pt}{0.120pt}}
\multiput(570.00,329.17)(277.328,-43.000){2}{\rule{1.366pt}{0.400pt}}
\multiput(853.00,285.93)(3.086,-0.485){11}{\rule{2.443pt}{0.117pt}}
\multiput(853.00,286.17)(35.930,-7.000){2}{\rule{1.221pt}{0.400pt}}
\multiput(892.92,280.00)(-0.497,1.612){57}{\rule{0.120pt}{1.380pt}}
\multiput(893.17,280.00)(-30.000,93.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(862.92,373.22)(-0.497,-0.713){63}{\rule{0.120pt}{0.670pt}}
\multiput(863.17,374.61)(-33.000,-45.610){2}{\rule{0.400pt}{0.335pt}}
\multiput(831.00,329.58)(1.257,0.499){287}{\rule{1.104pt}{0.120pt}}
\multiput(831.00,328.17)(361.708,145.000){2}{\rule{0.552pt}{0.400pt}}
\multiput(1187.32,472.93)(-2.277,-0.488){13}{\rule{1.850pt}{0.117pt}}
\multiput(1191.16,473.17)(-31.160,-8.000){2}{\rule{0.925pt}{0.400pt}}
\multiput(1160.00,466.58)(1.486,0.491){17}{\rule{1.260pt}{0.118pt}}
\multiput(1160.00,465.17)(26.385,10.000){2}{\rule{0.630pt}{0.400pt}}
\multiput(1189.00,474.92)(3.618,-0.494){25}{\rule{2.929pt}{0.119pt}}
\multiput(1189.00,475.17)(92.922,-14.000){2}{\rule{1.464pt}{0.400pt}}
\multiput(1279.85,460.92)(-2.336,-0.499){203}{\rule{1.964pt}{0.120pt}}
\multiput(1283.92,461.17)(-475.923,-103.000){2}{\rule{0.982pt}{0.400pt}}
\multiput(808.00,359.58)(0.879,0.499){243}{\rule{0.802pt}{0.120pt}}
\multiput(808.00,358.17)(214.335,123.000){2}{\rule{0.401pt}{0.400pt}}
\put(1024,480.67){\rule{31.558pt}{0.400pt}}
\multiput(1024.00,481.17)(65.500,-1.000){2}{\rule{15.779pt}{0.400pt}}
\multiput(1155.00,479.92)(1.495,-0.498){65}{\rule{1.288pt}{0.120pt}}
\multiput(1155.00,480.17)(98.326,-34.000){2}{\rule{0.644pt}{0.400pt}}
\multiput(1241.51,445.92)(-4.266,-0.498){93}{\rule{3.492pt}{0.120pt}}
\multiput(1248.75,446.17)(-399.753,-48.000){2}{\rule{1.746pt}{0.400pt}}
\multiput(849.00,399.58)(1.682,0.494){29}{\rule{1.425pt}{0.119pt}}
\multiput(849.00,398.17)(50.042,16.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(902.00,415.58)(4.200,0.496){45}{\rule{3.417pt}{0.120pt}}
\multiput(902.00,414.17)(191.909,24.000){2}{\rule{1.708pt}{0.400pt}}
\multiput(1098.35,439.58)(-0.672,0.499){125}{\rule{0.637pt}{0.120pt}}
\multiput(1099.68,438.17)(-84.677,64.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(1000.99,501.92)(-4.178,-0.494){29}{\rule{3.375pt}{0.119pt}}
\multiput(1007.99,502.17)(-123.995,-16.000){2}{\rule{1.688pt}{0.400pt}}
\multiput(884.00,487.58)(8.574,0.491){17}{\rule{6.700pt}{0.118pt}}
\multiput(884.00,486.17)(151.094,10.000){2}{\rule{3.350pt}{0.400pt}}
\multiput(1043.41,495.92)(-1.564,-0.499){117}{\rule{1.347pt}{0.120pt}}
\multiput(1046.20,496.17)(-184.205,-60.000){2}{\rule{0.673pt}{0.400pt}}
\multiput(843.94,435.92)(-5.427,-0.494){29}{\rule{4.350pt}{0.119pt}}
\multiput(852.97,436.17)(-160.971,-16.000){2}{\rule{2.175pt}{0.400pt}}
\multiput(688.19,421.58)(-1.024,0.499){133}{\rule{0.918pt}{0.120pt}}
\multiput(690.10,420.17)(-137.095,68.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(553.58,485.32)(0.499,-0.984){169}{\rule{0.120pt}{0.886pt}}
\multiput(552.17,487.16)(86.000,-167.161){2}{\rule{0.400pt}{0.443pt}}
\multiput(639.00,320.58)(0.968,0.499){237}{\rule{0.873pt}{0.120pt}}
\multiput(639.00,319.17)(230.187,120.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(862.05,438.92)(-2.577,-0.499){171}{\rule{2.155pt}{0.120pt}}
\multiput(866.53,439.17)(-442.527,-87.000){2}{\rule{1.078pt}{0.400pt}}
\multiput(424.00,353.58)(15.157,0.494){29}{\rule{11.950pt}{0.119pt}}
\multiput(424.00,352.17)(449.197,16.000){2}{\rule{5.975pt}{0.400pt}}
\multiput(898.00,369.58)(1.103,0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(898.00,368.17)(129.966,60.000){2}{\rule{0.490pt}{0.400pt}}
\put(1030,428.67){\rule{3.132pt}{0.400pt}}
\multiput(1030.00,428.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1028.57,428.92)(-4.242,-0.499){115}{\rule{3.476pt}{0.120pt}}
\multiput(1035.78,429.17)(-490.785,-59.000){2}{\rule{1.738pt}{0.400pt}}
\multiput(545.00,371.58)(0.790,0.500){325}{\rule{0.732pt}{0.120pt}}
\multiput(545.00,370.17)(257.481,164.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(804.00,533.92)(0.716,-0.499){243}{\rule{0.672pt}{0.120pt}}
\multiput(804.00,534.17)(174.604,-123.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(980.00,412.58)(0.646,0.497){59}{\rule{0.616pt}{0.120pt}}
\multiput(980.00,411.17)(38.721,31.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(1013.00,441.92)(-1.986,-0.499){223}{\rule{1.686pt}{0.120pt}}
\multiput(1016.50,442.17)(-444.501,-113.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(572.58,330.00)(0.499,0.958){135}{\rule{0.120pt}{0.865pt}}
\multiput(571.17,330.00)(69.000,130.204){2}{\rule{0.400pt}{0.433pt}}
\multiput(641.00,462.58)(2.379,0.499){111}{\rule{1.995pt}{0.120pt}}
\multiput(641.00,461.17)(265.860,57.000){2}{\rule{0.997pt}{0.400pt}}
\multiput(911.00,517.92)(3.237,-0.496){39}{\rule{2.652pt}{0.119pt}}
\multiput(911.00,518.17)(128.495,-21.000){2}{\rule{1.326pt}{0.400pt}}
\multiput(1034.11,498.58)(-3.232,0.493){23}{\rule{2.623pt}{0.119pt}}
\multiput(1039.56,497.17)(-76.556,13.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(951.81,511.58)(-3.262,0.499){107}{\rule{2.696pt}{0.120pt}}
\multiput(957.40,510.17)(-351.404,55.000){2}{\rule{1.348pt}{0.400pt}}
\multiput(606.59,514.39)(0.482,-16.673){9}{\rule{0.116pt}{12.433pt}}
\multiput(605.17,540.19)(6.000,-159.194){2}{\rule{0.400pt}{6.217pt}}
\multiput(612.00,381.58)(1.575,0.499){245}{\rule{1.358pt}{0.120pt}}
\multiput(612.00,380.17)(387.181,124.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(995.45,503.92)(-1.853,-0.499){195}{\rule{1.579pt}{0.120pt}}
\multiput(998.72,504.17)(-362.723,-99.000){2}{\rule{0.789pt}{0.400pt}}
\multiput(636.00,406.58)(0.612,0.499){257}{\rule{0.589pt}{0.120pt}}
\multiput(636.00,405.17)(157.777,130.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(795.00,534.92)(3.598,-0.492){21}{\rule{2.900pt}{0.119pt}}
\multiput(795.00,535.17)(77.981,-12.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(865.11,522.92)(-4.080,-0.498){103}{\rule{3.345pt}{0.120pt}}
\multiput(872.06,523.17)(-423.057,-53.000){2}{\rule{1.673pt}{0.400pt}}
\multiput(449.00,469.92)(2.122,-0.495){31}{\rule{1.771pt}{0.119pt}}
\multiput(449.00,470.17)(67.325,-17.000){2}{\rule{0.885pt}{0.400pt}}
\multiput(520.00,454.58)(2.161,0.499){147}{\rule{1.823pt}{0.120pt}}
\multiput(520.00,453.17)(319.217,75.000){2}{\rule{0.911pt}{0.400pt}}
\multiput(843.00,527.92)(3.309,-0.497){55}{\rule{2.721pt}{0.120pt}}
\multiput(843.00,528.17)(184.353,-29.000){2}{\rule{1.360pt}{0.400pt}}
\multiput(1033.00,498.92)(3.206,-0.496){45}{\rule{2.633pt}{0.120pt}}
\multiput(1033.00,499.17)(146.534,-24.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1163.80,474.92)(-6.286,-0.499){147}{\rule{5.108pt}{0.120pt}}
\multiput(1174.40,475.17)(-928.398,-75.000){2}{\rule{2.554pt}{0.400pt}}
\multiput(246.00,401.58)(7.115,0.497){47}{\rule{5.716pt}{0.120pt}}
\multiput(246.00,400.17)(339.136,25.000){2}{\rule{2.858pt}{0.400pt}}
\multiput(597.00,426.58)(1.519,0.499){189}{\rule{1.312pt}{0.120pt}}
\multiput(597.00,425.17)(288.276,96.000){2}{\rule{0.656pt}{0.400pt}}
\multiput(779.66,520.95)(-43.328,-0.447){3}{\rule{26.100pt}{0.108pt}}
\multiput(833.83,521.17)(-140.828,-3.000){2}{\rule{13.050pt}{0.400pt}}
\put(693,517.67){\rule{52.757pt}{0.400pt}}
\multiput(693.00,518.17)(109.500,-1.000){2}{\rule{26.379pt}{0.400pt}}
\put(912,516.67){\rule{2.168pt}{0.400pt}}
\multiput(912.00,517.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(909.74,517.58)(-3.296,0.497){61}{\rule{2.713pt}{0.120pt}}
\multiput(915.37,516.17)(-203.370,32.000){2}{\rule{1.356pt}{0.400pt}}
\multiput(712.00,547.92)(3.295,-0.498){95}{\rule{2.720pt}{0.120pt}}
\multiput(712.00,548.17)(315.354,-49.000){2}{\rule{1.360pt}{0.400pt}}
\multiput(1027.37,498.92)(-1.573,-0.499){211}{\rule{1.356pt}{0.120pt}}
\multiput(1030.19,499.17)(-333.185,-107.000){2}{\rule{0.678pt}{0.400pt}}
\multiput(695.92,393.00)(-0.494,1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(696.17,393.00)(-16.000,34.873){2}{\rule{0.400pt}{0.513pt}}
\multiput(679.92,430.00)(-0.499,0.908){147}{\rule{0.120pt}{0.825pt}}
\multiput(680.17,430.00)(-75.000,134.287){2}{\rule{0.400pt}{0.413pt}}
\multiput(601.97,564.92)(-1.089,-0.499){249}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-271.987,-126.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(332.00,440.58)(1.091,0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(332.00,439.17)(252.983,117.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(587.00,557.60)(6.769,0.468){5}{\rule{4.800pt}{0.113pt}}
\multiput(587.00,556.17)(37.037,4.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(634.00,559.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(634.00,560.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(677.92,529.15)(-0.498,-1.949){77}{\rule{0.120pt}{1.650pt}}
\multiput(678.17,532.58)(-40.000,-151.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(637.92,381.00)(-0.499,0.776){175}{\rule{0.120pt}{0.720pt}}
\multiput(638.17,381.00)(-89.000,136.505){2}{\rule{0.400pt}{0.360pt}}
\multiput(547.92,519.58)(-0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(548.96,518.17)(-12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.62,531.92)(-0.593,-0.498){83}{\rule{0.574pt}{0.120pt}}
\multiput(534.81,532.17)(-49.808,-43.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(474.90,488.92)(-2.995,-0.492){21}{\rule{2.433pt}{0.119pt}}
\multiput(479.95,489.17)(-64.949,-12.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(415.00,478.58)(1.087,0.499){173}{\rule{0.968pt}{0.120pt}}
\multiput(415.00,477.17)(188.990,88.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(606.00,564.92)(2.413,-0.496){39}{\rule{2.005pt}{0.119pt}}
\multiput(606.00,565.17)(95.839,-21.000){2}{\rule{1.002pt}{0.400pt}}
\multiput(699.65,543.92)(-1.790,-0.499){207}{\rule{1.529pt}{0.120pt}}
\multiput(702.83,544.17)(-371.827,-105.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(331.00,440.58)(1.093,0.499){249}{\rule{0.973pt}{0.120pt}}
\multiput(331.00,439.17)(272.980,126.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(606.00,564.92)(1.805,-0.497){49}{\rule{1.531pt}{0.120pt}}
\multiput(606.00,565.17)(89.823,-26.000){2}{\rule{0.765pt}{0.400pt}}
\multiput(694.77,538.92)(-1.150,-0.499){153}{\rule{1.018pt}{0.120pt}}
\multiput(696.89,539.17)(-176.887,-78.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(520.58,462.00)(0.499,0.605){169}{\rule{0.120pt}{0.584pt}}
\multiput(519.17,462.00)(86.000,102.788){2}{\rule{0.400pt}{0.292pt}}
\put(1053.0,354.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(604.13,565.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(585.98,556.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(587.99,557.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(472.94,504.92)(-1.098,-0.499){153}{\rule{0.977pt}{0.120pt}}
\multiput(474.97,505.17)(-168.972,-78.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(306.00,428.58)(1.088,0.499){273}{\rule{0.970pt}{0.120pt}}
\multiput(306.00,427.17)(297.988,138.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(604.92,563.36)(-0.499,-0.671){167}{\rule{0.120pt}{0.636pt}}
\multiput(605.17,564.68)(-85.000,-112.679){2}{\rule{0.400pt}{0.318pt}}
\multiput(521.58,452.00)(0.499,0.671){167}{\rule{0.120pt}{0.636pt}}
\multiput(520.17,452.00)(85.000,112.679){2}{\rule{0.400pt}{0.318pt}}
\multiput(602.17,564.92)(-1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(604.08,565.17)(-33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(571.00,549.58)(1.039,0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(571.00,548.17)(33.083,17.000){2}{\rule{0.462pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.091,-0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-276.983,-128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(322.96,436.92)(-1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(324.98,437.17)(-91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(233.00,395.58)(1.095,0.499){305}{\rule{0.975pt}{0.120pt}}
\multiput(233.00,394.17)(334.976,154.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(565.96,547.92)(-1.092,-0.499){315}{\rule{0.973pt}{0.120pt}}
\multiput(567.98,548.17)(-344.981,-159.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(223.00,390.58)(1.091,0.499){199}{\rule{0.971pt}{0.120pt}}
\multiput(223.00,389.17)(217.984,101.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(443.00,491.58)(1.150,0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(443.00,490.17)(38.901,18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(484.00,509.58)(1.073,0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(484.00,508.17)(120.015,57.000){2}{\rule{0.478pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(292.978,135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(507.00,520.58)(1.080,0.498){89}{\rule{0.961pt}{0.120pt}}
\multiput(507.00,519.17)(97.006,46.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.95,564.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(337.00,443.58)(1.157,0.497){63}{\rule{1.021pt}{0.120pt}}
\multiput(337.00,442.17)(73.880,33.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(413.00,476.58)(1.074,0.499){177}{\rule{0.958pt}{0.120pt}}
\multiput(413.00,475.17)(191.012,90.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){263}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-286.988,-133.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(317.00,433.58)(1.093,0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(317.00,432.17)(283.980,131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(598.95,562.92)(-1.095,-0.499){275}{\rule{0.975pt}{0.120pt}}
\multiput(600.98,563.17)(-301.977,-139.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(295.26,423.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(297.13,424.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(286.94,419.92)(-1.102,-0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(288.97,420.17)(-76.971,-36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.105,0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(74.966,35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(289.00,420.58)(1.087,0.499){289}{\rule{0.968pt}{0.120pt}}
\multiput(289.00,419.17)(314.990,146.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-264.990,-123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(334.95,441.92)(-1.098,-0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(336.97,442.17)(-124.975,-58.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.091,-0.499){263}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-287.982,-133.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(316.00,433.58)(1.118,0.498){93}{\rule{0.992pt}{0.120pt}}
\multiput(316.00,432.17)(104.942,48.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(423.00,481.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(423.00,480.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(438.00,488.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(438.00,487.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(445.96,492.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(447.98,493.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(213.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(213.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(311.00,430.58)(1.037,0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(311.00,429.17)(35.086,18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(348.00,448.58)(1.095,0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(348.00,447.17)(255.977,118.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.10,564.92)(-1.055,-0.497){57}{\rule{0.940pt}{0.120pt}}
\multiput(604.05,565.17)(-61.049,-30.000){2}{\rule{0.470pt}{0.400pt}}
\put(543,536.17){\rule{0.900pt}{0.400pt}}
\multiput(543.00,535.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(529.20,536.92)(-5.287,-0.497){61}{\rule{4.288pt}{0.120pt}}
\multiput(538.10,537.17)(-326.101,-32.000){2}{\rule{2.144pt}{0.400pt}}
\multiput(212.00,506.59)(21.317,0.485){11}{\rule{16.100pt}{0.117pt}}
\multiput(212.00,505.17)(246.584,7.000){2}{\rule{8.050pt}{0.400pt}}
\multiput(487.96,511.92)(-1.094,-0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(489.98,512.17)(-233.978,-108.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(256.00,405.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(256.00,404.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(296.02,424.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(298.01,425.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\put(212.0,385.0){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.498){105}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(115.978,54.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(325.96,437.92)(-1.096,-0.498){105}{\rule{0.974pt}{0.120pt}}
\multiput(327.98,438.17)(-115.978,-54.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){293}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(321.975,148.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(531.96,531.92)(-1.092,-0.499){261}{\rule{0.973pt}{0.120pt}}
\multiput(533.98,532.17)(-285.981,-132.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(248.00,401.58)(1.054,0.497){59}{\rule{0.939pt}{0.120pt}}
\multiput(248.00,400.17)(63.052,31.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(313.00,432.58)(1.103,0.499){233}{\rule{0.981pt}{0.120pt}}
\multiput(313.00,431.17)(257.963,118.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(568.93,548.92)(-1.101,-0.499){227}{\rule{0.980pt}{0.120pt}}
\multiput(570.97,549.17)(-250.966,-115.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(320.00,435.58)(1.093,0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(320.00,434.17)(283.980,131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(150.978,70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(365.00,455.58)(1.087,0.499){219}{\rule{0.968pt}{0.120pt}}
\multiput(365.00,454.17)(238.990,111.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-170.997,-80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(433.00,486.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(433.00,485.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(476.95,506.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(478.98,507.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.077,0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(212.00,384.17)(114.009,54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(324.02,437.92)(-1.077,-0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(326.01,438.17)(-114.009,-54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(333.00,441.58)(1.093,0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(333.00,440.17)(270.979,125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.03,564.92)(-1.073,-0.499){139}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-150.015,-71.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(454.00,495.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(454.00,494.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(552.58,540.00)(0.498,1.627){105}{\rule{0.120pt}{1.396pt}}
\multiput(551.17,540.00)(54.000,172.102){2}{\rule{0.400pt}{0.698pt}}
\multiput(603.74,713.92)(-0.556,-0.500){607}{\rule{0.545pt}{0.120pt}}
\multiput(604.87,714.17)(-337.870,-305.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(267.00,410.58)(1.088,0.499){309}{\rule{0.969pt}{0.120pt}}
\multiput(267.00,409.17)(336.988,156.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){169}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(185.978,86.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(395.90,469.92)(-1.113,-0.498){71}{\rule{0.986pt}{0.120pt}}
\multiput(397.95,470.17)(-79.952,-37.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(313.99,432.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(316.00,433.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.499){203}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(224.963,103.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(439.00,488.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(439.00,487.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(504.96,519.92)(-1.093,-0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(506.98,520.17)(-294.979,-136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(390.85,467.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(392.92,468.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(377.00,461.58)(1.277,0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(377.00,460.17)(22.717,10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(397.92,469.92)(-1.107,-0.499){169}{\rule{0.984pt}{0.120pt}}
\multiput(399.96,470.17)(-187.958,-86.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(60.989,29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(270.98,412.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(272.99,413.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(228.966,105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(438.88,488.92)(-1.123,-0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(440.94,489.17)(-64.938,-30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(376.00,460.58)(1.099,0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(376.00,459.17)(100.973,47.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(479.00,507.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(479.00,506.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(534.00,532.58)(1.064,0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(534.00,531.17)(70.034,34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(602.00,564.92)(-1.081,-0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-203.001,-95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(396.67,469.92)(-1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(398.84,470.17)(-30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(363.99,455.92)(-1.086,-0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(365.99,456.17)(-153.994,-72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(90.997,43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(301.26,426.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(303.13,427.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(293.00,422.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(293.00,421.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(396.73,472.58)(-1.466,0.499){127}{\rule{1.269pt}{0.120pt}}
\multiput(399.37,471.17)(-187.366,65.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(212.58,534.82)(0.499,-0.530){197}{\rule{0.120pt}{0.524pt}}
\multiput(211.17,535.91)(100.000,-104.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(307.98,429.92)(-1.091,-0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(309.99,430.17)(-97.988,-46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){205}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(225.972,104.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(435.94,487.92)(-1.098,-0.499){153}{\rule{0.977pt}{0.120pt}}
\multiput(437.97,488.17)(-168.972,-78.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(269.00,411.58)(1.048,0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(269.00,410.17)(27.073,14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(298.00,425.58)(1.099,0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(298.00,424.17)(201.971,93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(497.94,516.92)(-1.101,-0.499){109}{\rule{0.979pt}{0.120pt}}
\multiput(499.97,517.17)(-120.969,-56.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(374.98,460.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(376.99,461.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(162.990,76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(377.00,461.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(377.00,460.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(385.98,465.92)(-1.087,-0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(387.99,466.17)(-175.990,-82.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(67.976,32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(282.00,417.58)(1.064,0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(282.00,416.17)(53.036,26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(337.00,443.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(337.00,442.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(376.00,461.58)(1.123,0.498){73}{\rule{0.995pt}{0.120pt}}
\multiput(376.00,460.17)(82.935,38.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(456.96,497.92)(-1.094,-0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(458.98,498.17)(-246.979,-114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(379.97,462.92)(-1.091,-0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(381.98,463.17)(-169.985,-79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){287}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(314.977,145.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(524.94,528.92)(-1.101,-0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(526.97,529.17)(-153.968,-71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(373.00,459.58)(1.120,0.498){83}{\rule{0.993pt}{0.120pt}}
\multiput(373.00,458.17)(93.939,43.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(469.00,502.58)(1.073,0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(469.00,501.17)(135.015,64.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.02,564.92)(-1.074,-0.499){163}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-176.012,-83.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(423.93,481.92)(-1.104,-0.499){193}{\rule{0.982pt}{0.120pt}}
\multiput(425.96,482.17)(-213.963,-98.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(0.704,0.499){193}{\rule{0.663pt}{0.120pt}}
\multiput(212.00,384.17)(136.623,98.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(347.25,481.92)(-0.704,-0.499){193}{\rule{0.663pt}{0.120pt}}
\multiput(348.62,482.17)(-136.623,-98.000){2}{\rule{0.332pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){161}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(176.980,82.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(386.93,465.92)(-1.103,-0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(388.97,466.17)(-129.966,-60.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(255.04,405.92)(-1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(257.02,406.17)(-45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(340.26,444.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(342.13,445.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(329.97,439.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(331.98,440.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){147}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(161.977,75.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(371.95,458.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(373.98,459.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(337.03,442.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(339.01,443.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(326.00,437.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(326.00,436.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(349.02,448.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(351.01,449.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(265.00,409.58)(1.095,0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(265.00,408.17)(220.977,102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(483.95,509.92)(-1.097,-0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(485.97,510.17)(-273.974,-126.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.500){333}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(365.974,168.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(575.97,551.92)(-1.091,-0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(577.99,552.17)(-121.986,-57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(451.79,494.92)(-1.150,-0.497){53}{\rule{1.014pt}{0.120pt}}
\multiput(453.89,495.17)(-61.895,-28.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(388.00,466.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(390.00,467.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\put(224,390.17){\rule{0.900pt}{0.400pt}}
\multiput(226.13,391.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(224.00,390.58)(1.082,0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(224.00,389.17)(121.001,57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(342.99,445.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(345.00,446.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(262.93,408.92)(-1.107,-0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(264.97,409.17)(-52.966,-25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(339.96,444.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(341.98,445.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(237.00,397.58)(1.093,0.500){335}{\rule{0.973pt}{0.120pt}}
\multiput(237.00,396.17)(366.980,169.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(99.991,47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(310.03,430.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(312.01,431.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(279.96,416.92)(-1.096,-0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(281.98,417.17)(-69.981,-33.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(117.981,55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(332.00,440.58)(1.106,0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(332.00,439.17)(136.961,63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(466.94,501.92)(-1.100,-0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(468.97,502.17)(-243.969,-112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(225.00,391.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(225.00,390.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(244.00,400.58)(1.097,0.499){299}{\rule{0.977pt}{0.120pt}}
\multiput(244.00,399.17)(328.973,151.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(570.95,549.92)(-1.094,-0.500){329}{\rule{0.975pt}{0.120pt}}
\multiput(572.98,550.17)(-360.977,-166.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(356.00,451.58)(1.088,0.499){227}{\rule{0.970pt}{0.120pt}}
\multiput(356.00,450.17)(247.988,115.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-220.977,-102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(378.98,462.92)(-1.088,-0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(380.99,463.17)(-162.990,-76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(214.26,386.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(216.13,387.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(296.00,424.58)(1.117,0.499){137}{\rule{0.991pt}{0.120pt}}
\multiput(296.00,423.17)(153.942,70.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(447.93,492.92)(-1.102,-0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(449.96,493.17)(-237.964,-109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.500){355}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(387.984,179.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(598.01,562.92)(-1.078,-0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(600.01,563.17)(-181.005,-85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(414.93,477.92)(-1.102,-0.499){147}{\rule{0.980pt}{0.120pt}}
\multiput(416.97,478.17)(-162.966,-75.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(254.00,404.58)(0.525,0.499){155}{\rule{0.520pt}{0.120pt}}
\multiput(254.00,403.17)(81.920,79.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(335.92,478.43)(-0.496,-1.262){37}{\rule{0.119pt}{1.100pt}}
\multiput(336.17,480.72)(-20.000,-47.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(312.95,431.92)(-1.097,-0.498){93}{\rule{0.975pt}{0.120pt}}
\multiput(314.98,432.17)(-102.976,-48.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(355.00,451.58)(1.114,0.498){97}{\rule{0.988pt}{0.120pt}}
\multiput(355.00,450.17)(108.949,50.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(461.95,499.92)(-1.096,-0.499){229}{\rule{0.976pt}{0.120pt}}
\multiput(463.97,500.17)(-251.975,-116.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(212.00,384.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(249.00,402.58)(1.107,0.499){169}{\rule{0.984pt}{0.120pt}}
\multiput(249.00,401.17)(187.958,86.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(439.00,488.58)(1.073,0.499){153}{\rule{0.956pt}{0.120pt}}
\multiput(439.00,487.17)(165.015,78.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-310.988,-144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(293.00,422.58)(1.088,0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(293.00,421.17)(310.988,144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){209}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-227.991,-106.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(371.83,458.92)(-1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(373.91,459.17)(-40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(333.00,441.58)(1.093,0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(333.00,440.17)(270.979,125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(212.00,384.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(256.00,405.58)(1.088,0.499){319}{\rule{0.970pt}{0.120pt}}
\multiput(256.00,404.17)(347.988,161.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(524.95,528.92)(-1.094,-0.499){287}{\rule{0.974pt}{0.120pt}}
\multiput(526.98,529.17)(-314.977,-145.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){255}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(280.971,129.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(490.94,512.92)(-1.098,-0.499){255}{\rule{0.978pt}{0.120pt}}
\multiput(492.97,513.17)(-280.971,-129.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(269.00,411.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(269.00,410.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(317.00,433.58)(1.093,0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(317.00,432.17)(165.981,77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(480.96,508.92)(-1.093,-0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(482.98,509.17)(-270.979,-125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(348.00,448.58)(1.142,0.498){77}{\rule{1.010pt}{0.120pt}}
\multiput(348.00,447.17)(88.904,40.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(439.58,488.00)(0.494,7.123){29}{\rule{0.119pt}{5.675pt}}
\multiput(438.17,488.00)(16.000,211.221){2}{\rule{0.400pt}{2.838pt}}
\multiput(453.92,706.64)(-0.499,-1.189){221}{\rule{0.120pt}{1.050pt}}
\multiput(454.17,708.82)(-112.000,-263.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(338.95,443.92)(-1.098,-0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(340.97,444.17)(-124.975,-58.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385.17){\rule{0.900pt}{0.400pt}}
\multiput(214.13,386.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){319}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(349.977,161.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(559.96,544.92)(-1.093,-0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(561.98,545.17)(-270.979,-125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(291.58,421.00)(0.499,1.087){139}{\rule{0.120pt}{0.968pt}}
\multiput(290.17,421.00)(71.000,151.992){2}{\rule{0.400pt}{0.484pt}}
\multiput(360.92,571.95)(-0.499,-0.795){211}{\rule{0.120pt}{0.736pt}}
\multiput(361.17,573.47)(-107.000,-168.473){2}{\rule{0.400pt}{0.368pt}}
\multiput(251.01,403.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(253.01,404.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.500){353}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(385.983,178.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(595.97,561.92)(-1.089,-0.499){317}{\rule{0.970pt}{0.120pt}}
\multiput(597.99,562.17)(-345.987,-160.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(252.00,403.58)(1.091,0.499){187}{\rule{0.972pt}{0.120pt}}
\multiput(252.00,402.17)(204.983,95.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(454.97,496.92)(-1.091,-0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(456.99,497.17)(-121.986,-57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(330.94,439.92)(-1.101,-0.499){109}{\rule{0.979pt}{0.120pt}}
\multiput(332.97,440.17)(-120.969,-56.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.58,385.00)(0.500,0.790){363}{\rule{0.120pt}{0.732pt}}
\multiput(211.17,385.00)(183.000,287.481){2}{\rule{0.400pt}{0.366pt}}
\multiput(393.92,670.96)(-0.500,-0.790){363}{\rule{0.120pt}{0.732pt}}
\multiput(394.17,672.48)(-183.000,-287.481){2}{\rule{0.400pt}{0.366pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-220.977,-102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(378.99,462.92)(-1.084,-0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(381.00,463.17)(-168.995,-79.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.076,0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(212.00,384.17)(73.013,35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(287.00,420.58)(1.094,0.499){289}{\rule{0.974pt}{0.120pt}}
\multiput(287.00,419.17)(316.978,146.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.092,-0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-215.983,-100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(383.91,464.92)(-1.114,-0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(385.95,465.17)(-59.954,-28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(322.01,436.92)(-1.079,-0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(324.01,437.17)(-112.007,-53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.077,-0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-58.013,-28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(541.96,536.92)(-1.093,-0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(543.98,537.17)(-331.980,-153.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(264.01,409.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(266.00,410.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(116.996,55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(331.00,440.58)(1.107,0.499){159}{\rule{0.984pt}{0.120pt}}
\multiput(331.00,439.17)(176.958,81.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(510.00,521.58)(1.070,0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(510.00,520.17)(94.021,45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.03,564.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(561.00,545.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(561.00,544.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(600.96,563.92)(-1.093,-0.500){355}{\rule{0.974pt}{0.120pt}}
\multiput(602.98,564.17)(-388.979,-179.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(214.00,386.58)(1.091,0.499){297}{\rule{0.972pt}{0.120pt}}
\multiput(214.00,385.17)(324.983,150.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(537.05,534.92)(-1.070,-0.498){73}{\rule{0.953pt}{0.120pt}}
\multiput(539.02,535.17)(-79.023,-38.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(455.94,496.92)(-1.099,-0.499){223}{\rule{0.978pt}{0.120pt}}
\multiput(457.97,497.17)(-245.970,-113.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(336.00,442.58)(1.099,0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(336.00,441.17)(223.971,103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(557.95,543.92)(-1.095,-0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(559.98,544.17)(-347.976,-160.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){239}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-261.981,-121.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(337.99,443.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(339.99,444.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.078,0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(212.00,384.17)(127.007,60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(337.01,443.92)(-1.078,-0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(339.01,444.17)(-127.007,-60.000){2}{\rule{0.480pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(376.99,461.92)(-1.085,-0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(378.99,462.17)(-166.994,-78.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){305}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(334.976,154.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(549.00,539.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(549.00,538.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(506.96,520.92)(-1.092,-0.499){271}{\rule{0.973pt}{0.120pt}}
\multiput(508.98,521.17)(-296.980,-137.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){233}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(256.970,118.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(471.00,503.58)(1.074,0.499){123}{\rule{0.957pt}{0.120pt}}
\multiput(471.00,502.17)(133.013,63.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(0.639,0.499){313}{\rule{0.611pt}{0.120pt}}
\multiput(212.00,384.17)(200.731,158.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(411.46,541.92)(-0.639,-0.499){313}{\rule{0.611pt}{0.120pt}}
\multiput(412.73,542.17)(-200.731,-158.000){2}{\rule{0.306pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){235}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(258.972,119.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(468.96,502.92)(-1.099,-0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(470.98,503.17)(-56.978,-27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(414.00,477.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(414.00,476.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(424.95,482.92)(-1.098,-0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(426.97,483.17)(-214.973,-99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(212.00,384.17)(46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(261.00,407.58)(1.073,0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(261.00,406.17)(120.015,57.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(383.00,464.58)(1.142,0.498){77}{\rule{1.010pt}{0.120pt}}
\multiput(383.00,463.17)(88.904,40.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(474.00,504.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(474.00,503.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(542.96,536.92)(-1.093,-0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(544.98,537.17)(-141.981,-66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(403.00,472.58)(1.082,0.499){185}{\rule{0.964pt}{0.120pt}}
\multiput(403.00,471.17)(201.000,94.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-219.985,-102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(379.93,462.92)(-1.105,-0.498){105}{\rule{0.981pt}{0.120pt}}
\multiput(381.96,463.17)(-116.963,-54.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(265.00,410.58)(1.094,0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(265.00,409.17)(338.978,156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.02,564.92)(-1.076,-0.499){173}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-187.009,-88.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(412.87,476.92)(-1.123,-0.498){73}{\rule{0.995pt}{0.120pt}}
\multiput(414.94,477.17)(-82.935,-38.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(332.00,440.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(332.00,439.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(396.00,470.58)(1.109,0.499){175}{\rule{0.985pt}{0.120pt}}
\multiput(396.00,469.17)(194.955,89.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(588.95,557.92)(-1.096,-0.499){115}{\rule{0.975pt}{0.120pt}}
\multiput(590.98,558.17)(-126.977,-59.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(464.00,500.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(464.00,499.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-226.982,-105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(377.00,461.58)(1.092,0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(377.00,460.17)(226.982,105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.04,564.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(542.00,536.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(542.00,535.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.03,564.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(531.00,531.58)(1.076,0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(531.00,530.17)(73.013,35.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(603,564.17){\rule{0.700pt}{0.400pt}}
\multiput(604.55,565.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(603,564.17){\rule{0.700pt}{0.400pt}}
\multiput(603.00,563.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.079,-0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-153.005,-72.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(451.00,494.58)(1.079,0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(451.00,493.17)(153.005,72.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){123}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-133.013,-63.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(471.00,503.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(471.00,502.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(566.00,547.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(566.00,546.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.078,-0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-181.005,-85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(423.00,481.58)(1.078,0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(423.00,480.17)(181.005,85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(606.58,741.86)(0.500,-0.520){401}{\rule{0.120pt}{0.516pt}}
\multiput(605.17,742.93)(202.000,-208.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(797.44,532.92)(-3.073,-0.498){89}{\rule{2.543pt}{0.120pt}}
\multiput(802.72,533.17)(-275.721,-46.000){2}{\rule{1.272pt}{0.400pt}}
\multiput(527.00,488.58)(3.409,0.498){85}{\rule{2.809pt}{0.120pt}}
\multiput(527.00,487.17)(292.170,44.000){2}{\rule{1.405pt}{0.400pt}}
\multiput(813.26,532.58)(-3.515,0.492){19}{\rule{2.827pt}{0.118pt}}
\multiput(819.13,531.17)(-69.132,11.000){2}{\rule{1.414pt}{0.400pt}}
\multiput(740.18,543.59)(-3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(745.09,542.17)(-29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(716.00,547.92)(3.176,-0.499){149}{\rule{2.632pt}{0.120pt}}
\multiput(716.00,548.17)(475.538,-76.000){2}{\rule{1.316pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\multiput(1056.00,471.92)(10.920,-0.492){19}{\rule{8.536pt}{0.118pt}}
\multiput(1056.00,472.17)(214.282,-11.000){2}{\rule{4.268pt}{0.400pt}}
\multiput(1276.63,462.59)(-3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(1282.31,461.17)(-27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1255.00,465.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(1255.00,466.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-162.990,-76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1118.79,384.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1120.89,385.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1102.97,377.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(1104.98,378.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1046.00,351.58)(1.092,0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(1046.00,350.17)(239.982,111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.087,-0.499){185}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-201.991,-94.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1080.13,366.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1082.06,367.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1054.95,354.92)(-1.098,-0.499){123}{\rule{0.976pt}{0.120pt}}
\multiput(1056.97,355.17)(-135.974,-63.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(921.00,293.58)(1.110,0.498){73}{\rule{0.984pt}{0.120pt}}
\multiput(921.00,292.17)(81.957,38.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1005.00,331.58)(1.078,0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(1005.00,330.17)(181.005,85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1188.00,416.58)(1.091,0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(1188.00,415.17)(97.988,46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.92,460.92)(-1.107,-0.499){131}{\rule{0.984pt}{0.120pt}}
\multiput(1285.96,461.17)(-145.959,-67.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1136.03,393.92)(-1.071,-0.499){227}{\rule{0.956pt}{0.120pt}}
\multiput(1138.02,394.17)(-244.016,-115.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(944.00,303.92)(-1.087,-0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(946.00,304.17)(-51.999,-25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(893.17,280.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(1286.92,672.71)(-0.500,-0.867){333}{\rule{0.120pt}{0.793pt}}
\multiput(1287.17,674.35)(-168.000,-289.354){2}{\rule{0.400pt}{0.396pt}}
\multiput(1120.00,385.58)(1.093,0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(1120.00,384.17)(165.981,77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(1056.0,473.0){\rule[-0.200pt]{33.967pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){235}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(254.006,119.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1144.46,399.58)(-1.546,0.499){163}{\rule{1.334pt}{0.120pt}}
\multiput(1147.23,398.17)(-253.232,83.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(965.00,313.58)(1.087,0.499){289}{\rule{0.968pt}{0.120pt}}
\multiput(965.00,312.17)(314.990,146.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1277.96,457.92)(-1.091,-0.500){351}{\rule{0.972pt}{0.120pt}}
\multiput(1279.98,458.17)(-383.982,-177.000){2}{\rule{0.486pt}{0.400pt}}
\put(894,280.17){\rule{0.482pt}{0.400pt}}
\multiput(895.00,281.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1282.27,460.92)(-1.604,-0.499){243}{\rule{1.381pt}{0.120pt}}
\multiput(1285.13,461.17)(-391.133,-123.000){2}{\rule{0.691pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\multiput(894.00,280.58)(1.080,0.499){177}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(192.003,90.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1083.97,368.92)(-1.092,-0.498){99}{\rule{0.971pt}{0.120pt}}
\multiput(1085.99,369.17)(-108.985,-51.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(977.00,319.58)(1.089,0.499){283}{\rule{0.970pt}{0.120pt}}
\multiput(977.00,318.17)(308.987,143.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1273.02,460.92)(-4.438,-0.497){49}{\rule{3.608pt}{0.120pt}}
\multiput(1280.51,461.17)(-220.512,-26.000){2}{\rule{1.804pt}{0.400pt}}
\multiput(1058.92,430.13)(-0.497,-1.656){53}{\rule{0.120pt}{1.414pt}}
\multiput(1059.17,433.06)(-28.000,-89.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(1006.12,344.59)(-8.009,0.489){15}{\rule{6.233pt}{0.118pt}}
\multiput(1019.06,343.17)(-125.062,9.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(894.00,353.58)(3.427,0.498){65}{\rule{2.818pt}{0.120pt}}
\multiput(894.00,352.17)(225.152,34.000){2}{\rule{1.409pt}{0.400pt}}
\multiput(1125.00,387.58)(1.099,0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(1125.00,386.17)(56.978,27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1184.00,414.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(1184.00,413.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1220.98,431.92)(-1.086,-0.499){279}{\rule{0.968pt}{0.120pt}}
\multiput(1222.99,432.17)(-303.991,-141.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(919.58,292.00)(0.500,0.560){645}{\rule{0.120pt}{0.548pt}}
\multiput(918.17,292.00)(324.000,361.862){2}{\rule{0.400pt}{0.274pt}}
\multiput(1240.37,653.92)(-0.666,-0.500){521}{\rule{0.633pt}{0.120pt}}
\multiput(1241.69,654.17)(-347.687,-262.000){2}{\rule{0.316pt}{0.400pt}}
\multiput(894.00,393.58)(2.866,0.499){135}{\rule{2.384pt}{0.120pt}}
\multiput(894.00,392.17)(389.052,69.000){2}{\rule{1.192pt}{0.400pt}}
\multiput(1286.92,462.00)(-0.497,0.956){59}{\rule{0.120pt}{0.861pt}}
\multiput(1287.17,462.00)(-31.000,57.212){2}{\rule{0.400pt}{0.431pt}}
\multiput(1257.58,521.00)(0.494,5.046){27}{\rule{0.119pt}{4.047pt}}
\multiput(1256.17,521.00)(15.000,139.601){2}{\rule{0.400pt}{2.023pt}}
\multiput(1270.92,664.92)(-0.499,-1.106){113}{\rule{0.120pt}{0.983pt}}
\multiput(1271.17,666.96)(-58.000,-125.960){2}{\rule{0.400pt}{0.491pt}}
\multiput(1214.58,538.81)(0.499,-0.533){145}{\rule{0.120pt}{0.527pt}}
\multiput(1213.17,539.91)(74.000,-77.906){2}{\rule{0.400pt}{0.264pt}}
\multiput(1276.34,462.58)(-3.403,0.498){101}{\rule{2.808pt}{0.120pt}}
\multiput(1282.17,461.17)(-346.172,52.000){2}{\rule{1.404pt}{0.400pt}}
\multiput(936.00,514.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(936.00,513.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(963.58,522.48)(0.499,-1.239){137}{\rule{0.120pt}{1.089pt}}
\multiput(962.17,524.74)(70.000,-170.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(1029.47,352.92)(-0.941,-0.499){145}{\rule{0.851pt}{0.120pt}}
\multiput(1031.23,353.17)(-137.233,-74.000){2}{\rule{0.426pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\multiput(894.00,494.58)(1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,493.17)(47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(943.00,517.58)(2.436,0.499){117}{\rule{2.040pt}{0.120pt}}
\multiput(943.00,516.17)(286.766,60.000){2}{\rule{1.020pt}{0.400pt}}
\multiput(1232.92,573.93)(-0.499,-0.801){243}{\rule{0.120pt}{0.741pt}}
\multiput(1233.17,575.46)(-123.000,-195.463){2}{\rule{0.400pt}{0.370pt}}
\multiput(1111.58,380.00)(0.497,3.839){57}{\rule{0.120pt}{3.140pt}}
\multiput(1110.17,380.00)(30.000,221.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(1139.92,605.38)(-0.500,-0.664){491}{\rule{0.120pt}{0.631pt}}
\multiput(1140.17,606.69)(-247.000,-326.690){2}{\rule{0.400pt}{0.316pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,492.92)(1.671,-0.499){165}{\rule{1.433pt}{0.120pt}}
\multiput(894.00,493.17)(277.025,-84.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1170.05,408.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(1172.02,409.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1108.00,379.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(1108.00,378.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,494.58)(1.081,0.499){211}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,493.17)(229.000,107.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1120.99,599.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(1123.00,600.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1043.92,560.81)(-0.499,-0.835){263}{\rule{0.120pt}{0.768pt}}
\multiput(1044.17,562.41)(-133.000,-220.407){2}{\rule{0.400pt}{0.384pt}}
\multiput(912.00,340.92)(4.874,-0.491){17}{\rule{3.860pt}{0.118pt}}
\multiput(912.00,341.17)(85.988,-10.000){2}{\rule{1.930pt}{0.400pt}}
\multiput(1006.00,332.58)(1.083,0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(1006.00,331.17)(131.998,62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1136.00,392.92)(-1.080,-0.499){225}{\rule{0.963pt}{0.120pt}}
\multiput(1138.00,393.17)(-244.001,-114.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.17,280){\rule{0.400pt}{40.900pt}}
\multiput(893.17,280.00)(2.000,119.110){2}{\rule{0.400pt}{20.450pt}}
\put(894.17,291){\rule{0.400pt}{38.700pt}}
\multiput(895.17,403.68)(-2.000,-112.676){2}{\rule{0.400pt}{19.350pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.58,445.00)(0.498,0.741){93}{\rule{0.120pt}{0.692pt}}
\multiput(893.17,445.00)(48.000,69.564){2}{\rule{0.400pt}{0.346pt}}
\multiput(937.96,514.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(939.98,515.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(894.00,492.92)(1.650,-0.494){29}{\rule{1.400pt}{0.119pt}}
\multiput(894.00,493.17)(49.094,-16.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(944.92,471.26)(-0.498,-1.913){101}{\rule{0.120pt}{1.623pt}}
\multiput(945.17,474.63)(-52.000,-194.631){2}{\rule{0.400pt}{0.812pt}}
\multiput(894.00,280.58)(1.086,0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(153.994,72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1045.97,350.92)(-1.091,-0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(1047.98,351.17)(-132.985,-62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(915.58,290.00)(0.500,0.636){525}{\rule{0.120pt}{0.609pt}}
\multiput(914.17,290.00)(264.000,334.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1179.58,621.91)(0.499,-1.108){157}{\rule{0.120pt}{0.985pt}}
\multiput(1178.17,623.96)(80.000,-174.956){2}{\rule{0.400pt}{0.493pt}}
\multiput(1254.98,447.92)(-1.085,-0.499){317}{\rule{0.968pt}{0.120pt}}
\multiput(1256.99,448.17)(-344.992,-160.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(912.58,289.00)(0.499,1.284){115}{\rule{0.120pt}{1.124pt}}
\multiput(911.17,289.00)(59.000,148.668){2}{\rule{0.400pt}{0.562pt}}
\multiput(971.58,434.10)(0.497,-1.663){63}{\rule{0.120pt}{1.421pt}}
\multiput(970.17,437.05)(33.000,-106.050){2}{\rule{0.400pt}{0.711pt}}
\multiput(999.85,329.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1001.92,330.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(986.00,323.58)(1.089,0.499){237}{\rule{0.970pt}{0.120pt}}
\multiput(986.00,322.17)(258.987,120.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1247.00,443.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1247.00,442.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1260.96,449.92)(-1.094,-0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(1262.98,450.17)(-211.980,-98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1051.00,353.58)(0.914,0.499){205}{\rule{0.831pt}{0.120pt}}
\multiput(1051.00,352.17)(188.276,104.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1237.33,455.92)(-0.981,-0.500){351}{\rule{0.884pt}{0.120pt}}
\multiput(1239.16,456.17)(-345.165,-177.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){299}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(324.995,151.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1216.63,431.58)(-1.193,0.499){201}{\rule{1.053pt}{0.120pt}}
\multiput(1218.81,430.17)(-240.815,102.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(976.93,460.85)(-0.477,-23.976){7}{\rule{0.115pt}{17.380pt}}
\multiput(977.17,496.93)(-5.000,-179.927){2}{\rule{0.400pt}{8.690pt}}
\multiput(969.03,315.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(971.01,316.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(954.04,308.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(956.02,309.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\put(894.0,291.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.93,460.92)(-1.107,-0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(1285.97,461.17)(-52.966,-25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1229.00,435.92)(-1.081,-0.499){311}{\rule{0.964pt}{0.120pt}}
\multiput(1231.00,436.17)(-337.000,-157.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.633){531}{\rule{0.120pt}{0.606pt}}
\multiput(893.17,280.00)(267.000,336.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1158.34,616.92)(-0.677,-0.499){195}{\rule{0.641pt}{0.120pt}}
\multiput(1159.67,617.17)(-132.669,-99.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1025.92,515.60)(-0.499,-0.899){263}{\rule{0.120pt}{0.819pt}}
\multiput(1026.17,517.30)(-133.000,-237.301){2}{\rule{0.400pt}{0.409pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.95,460.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(1285.98,461.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1240.17,446.58)(-3.763,0.498){93}{\rule{3.092pt}{0.120pt}}
\multiput(1246.58,445.17)(-352.583,48.000){2}{\rule{1.546pt}{0.400pt}}
\multiput(894.00,280.58)(0.619,0.499){157}{\rule{0.595pt}{0.120pt}}
\multiput(894.00,279.17)(97.765,80.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(990.53,358.92)(-0.619,-0.499){157}{\rule{0.595pt}{0.120pt}}
\multiput(991.77,359.17)(-97.765,-80.000){2}{\rule{0.298pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(971.00,316.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(971.00,315.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1154.00,400.58)(1.083,0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(1154.00,399.17)(131.998,62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1084.99,368.92)(-1.085,-0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(1086.99,369.17)(-192.994,-90.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.533,0.500){539}{\rule{0.527pt}{0.120pt}}
\multiput(894.00,279.17)(287.907,271.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1180.81,549.92)(-0.533,-0.500){539}{\rule{0.527pt}{0.120pt}}
\multiput(1181.91,550.17)(-287.907,-271.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(894.00,280.58)(1.073,0.499){139}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(150.015,71.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1042.03,349.92)(-1.073,-0.499){139}{\rule{0.956pt}{0.120pt}}
\multiput(1044.02,350.17)(-150.015,-71.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){311}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(337.000,157.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1233.00,437.58)(1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(1233.00,436.17)(46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(1282.00,459.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1282.00,458.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1277.03,460.92)(-3.192,-0.499){121}{\rule{2.642pt}{0.120pt}}
\multiput(1282.52,461.17)(-388.517,-62.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(894.00,400.58)(3.228,0.499){119}{\rule{2.670pt}{0.120pt}}
\multiput(894.00,399.17)(386.457,61.000){2}{\rule{1.335pt}{0.400pt}}
\multiput(1281.97,459.92)(-1.091,-0.499){287}{\rule{0.972pt}{0.120pt}}
\multiput(1283.98,460.17)(-313.983,-145.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(966.08,314.92)(-1.060,-0.498){69}{\rule{0.944pt}{0.120pt}}
\multiput(968.04,315.17)(-74.040,-36.000){2}{\rule{0.472pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.078,0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(168.006,79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1064.00,359.58)(1.089,0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(1064.00,358.17)(221.987,103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.77,460.92)(-1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1285.88,461.17)(-20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1261.01,450.92)(-1.080,-0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(1263.00,451.17)(-164.003,-77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1099.00,375.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(1099.00,374.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1276.98,457.92)(-1.086,-0.499){279}{\rule{0.968pt}{0.120pt}}
\multiput(1278.99,458.17)(-303.991,-141.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(970.94,316.92)(-1.102,-0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(972.97,317.17)(-76.971,-36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(896.00,282.58)(1.089,0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(896.00,281.17)(221.987,103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1120.00,385.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(1120.00,384.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1021.74,411.95)(-63.868,-0.447){3}{\rule{38.367pt}{0.108pt}}
\multiput(1101.37,412.17)(-207.368,-3.000){2}{\rule{19.183pt}{0.400pt}}
\multiput(894.00,410.58)(14.411,0.492){19}{\rule{11.227pt}{0.118pt}}
\multiput(894.00,409.17)(282.697,11.000){2}{\rule{5.614pt}{0.400pt}}
\multiput(1195.97,419.92)(-1.089,-0.499){249}{\rule{0.970pt}{0.120pt}}
\multiput(1197.99,420.17)(-271.987,-126.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(926.00,295.58)(1.079,0.499){179}{\rule{0.962pt}{0.120pt}}
\multiput(926.00,294.17)(194.004,91.000){2}{\rule{0.481pt}{0.400pt}}
\put(1122,385.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1120.02,385.92)(-1.076,-0.499){211}{\rule{0.960pt}{0.120pt}}
\multiput(1122.01,386.17)(-228.008,-107.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.062,0.498){83}{\rule{0.947pt}{0.120pt}}
\multiput(894.00,279.17)(89.035,43.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(983.92,323.00)(-0.499,0.897){179}{\rule{0.120pt}{0.816pt}}
\multiput(984.17,323.00)(-91.000,161.305){2}{\rule{0.400pt}{0.408pt}}
\multiput(894.00,484.92)(8.326,-0.496){45}{\rule{6.667pt}{0.120pt}}
\multiput(894.00,485.17)(380.163,-24.000){2}{\rule{3.333pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){297}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-323.988,-150.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(962.00,312.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(962.00,311.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1010.00,334.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(1010.00,333.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1129.99,389.92)(-1.083,-0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(1132.00,390.17)(-235.996,-110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(896.00,281.58)(1.084,0.500){347}{\rule{0.966pt}{0.120pt}}
\multiput(896.00,280.17)(376.994,175.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1270.99,454.92)(-1.083,-0.500){349}{\rule{0.966pt}{0.120pt}}
\multiput(1273.00,455.17)(-378.995,-176.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.087,-0.499){287}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-312.989,-145.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(973.00,317.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(973.00,316.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1023.95,340.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(1025.98,341.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(989.01,324.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(991.01,325.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(950.00,306.58)(1.084,0.499){309}{\rule{0.967pt}{0.120pt}}
\multiput(950.00,305.17)(335.994,156.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.57,460.92)(-1.210,-0.500){351}{\rule{1.067pt}{0.120pt}}
\multiput(1285.78,461.17)(-425.785,-177.000){2}{\rule{0.534pt}{0.400pt}}
\multiput(860.00,285.58)(1.354,0.499){165}{\rule{1.181pt}{0.120pt}}
\multiput(860.00,284.17)(224.549,84.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1087.00,369.58)(1.082,0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(1087.00,368.17)(159.999,75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1244.52,442.92)(-1.227,-0.499){241}{\rule{1.080pt}{0.120pt}}
\multiput(1246.76,443.17)(-296.758,-122.000){2}{\rule{0.540pt}{0.400pt}}
\multiput(947.37,320.92)(-0.667,-0.498){81}{\rule{0.633pt}{0.120pt}}
\multiput(948.69,321.17)(-54.685,-42.000){2}{\rule{0.317pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.54,460.92)(-1.220,-0.500){349}{\rule{1.075pt}{0.120pt}}
\multiput(1285.77,461.17)(-426.769,-176.000){2}{\rule{0.538pt}{0.400pt}}
\multiput(859.00,286.58)(1.361,0.499){173}{\rule{1.186pt}{0.120pt}}
\multiput(859.00,285.17)(236.538,88.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(1098.00,374.58)(1.081,0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(1098.00,373.17)(188.000,88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.085,-0.499){271}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-294.993,-137.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(991.00,325.58)(1.085,0.499){271}{\rule{0.967pt}{0.120pt}}
\multiput(991.00,324.17)(294.993,137.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1284.01,460.92)(-1.080,-0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(1286.00,461.17)(-123.003,-58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1158.66,402.92)(-1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(1160.83,403.17)(-23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(1133.01,391.92)(-1.077,-0.499){223}{\rule{0.960pt}{0.120pt}}
\multiput(1135.01,392.17)(-241.007,-113.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.087,-0.499){277}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-301.990,-140.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(980.03,320.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(982.01,321.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(235.996,110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1127.99,388.92)(-1.091,-0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(1129.99,389.17)(-49.994,-24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1080.00,366.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1080.00,365.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1104.00,377.58)(1.084,0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(1104.00,376.17)(181.995,85.000){2}{\rule{0.483pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.499){229}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-248.996,-116.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1037.00,346.58)(1.082,0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(1037.00,345.17)(198.998,93.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1233.96,437.92)(-1.093,-0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(1235.98,438.17)(-154.982,-72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1077.07,365.92)(-1.064,-0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(1079.03,366.17)(-70.034,-34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(1004.98,331.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(1006.99,332.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){251}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(272.001,127.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1168.00,407.58)(1.094,0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(1168.00,406.17)(117.981,55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1284.00,460.92)(-1.081,-0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(1286.00,461.17)(-175.000,-82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1111.00,380.58)(1.081,0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(1111.00,379.17)(175.000,82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1153.76,401.92)(-1.764,-0.498){91}{\rule{1.504pt}{0.120pt}}
\multiput(1156.88,402.17)(-161.878,-47.000){2}{\rule{0.752pt}{0.400pt}}
\multiput(995.00,354.92)(1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(995.00,355.17)(31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1029.00,342.58)(1.079,0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(1029.00,341.17)(153.005,72.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1163.15,414.58)(-6.232,0.497){49}{\rule{5.023pt}{0.120pt}}
\multiput(1173.57,413.17)(-309.574,26.000){2}{\rule{2.512pt}{0.400pt}}
\multiput(864.58,430.73)(0.497,-2.692){57}{\rule{0.120pt}{2.233pt}}
\multiput(863.17,435.36)(30.000,-155.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(894.00,280.58)(1.081,0.499){211}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(229.000,107.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1112.55,385.92)(-3.672,-0.496){45}{\rule{3.000pt}{0.120pt}}
\multiput(1118.77,386.17)(-167.773,-24.000){2}{\rule{1.500pt}{0.400pt}}
\multiput(949.92,360.17)(-0.499,-0.729){111}{\rule{0.120pt}{0.682pt}}
\multiput(950.17,361.58)(-57.000,-81.584){2}{\rule{0.400pt}{0.341pt}}
\multiput(894.00,280.58)(1.072,0.500){361}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(388.013,182.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1278.97,460.92)(-1.392,-0.499){149}{\rule{1.211pt}{0.120pt}}
\multiput(1281.49,461.17)(-208.487,-76.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(1070.88,386.58)(-0.515,0.499){199}{\rule{0.512pt}{0.120pt}}
\multiput(1071.94,385.17)(-102.938,101.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(965.85,485.92)(-0.824,-0.499){223}{\rule{0.758pt}{0.120pt}}
\multiput(967.43,486.17)(-184.426,-113.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(783.00,374.58)(0.872,0.499){183}{\rule{0.797pt}{0.120pt}}
\multiput(783.00,373.17)(160.346,93.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(945.00,465.92)(0.509,-0.498){95}{\rule{0.508pt}{0.120pt}}
\multiput(945.00,466.17)(48.945,-49.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(991.99,418.58)(-0.783,0.499){195}{\rule{0.726pt}{0.120pt}}
\multiput(993.49,417.17)(-153.493,99.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(840.58,511.80)(0.498,-1.446){97}{\rule{0.120pt}{1.252pt}}
\multiput(839.17,514.40)(50.000,-141.401){2}{\rule{0.400pt}{0.626pt}}
\multiput(890.00,371.92)(0.578,-0.498){99}{\rule{0.563pt}{0.120pt}}
\multiput(890.00,372.17)(57.832,-51.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(949.58,322.00)(0.497,2.109){53}{\rule{0.120pt}{1.771pt}}
\multiput(948.17,322.00)(28.000,113.323){2}{\rule{0.400pt}{0.886pt}}
\multiput(977.58,419.32)(0.491,-6.020){17}{\rule{0.118pt}{4.740pt}}
\multiput(976.17,429.16)(10.000,-106.162){2}{\rule{0.400pt}{2.370pt}}
\multiput(987.00,323.58)(1.074,0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(987.00,322.17)(118.013,56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1100.55,379.58)(-1.823,0.499){139}{\rule{1.554pt}{0.120pt}}
\multiput(1103.78,378.17)(-254.776,71.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(849.00,450.58)(1.818,0.498){97}{\rule{1.548pt}{0.120pt}}
\multiput(849.00,449.17)(177.787,50.000){2}{\rule{0.774pt}{0.400pt}}
\multiput(1024.31,498.92)(-1.594,-0.499){111}{\rule{1.370pt}{0.120pt}}
\multiput(1027.16,499.17)(-178.156,-57.000){2}{\rule{0.685pt}{0.400pt}}
\multiput(812.89,441.92)(-11.094,-0.492){21}{\rule{8.700pt}{0.119pt}}
\multiput(830.94,442.17)(-239.943,-12.000){2}{\rule{4.350pt}{0.400pt}}
\multiput(544.85,429.92)(-14.269,-0.492){19}{\rule{11.118pt}{0.118pt}}
\multiput(567.92,430.17)(-279.924,-11.000){2}{\rule{5.559pt}{0.400pt}}
\multiput(288.00,420.58)(6.072,0.499){133}{\rule{4.935pt}{0.120pt}}
\multiput(288.00,419.17)(811.757,68.000){2}{\rule{2.468pt}{0.400pt}}
\multiput(1103.36,486.92)(-1.879,-0.499){139}{\rule{1.599pt}{0.120pt}}
\multiput(1106.68,487.17)(-262.682,-71.000){2}{\rule{0.799pt}{0.400pt}}
\put(844,416.67){\rule{52.757pt}{0.400pt}}
\multiput(844.00,416.17)(109.500,1.000){2}{\rule{26.379pt}{0.400pt}}
\multiput(1058.78,418.58)(-1.147,0.499){197}{\rule{1.016pt}{0.120pt}}
\multiput(1060.89,417.17)(-226.891,100.000){2}{\rule{0.508pt}{0.400pt}}
\multiput(830.12,516.92)(-1.044,-0.500){343}{\rule{0.935pt}{0.120pt}}
\multiput(832.06,517.17)(-359.060,-173.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(473.00,345.58)(1.050,0.500){361}{\rule{0.940pt}{0.120pt}}
\multiput(473.00,344.17)(380.050,182.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(844.04,527.58)(-3.215,0.496){43}{\rule{2.639pt}{0.120pt}}
\multiput(849.52,526.17)(-140.522,23.000){2}{\rule{1.320pt}{0.400pt}}
\multiput(704.45,548.92)(-1.247,-0.499){185}{\rule{1.096pt}{0.120pt}}
\multiput(706.73,549.17)(-231.726,-94.000){2}{\rule{0.548pt}{0.400pt}}
\multiput(475.00,456.58)(18.246,0.492){21}{\rule{14.233pt}{0.119pt}}
\multiput(475.00,455.17)(394.458,12.000){2}{\rule{7.117pt}{0.400pt}}
\multiput(887.98,466.92)(-3.206,-0.499){137}{\rule{2.654pt}{0.120pt}}
\multiput(893.49,467.17)(-441.491,-70.000){2}{\rule{1.327pt}{0.400pt}}
\multiput(449.41,398.58)(-0.656,0.499){119}{\rule{0.625pt}{0.120pt}}
\multiput(450.70,397.17)(-78.704,61.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(372.00,459.58)(15.873,0.492){19}{\rule{12.355pt}{0.118pt}}
\multiput(372.00,458.17)(311.358,11.000){2}{\rule{6.177pt}{0.400pt}}
\multiput(707.92,470.00)(-0.499,0.643){137}{\rule{0.120pt}{0.614pt}}
\multiput(708.17,470.00)(-70.000,88.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(639.00,558.92)(3.270,-0.498){89}{\rule{2.700pt}{0.120pt}}
\multiput(639.00,559.17)(293.396,-46.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(938.58,511.30)(0.498,-0.690){87}{\rule{0.120pt}{0.651pt}}
\multiput(937.17,512.65)(45.000,-60.649){2}{\rule{0.400pt}{0.326pt}}
\multiput(980.04,452.58)(-0.768,0.499){143}{\rule{0.714pt}{0.120pt}}
\multiput(981.52,451.17)(-110.519,73.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(830.32,523.92)(-12.404,-0.494){29}{\rule{9.800pt}{0.119pt}}
\multiput(850.66,524.17)(-367.660,-16.000){2}{\rule{4.900pt}{0.400pt}}
\multiput(483.00,509.58)(1.082,0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(483.00,508.17)(121.001,57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(606.00,564.92)(3.217,-0.497){61}{\rule{2.650pt}{0.120pt}}
\multiput(606.00,565.17)(198.500,-32.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(755.71,532.93)(-16.979,-0.489){15}{\rule{13.078pt}{0.118pt}}
\multiput(782.86,533.17)(-264.856,-9.000){2}{\rule{6.539pt}{0.400pt}}
\multiput(518.00,523.92)(2.165,-0.499){131}{\rule{1.825pt}{0.120pt}}
\multiput(518.00,524.17)(285.211,-67.000){2}{\rule{0.913pt}{0.400pt}}
\multiput(798.58,458.58)(-2.431,0.498){65}{\rule{2.029pt}{0.120pt}}
\multiput(802.79,457.17)(-159.788,34.000){2}{\rule{1.015pt}{0.400pt}}
\multiput(643.00,492.58)(2.544,0.498){73}{\rule{2.121pt}{0.120pt}}
\multiput(643.00,491.17)(187.598,38.000){2}{\rule{1.061pt}{0.400pt}}
\multiput(835.00,528.92)(3.423,-0.495){35}{\rule{2.795pt}{0.119pt}}
\multiput(835.00,529.17)(122.199,-19.000){2}{\rule{1.397pt}{0.400pt}}
\multiput(951.65,511.58)(-3.316,0.498){79}{\rule{2.734pt}{0.120pt}}
\multiput(957.33,510.17)(-264.325,41.000){2}{\rule{1.367pt}{0.400pt}}
\multiput(693.00,550.92)(3.285,-0.496){39}{\rule{2.690pt}{0.119pt}}
\multiput(693.00,551.17)(130.416,-21.000){2}{\rule{1.345pt}{0.400pt}}
\multiput(829.00,529.92)(3.282,-0.497){57}{\rule{2.700pt}{0.120pt}}
\multiput(829.00,530.17)(189.396,-30.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(996.77,499.92)(-8.142,-0.498){77}{\rule{6.560pt}{0.120pt}}
\multiput(1010.38,500.17)(-632.384,-40.000){2}{\rule{3.280pt}{0.400pt}}
\multiput(378.58,458.90)(0.499,-0.508){113}{\rule{0.120pt}{0.507pt}}
\multiput(377.17,459.95)(58.000,-57.948){2}{\rule{0.400pt}{0.253pt}}
\multiput(436.00,402.58)(1.617,0.498){97}{\rule{1.388pt}{0.120pt}}
\multiput(436.00,401.17)(158.119,50.000){2}{\rule{0.694pt}{0.400pt}}
\multiput(597.59,452.00)(0.489,6.611){15}{\rule{0.118pt}{5.167pt}}
\multiput(596.17,452.00)(9.000,103.276){2}{\rule{0.400pt}{2.583pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(606.00,565.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(632.00,560.92)(3.229,-0.498){75}{\rule{2.664pt}{0.120pt}}
\multiput(632.00,561.17)(244.471,-39.000){2}{\rule{1.332pt}{0.400pt}}
\multiput(868.94,521.92)(-3.825,-0.499){133}{\rule{3.147pt}{0.120pt}}
\multiput(875.47,522.17)(-511.468,-68.000){2}{\rule{1.574pt}{0.400pt}}
\multiput(364.00,455.58)(1.092,0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(364.00,454.17)(239.982,111.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(0.678,-0.499){205}{\rule{0.642pt}{0.120pt}}
\multiput(606.00,565.17)(139.667,-104.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(744.33,462.58)(-0.678,0.499){205}{\rule{0.642pt}{0.120pt}}
\multiput(745.67,461.17)(-139.667,104.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(606.00,564.92)(3.316,-0.495){35}{\rule{2.711pt}{0.119pt}}
\multiput(606.00,565.17)(118.374,-19.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(716.91,545.92)(-3.856,-0.497){57}{\rule{3.153pt}{0.120pt}}
\multiput(723.46,546.17)(-222.455,-30.000){2}{\rule{1.577pt}{0.400pt}}
\multiput(501.00,517.58)(1.075,0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(501.00,516.17)(103.013,49.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(518.00,525.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(518.00,524.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(584.00,555.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(584.00,554.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.076,-0.499){159}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-172.009,-81.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(432.00,485.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(432.00,484.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(538.04,534.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(540.02,535.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(510.00,521.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(510.00,520.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(599.00,562.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(599.00,561.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.60,564.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(604.30,565.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(592.97,559.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(594.98,560.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(507.95,520.92)(-1.096,-0.499){271}{\rule{0.976pt}{0.120pt}}
\multiput(509.97,521.17)(-297.974,-137.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.499){315}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(343.986,159.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(558.00,544.58)(1.160,0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(558.00,543.17)(43.883,20.000){2}{\rule{0.510pt}{0.400pt}}
\put(604,564.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,563.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-219.985,-102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(384.00,463.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(420.00,480.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(420.00,479.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(481.00,508.58)(0.763,0.499){161}{\rule{0.710pt}{0.120pt}}
\multiput(481.00,507.17)(123.527,82.000){2}{\rule{0.355pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.12,564.92)(-1.050,-0.496){43}{\rule{0.935pt}{0.120pt}}
\multiput(604.06,565.17)(-46.060,-23.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(553.95,541.92)(-1.097,-0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(555.97,542.17)(-273.974,-126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(282.00,417.58)(1.088,0.499){295}{\rule{0.970pt}{0.120pt}}
\multiput(282.00,416.17)(321.987,149.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-219.985,-102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.58)(1.103,0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(384.00,463.17)(129.966,60.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(511.96,522.92)(-1.094,-0.499){171}{\rule{0.974pt}{0.120pt}}
\multiput(513.98,523.17)(-187.979,-87.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(326.00,437.58)(1.092,0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(326.00,436.17)(263.982,122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(592.00,559.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(592.00,558.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){351}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(384.977,177.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(594.95,560.92)(-1.096,-0.499){301}{\rule{0.976pt}{0.120pt}}
\multiput(596.97,561.17)(-330.974,-152.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(266.00,410.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(266.00,409.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(299.00,425.58)(1.090,0.499){279}{\rule{0.971pt}{0.120pt}}
\multiput(299.00,424.17)(304.985,141.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.15,564.92)(-1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(604.07,565.17)(-27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(572.94,550.92)(-1.099,-0.499){243}{\rule{0.978pt}{0.120pt}}
\multiput(574.97,551.17)(-267.970,-123.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(303.00,427.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(305.00,428.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.073,-0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-135.015,-64.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(464.94,500.92)(-1.100,-0.499){231}{\rule{0.979pt}{0.120pt}}
\multiput(466.97,501.17)(-254.969,-117.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(266.00,410.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(266.00,409.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(335.01,442.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(337.01,443.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(262.974,121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(477.00,506.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(477.00,505.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(564.95,546.92)(-1.096,-0.500){323}{\rule{0.976pt}{0.120pt}}
\multiput(566.97,547.17)(-354.974,-163.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){327}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-357.981,-165.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(246.00,401.58)(1.097,0.499){269}{\rule{0.976pt}{0.120pt}}
\multiput(246.00,400.17)(295.973,136.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(534.69,537.58)(-2.689,0.499){121}{\rule{2.242pt}{0.120pt}}
\multiput(539.35,536.17)(-327.347,62.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(212.58,596.38)(0.499,-0.663){237}{\rule{0.120pt}{0.630pt}}
\multiput(211.17,597.69)(120.000,-157.692){2}{\rule{0.400pt}{0.315pt}}
\multiput(327.96,438.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(329.98,439.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-279.978,-129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(324.00,437.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(324.00,436.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(358.00,452.58)(1.137,0.497){51}{\rule{1.004pt}{0.120pt}}
\multiput(358.00,451.17)(58.917,27.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(419.00,479.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(419.00,478.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(509.97,521.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(511.98,522.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(453.00,495.58)(1.080,0.499){139}{\rule{0.962pt}{0.120pt}}
\multiput(453.00,494.17)(151.003,71.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.02,564.92)(-1.074,-0.499){163}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-176.012,-83.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(428.00,483.58)(1.074,0.499){163}{\rule{0.958pt}{0.120pt}}
\multiput(428.00,482.17)(176.012,83.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(212.00,384.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(238.00,397.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(238.00,396.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(243.85,399.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(245.92,400.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(212.00,384.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(236.00,396.58)(1.088,0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(236.00,395.17)(149.990,70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(388.00,466.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(388.00,465.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-264.990,-123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(334.94,441.92)(-1.102,-0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(336.97,442.17)(-87.970,-41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(244.97,400.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(246.99,401.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){295}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(323.976,149.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(533.95,532.92)(-1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(535.97,533.17)(-43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(487.95,511.92)(-1.095,-0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(489.98,512.17)(-277.976,-128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(305.97,428.92)(-1.093,-0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(307.98,429.17)(-95.984,-45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(598.25,564.92)(-2.221,-0.498){97}{\rule{1.868pt}{0.120pt}}
\multiput(602.12,565.17)(-217.123,-50.000){2}{\rule{0.934pt}{0.400pt}}
\multiput(385.00,514.92)(0.802,-0.497){57}{\rule{0.740pt}{0.120pt}}
\multiput(385.00,515.17)(46.464,-30.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(433.00,486.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(433.00,485.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(436.93,487.92)(-1.103,-0.499){205}{\rule{0.981pt}{0.120pt}}
\multiput(438.96,488.17)(-226.964,-104.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.59)(1.194,0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(212.00,384.17)(18.855,9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(228.71,392.93)(-1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(230.86,393.17)(-18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(196.977,91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(411.00,476.58)(1.114,0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(411.00,475.17)(59.954,28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(473.00,504.58)(1.094,0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(473.00,503.17)(128.980,60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(599.95,562.92)(-1.096,-0.500){355}{\rule{0.976pt}{0.120pt}}
\multiput(601.97,563.17)(-389.974,-179.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-346.982,-160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(257.00,406.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(257.00,405.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(276.00,414.58)(1.087,0.499){301}{\rule{0.968pt}{0.120pt}}
\multiput(276.00,413.17)(327.990,152.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){273}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-299.976,-138.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(300.86,428.58)(-0.823,0.499){109}{\rule{0.757pt}{0.120pt}}
\multiput(302.43,427.17)(-90.429,56.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(212.00,385.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(212.00,384.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(240.04,398.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(242.02,399.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(151.992,71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(361.98,454.92)(-1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(363.99,455.17)(-151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.04,564.92)(-1.072,-0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-107.018,-51.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(492.93,513.92)(-1.102,-0.499){187}{\rule{0.980pt}{0.120pt}}
\multiput(494.97,514.17)(-206.966,-95.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(283.94,418.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(285.97,419.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(216.26,387.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(218.13,388.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){267}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(291.984,135.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(502.06,518.92)(-1.067,-0.498){77}{\rule{0.950pt}{0.120pt}}
\multiput(504.03,519.17)(-83.028,-40.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(416.92,478.92)(-1.108,-0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(418.96,479.17)(-103.959,-48.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(315.00,432.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(315.00,431.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(357.61,453.58)(-0.593,0.494){29}{\rule{0.575pt}{0.119pt}}
\multiput(358.81,452.17)(-17.807,16.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(341.00,469.59)(4.852,0.488){13}{\rule{3.800pt}{0.117pt}}
\multiput(341.00,468.17)(66.113,8.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(410.34,475.93)(-1.310,-0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(412.67,476.17)(-20.671,-9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(387.88,466.92)(-1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(389.94,467.17)(-26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(359.00,453.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(361.00,454.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(298.99,425.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(300.99,426.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(239.966,110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(449.93,493.92)(-1.102,-0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(451.97,494.17)(-239.966,-110.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.076,0.498){93}{\rule{0.958pt}{0.120pt}}
\multiput(212.00,384.17)(101.011,48.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(311.02,431.92)(-1.076,-0.498){93}{\rule{0.958pt}{0.120pt}}
\multiput(313.01,432.17)(-101.011,-48.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(269.00,411.58)(1.088,0.499){307}{\rule{0.970pt}{0.120pt}}
\multiput(269.00,410.17)(334.987,155.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.02,564.92)(-1.076,-0.499){185}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-200.008,-94.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(399.90,470.92)(-1.112,-0.499){143}{\rule{0.988pt}{0.120pt}}
\multiput(401.95,471.17)(-159.950,-73.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(242.00,399.58)(1.091,0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(242.00,398.17)(361.983,167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.99,564.92)(-1.084,-0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(604.00,565.17)(-168.995,-79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(430.93,485.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(432.97,486.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(413.00,477.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(413.00,476.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.499){197}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(217.966,100.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(432.00,485.58)(1.076,0.499){159}{\rule{0.959pt}{0.120pt}}
\multiput(432.00,484.17)(172.009,81.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-159.010,-75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(440.94,489.92)(-1.101,-0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(442.97,490.17)(-186.968,-86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(256.00,405.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(256.00,404.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(331.03,440.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(333.01,441.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(260.00,407.58)(1.097,0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(260.00,406.17)(205.975,95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(463.96,500.92)(-1.094,-0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(465.98,501.17)(-246.979,-114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(219.00,388.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(219.00,387.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(311.00,430.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(311.00,429.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(325.96,437.92)(-1.096,-0.498){105}{\rule{0.974pt}{0.120pt}}
\multiput(327.98,438.17)(-115.978,-54.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){265}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(290.977,134.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(500.99,517.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(502.99,518.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(475.26,505.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(477.13,506.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(469.00,502.58)(1.093,0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(469.00,501.17)(71.985,34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(538.89,534.92)(-1.119,-0.497){59}{\rule{0.990pt}{0.120pt}}
\multiput(540.94,535.17)(-66.945,-31.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(469.94,503.92)(-1.101,-0.499){149}{\rule{0.979pt}{0.120pt}}
\multiput(471.97,504.17)(-164.968,-76.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(303.00,427.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(305.00,428.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(264.00,409.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(264.00,408.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(271.00,412.58)(1.100,0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(271.00,411.17)(155.971,72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(424.95,482.92)(-1.098,-0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(426.97,483.17)(-214.973,-99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(212.00,384.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(247.00,401.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(247.00,400.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(302.00,426.58)(1.099,0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(302.00,425.17)(234.971,108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(534.97,532.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(536.98,533.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(449.95,493.92)(-1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(451.97,494.17)(-43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(408.00,474.58)(1.078,0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(408.00,473.17)(196.006,92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.11,564.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(604.06,565.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(578.95,553.92)(-1.097,-0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(580.97,554.17)(-192.973,-89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(388.00,466.58)(1.102,0.499){137}{\rule{0.980pt}{0.120pt}}
\multiput(388.00,465.17)(151.966,70.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(542.00,536.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(542.00,535.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.06,564.92)(-1.067,-0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(604.03,565.17)(-51.032,-25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(548.94,539.92)(-1.100,-0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(550.97,540.17)(-188.970,-87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(362.00,454.58)(1.091,0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(362.00,453.17)(241.984,112.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.26,564.92)(-1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(604.13,565.17)(-22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,554.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(582.00,553.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.268,-0.494){27}{\rule{2.660pt}{0.119pt}}
\multiput(606.00,565.17)(90.479,-15.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(702.00,549.92)(3.351,-0.493){23}{\rule{2.715pt}{0.119pt}}
\multiput(702.00,550.17)(79.364,-13.000){2}{\rule{1.358pt}{0.400pt}}
\multiput(787.00,538.58)(1.109,0.499){221}{\rule{0.986pt}{0.120pt}}
\multiput(787.00,537.17)(245.954,112.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1035.58,645.50)(0.499,-1.234){127}{\rule{0.120pt}{1.085pt}}
\multiput(1034.17,647.75)(65.000,-157.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1087.96,490.61)(-4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(1093.98,489.17)(-14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1079.00,491.92)(3.403,-0.497){59}{\rule{2.797pt}{0.120pt}}
\multiput(1079.00,492.17)(203.195,-31.000){2}{\rule{1.398pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\put(1286,460.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,461.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1281.99,459.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(1284.00,460.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1206.00,424.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1206.00,423.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1212.00,427.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1212.00,426.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1222.00,431.58)(1.070,0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(1222.00,430.17)(64.025,31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1284.03,460.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(1286.02,461.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1183.77,417.92)(-3.587,-0.498){67}{\rule{2.946pt}{0.120pt}}
\multiput(1189.89,418.17)(-242.886,-35.000){2}{\rule{1.473pt}{0.400pt}}
\multiput(947.00,382.92)(2.386,-0.497){47}{\rule{1.988pt}{0.120pt}}
\multiput(947.00,383.17)(113.874,-25.000){2}{\rule{0.994pt}{0.400pt}}
\multiput(1060.60,357.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1062.80,358.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1049.03,352.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(1051.02,353.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(976.00,318.58)(1.084,0.499){285}{\rule{0.967pt}{0.120pt}}
\multiput(976.00,317.17)(309.994,144.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(894.00,279.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(922.00,293.58)(1.083,0.499){207}{\rule{0.965pt}{0.120pt}}
\multiput(922.00,292.17)(224.998,105.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1145.02,396.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(1147.01,397.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1086.99,369.92)(-1.084,-0.499){179}{\rule{0.966pt}{0.120pt}}
\multiput(1089.00,370.17)(-194.995,-91.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){275}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(298.001,139.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1190.00,417.92)(-1.080,-0.499){275}{\rule{0.963pt}{0.120pt}}
\multiput(1192.00,418.17)(-298.001,-139.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(894.00,279.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(901.54,284.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(903.27,285.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1099.00,375.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1099.00,374.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1105.99,378.92)(-1.084,-0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(1108.00,379.17)(-181.995,-85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(926.00,295.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(926.00,294.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1011.01,334.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(1013.00,335.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(931.00,297.58)(1.080,0.499){213}{\rule{0.963pt}{0.120pt}}
\multiput(931.00,296.17)(231.001,108.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1164.00,405.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(1164.00,404.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(978.98,319.92)(-1.089,-0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(980.99,320.17)(-86.990,-41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.079,0.499){217}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(235.004,110.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1127.01,388.92)(-1.079,-0.499){217}{\rule{0.962pt}{0.120pt}}
\multiput(1129.00,389.17)(-235.004,-110.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.089,0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(99.991,47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(991.95,325.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(993.98,326.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(961.00,311.58)(1.097,0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(961.00,310.17)(91.978,43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1050.27,352.92)(-1.302,-0.499){121}{\rule{1.139pt}{0.120pt}}
\multiput(1052.64,353.17)(-158.637,-62.000){2}{\rule{0.569pt}{0.400pt}}
\multiput(894.00,292.58)(0.750,0.499){233}{\rule{0.700pt}{0.120pt}}
\multiput(894.00,291.17)(175.547,118.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1068.44,408.92)(-0.646,-0.499){237}{\rule{0.617pt}{0.120pt}}
\multiput(1069.72,409.17)(-153.720,-120.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(916.00,290.58)(1.067,0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(916.00,289.17)(51.032,25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(969.00,315.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(969.00,314.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1108.08,382.58)(-1.664,0.498){105}{\rule{1.426pt}{0.120pt}}
\multiput(1111.04,381.17)(-176.040,54.000){2}{\rule{0.713pt}{0.400pt}}
\put(934.67,436){\rule{0.400pt}{18.790pt}}
\multiput(934.17,436.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\multiput(936.58,511.50)(0.499,-0.628){247}{\rule{0.120pt}{0.602pt}}
\multiput(935.17,512.75)(125.000,-155.750){2}{\rule{0.400pt}{0.301pt}}
\multiput(1056.98,355.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(1058.99,356.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(157.997,74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1049.99,352.92)(-1.083,-0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(1052.00,353.17)(-157.997,-74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.499){159}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(172.009,81.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1066.92,361.00)(-0.498,1.070){73}{\rule{0.120pt}{0.953pt}}
\multiput(1067.17,361.00)(-38.000,79.023){2}{\rule{0.400pt}{0.476pt}}
\put(1030,440.67){\rule{51.071pt}{0.400pt}}
\multiput(1030.00,441.17)(106.000,-1.000){2}{\rule{25.535pt}{0.400pt}}
\multiput(1237.98,439.92)(-1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(1239.99,440.17)(-149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1086.06,369.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1088.03,370.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1073.00,363.58)(1.099,0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(1073.00,362.17)(100.973,47.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1171.98,408.92)(-1.086,-0.499){257}{\rule{0.968pt}{0.120pt}}
\multiput(1173.99,409.17)(-279.992,-130.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){233}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(253.991,118.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1145.98,396.92)(-1.086,-0.499){233}{\rule{0.968pt}{0.120pt}}
\multiput(1147.99,397.17)(-253.991,-118.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(894.00,279.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,291.58)(0.610,0.500){607}{\rule{0.588pt}{0.120pt}}
\multiput(916.00,290.17)(370.780,305.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1284.38,594.92)(-0.966,-0.500){341}{\rule{0.872pt}{0.120pt}}
\multiput(1286.19,595.17)(-330.190,-172.000){2}{\rule{0.436pt}{0.400pt}}
\multiput(956.00,422.92)(1.824,-0.498){83}{\rule{1.551pt}{0.120pt}}
\multiput(956.00,423.17)(152.780,-43.000){2}{\rule{0.776pt}{0.400pt}}
\multiput(1107.98,379.92)(-1.088,-0.499){193}{\rule{0.969pt}{0.120pt}}
\multiput(1109.99,380.17)(-210.988,-98.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(899.00,283.58)(1.088,0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(899.00,282.17)(310.988,144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1207.99,425.92)(-1.083,-0.499){291}{\rule{0.965pt}{0.120pt}}
\multiput(1210.00,426.17)(-315.996,-147.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.070,0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(64.025,31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(956.05,309.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(958.02,310.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(978.02,319.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(980.01,320.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(894.00,279.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1007.29,337.58)(-3.147,0.496){37}{\rule{2.580pt}{0.119pt}}
\multiput(1012.65,336.17)(-118.645,20.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(894.58,354.38)(0.498,-0.663){83}{\rule{0.120pt}{0.630pt}}
\multiput(893.17,355.69)(43.000,-55.692){2}{\rule{0.400pt}{0.315pt}}
\multiput(933.01,298.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(935.01,299.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1073.00,363.58)(1.085,0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(1073.00,362.17)(192.994,90.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1252.44,453.58)(-4.595,0.498){79}{\rule{3.749pt}{0.120pt}}
\multiput(1260.22,452.17)(-366.219,41.000){2}{\rule{1.874pt}{0.400pt}}
\multiput(894.00,492.92)(0.898,-0.499){231}{\rule{0.818pt}{0.120pt}}
\multiput(894.00,493.17)(208.302,-117.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(1099.95,375.92)(-1.099,-0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(1101.98,376.17)(-67.976,-32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1034.00,345.58)(1.067,0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(1034.00,344.17)(51.032,25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(1083.02,368.92)(-1.074,-0.499){177}{\rule{0.958pt}{0.120pt}}
\multiput(1085.01,369.17)(-191.012,-90.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.441){175}{\rule{0.120pt}{1.251pt}}
\multiput(893.17,280.00)(89.000,253.404){2}{\rule{0.400pt}{0.625pt}}
\multiput(983.58,533.26)(0.499,-0.700){227}{\rule{0.120pt}{0.660pt}}
\multiput(982.17,534.63)(115.000,-159.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1094.02,373.92)(-1.075,-0.499){187}{\rule{0.959pt}{0.120pt}}
\multiput(1096.01,374.17)(-202.010,-95.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(0.773,0.500){507}{\rule{0.718pt}{0.120pt}}
\multiput(894.00,279.17)(392.510,255.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1285.56,533.92)(-0.611,-0.500){331}{\rule{0.589pt}{0.120pt}}
\multiput(1286.78,534.17)(-202.778,-167.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1084.00,368.58)(1.095,0.498){85}{\rule{0.973pt}{0.120pt}}
\multiput(1084.00,367.17)(93.981,44.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1175.94,410.92)(-1.099,-0.498){101}{\rule{0.977pt}{0.120pt}}
\multiput(1177.97,411.17)(-111.972,-52.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1062.01,358.92)(-1.077,-0.499){157}{\rule{0.960pt}{0.120pt}}
\multiput(1064.01,359.17)(-170.007,-80.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(168.995,79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1060.97,357.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(1062.98,358.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(977.84,320.58)(-0.524,0.499){161}{\rule{0.520pt}{0.120pt}}
\multiput(978.92,319.17)(-84.922,82.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(894.58,387.95)(0.494,-4.206){25}{\rule{0.119pt}{3.386pt}}
\multiput(893.17,394.97)(14.000,-107.973){2}{\rule{0.400pt}{1.693pt}}
\put(908,287.17){\rule{1.100pt}{0.400pt}}
\multiput(908.00,286.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(913.00,289.58)(1.089,0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(913.00,288.17)(136.989,64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1047.90,351.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(1049.95,352.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1008.02,333.92)(-1.076,-0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(1010.01,334.17)(-116.011,-55.000){2}{\rule{0.479pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.759){403}{\rule{0.120pt}{0.707pt}}
\multiput(893.17,280.00)(203.000,306.533){2}{\rule{0.400pt}{0.353pt}}
\multiput(1095.92,585.07)(-0.500,-0.759){403}{\rule{0.120pt}{0.707pt}}
\multiput(1096.17,586.53)(-203.000,-306.533){2}{\rule{0.400pt}{0.353pt}}
\multiput(894.58,280.00)(0.500,0.645){515}{\rule{0.120pt}{0.616pt}}
\multiput(893.17,280.00)(259.000,332.722){2}{\rule{0.400pt}{0.308pt}}
\multiput(1151.92,610.69)(-0.500,-0.872){331}{\rule{0.120pt}{0.797pt}}
\multiput(1152.17,612.35)(-167.000,-289.346){2}{\rule{0.400pt}{0.399pt}}
\multiput(984.92,323.00)(-0.499,0.805){181}{\rule{0.120pt}{0.743pt}}
\multiput(985.17,323.00)(-92.000,146.457){2}{\rule{0.400pt}{0.372pt}}
\multiput(894.00,471.58)(3.355,0.499){115}{\rule{2.771pt}{0.120pt}}
\multiput(894.00,470.17)(388.248,59.000){2}{\rule{1.386pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1132.00,390.92)(-1.082,-0.499){221}{\rule{0.964pt}{0.120pt}}
\multiput(1134.00,391.17)(-239.999,-112.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.069,0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(894.00,279.17)(111.022,53.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1003.05,331.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(1005.02,332.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(937.04,300.92)(-1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(939.02,301.17)(-45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\put(1288.0,462.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.499){305}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(330.997,154.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1222.99,432.92)(-1.082,-0.499){305}{\rule{0.965pt}{0.120pt}}
\multiput(1225.00,433.17)(-330.997,-154.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(170.997,80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1067.00,360.58)(1.085,0.499){201}{\rule{0.967pt}{0.120pt}}
\multiput(1067.00,359.17)(218.994,102.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.95,460.92)(-1.099,-0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(1285.98,461.17)(-67.976,-32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1218.58,430.00)(0.496,0.891){41}{\rule{0.120pt}{0.809pt}}
\multiput(1217.17,430.00)(22.000,37.321){2}{\rule{0.400pt}{0.405pt}}
\multiput(1237.60,467.92)(-0.598,-0.499){129}{\rule{0.579pt}{0.120pt}}
\multiput(1238.80,468.17)(-77.799,-66.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(1156.93,401.92)(-1.103,-0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(1158.97,402.17)(-107.966,-50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1051.00,353.58)(1.087,0.499){185}{\rule{0.968pt}{0.120pt}}
\multiput(1051.00,352.17)(201.991,94.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1250.97,445.92)(-1.090,-0.499){179}{\rule{0.970pt}{0.120pt}}
\multiput(1252.99,446.17)(-195.986,-91.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1053.90,356.58)(-0.810,0.499){165}{\rule{0.748pt}{0.120pt}}
\multiput(1055.45,355.17)(-134.448,84.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(921.00,440.58)(17.800,0.491){17}{\rule{13.780pt}{0.118pt}}
\multiput(921.00,439.17)(313.399,10.000){2}{\rule{6.890pt}{0.400pt}}
\multiput(1263.58,450.00)(0.497,2.000){47}{\rule{0.120pt}{1.684pt}}
\multiput(1262.17,450.00)(25.000,95.505){2}{\rule{0.400pt}{0.842pt}}
\multiput(1286.92,462.00)(-0.499,1.093){129}{\rule{0.120pt}{0.973pt}}
\multiput(1287.17,462.00)(-66.000,141.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(1220.92,603.03)(-0.499,-0.771){319}{\rule{0.120pt}{0.716pt}}
\multiput(1221.17,604.51)(-161.000,-246.514){2}{\rule{0.400pt}{0.358pt}}
\multiput(1061.00,358.58)(0.636,0.499){189}{\rule{0.608pt}{0.120pt}}
\multiput(1061.00,357.17)(120.737,96.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(1183.00,454.59)(6.899,0.488){13}{\rule{5.350pt}{0.117pt}}
\multiput(1183.00,453.17)(93.896,8.000){2}{\rule{2.675pt}{0.400pt}}
\multiput(1282.69,460.92)(-1.475,-0.500){331}{\rule{1.278pt}{0.120pt}}
\multiput(1285.35,461.17)(-489.347,-167.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(796.00,295.58)(1.634,0.499){233}{\rule{1.405pt}{0.120pt}}
\multiput(796.00,294.17)(382.084,118.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(1177.00,411.92)(-1.080,-0.499){263}{\rule{0.963pt}{0.120pt}}
\multiput(1179.00,412.17)(-285.001,-133.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){303}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(329.991,153.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1224.95,433.00)(-0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(1225.17,433.00)(-3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(1219.90,469.92)(-0.808,-0.499){299}{\rule{0.746pt}{0.120pt}}
\multiput(1221.45,470.17)(-242.451,-151.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(979.00,320.58)(1.089,0.499){281}{\rule{0.970pt}{0.120pt}}
\multiput(979.00,319.17)(306.986,142.000){2}{\rule{0.485pt}{0.400pt}}
\put(1288.0,462.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.085,-0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-205.994,-96.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1075.98,364.92)(-1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(1077.99,365.17)(-149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(909.94,294.93)(-5.579,-0.488){13}{\rule{4.350pt}{0.117pt}}
\multiput(918.97,295.17)(-75.971,-8.000){2}{\rule{2.175pt}{0.400pt}}
\multiput(843.00,288.58)(1.280,0.500){345}{\rule{1.123pt}{0.120pt}}
\multiput(843.00,287.17)(442.669,174.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(1283.90,460.92)(-1.111,-0.499){153}{\rule{0.987pt}{0.120pt}}
\multiput(1285.95,461.17)(-170.951,-78.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1115.00,384.58)(1.128,0.499){117}{\rule{1.000pt}{0.120pt}}
\multiput(1115.00,383.17)(132.924,60.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1245.83,442.92)(-1.131,-0.500){321}{\rule{1.004pt}{0.120pt}}
\multiput(1247.92,443.17)(-363.917,-162.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(872.65,282.58)(-3.333,0.496){45}{\rule{2.733pt}{0.120pt}}
\multiput(878.33,281.17)(-152.327,24.000){2}{\rule{1.367pt}{0.400pt}}
\multiput(726.00,306.58)(2.997,0.499){115}{\rule{2.486pt}{0.120pt}}
\multiput(726.00,305.17)(346.839,59.000){2}{\rule{1.243pt}{0.400pt}}
\multiput(1078.00,365.58)(1.085,0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(1078.00,364.17)(205.994,96.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1281.98,459.92)(-1.086,-0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(1283.99,460.17)(-240.991,-112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1043.00,349.58)(1.080,0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(1043.00,348.17)(164.003,77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1209.00,426.58)(1.123,0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(1209.00,425.17)(64.938,30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(1276.00,456.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1276.00,455.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1276.28,462.58)(-3.431,0.498){69}{\rule{2.822pt}{0.120pt}}
\multiput(1282.14,461.17)(-239.142,36.000){2}{\rule{1.411pt}{0.400pt}}
\multiput(1043.00,496.92)(1.659,-0.499){115}{\rule{1.422pt}{0.120pt}}
\multiput(1043.00,497.17)(192.048,-59.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(1238.00,439.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(1238.00,438.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1286.92,462.00)(-0.499,0.616){187}{\rule{0.120pt}{0.593pt}}
\multiput(1287.17,462.00)(-95.000,115.770){2}{\rule{0.400pt}{0.296pt}}
\multiput(1189.95,577.92)(-0.794,-0.499){171}{\rule{0.734pt}{0.120pt}}
\multiput(1191.48,578.17)(-136.476,-87.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1055.00,490.92)(4.431,-0.494){27}{\rule{3.567pt}{0.119pt}}
\multiput(1055.00,491.17)(122.597,-15.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(1173.74,477.58)(-3.296,0.497){61}{\rule{2.713pt}{0.120pt}}
\multiput(1179.37,476.17)(-203.370,32.000){2}{\rule{1.356pt}{0.400pt}}
\multiput(976.00,509.58)(1.894,0.499){121}{\rule{1.610pt}{0.120pt}}
\multiput(976.00,508.17)(230.659,62.000){2}{\rule{0.805pt}{0.400pt}}
\multiput(1206.50,569.92)(-0.929,-0.500){515}{\rule{0.843pt}{0.120pt}}
\multiput(1208.25,570.17)(-479.251,-259.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(729.58,312.00)(0.500,0.563){363}{\rule{0.120pt}{0.550pt}}
\multiput(728.17,312.00)(183.000,204.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(912.00,516.92)(1.195,-0.499){179}{\rule{1.054pt}{0.120pt}}
\multiput(912.00,517.17)(214.813,-91.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(1125.88,427.58)(-0.815,0.499){153}{\rule{0.751pt}{0.120pt}}
\multiput(1127.44,426.17)(-125.441,78.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1000.92,501.58)(-0.499,-0.907){189}{\rule{0.120pt}{0.825pt}}
\multiput(1001.17,503.29)(-96.000,-172.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(906.00,331.58)(2.725,0.497){57}{\rule{2.260pt}{0.120pt}}
\multiput(906.00,330.17)(157.309,30.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(1065.16,361.58)(-0.731,0.499){257}{\rule{0.685pt}{0.120pt}}
\multiput(1066.58,360.17)(-188.579,130.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(878.00,491.58)(1.154,0.496){45}{\rule{1.017pt}{0.120pt}}
\multiput(878.00,490.17)(52.890,24.000){2}{\rule{0.508pt}{0.400pt}}
\multiput(933.00,513.92)(3.333,-0.497){63}{\rule{2.742pt}{0.120pt}}
\multiput(933.00,514.17)(212.308,-33.000){2}{\rule{1.371pt}{0.400pt}}
\multiput(1139.84,482.58)(-3.262,0.498){73}{\rule{2.689pt}{0.120pt}}
\multiput(1145.42,481.17)(-240.418,38.000){2}{\rule{1.345pt}{0.400pt}}
\multiput(867.33,518.92)(-11.476,-0.494){29}{\rule{9.075pt}{0.119pt}}
\multiput(886.16,519.17)(-340.164,-16.000){2}{\rule{4.538pt}{0.400pt}}
\multiput(546.00,502.92)(2.682,-0.498){93}{\rule{2.233pt}{0.120pt}}
\multiput(546.00,503.17)(251.365,-48.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(798.69,456.58)(-0.872,0.499){215}{\rule{0.797pt}{0.120pt}}
\multiput(800.35,455.17)(-188.345,109.000){2}{\rule{0.399pt}{0.400pt}}
\multiput(612.00,563.92)(1.477,-0.499){187}{\rule{1.279pt}{0.120pt}}
\multiput(612.00,564.17)(277.345,-95.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(889.79,470.58)(-0.540,0.499){121}{\rule{0.532pt}{0.120pt}}
\multiput(890.90,469.17)(-65.895,62.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(825.00,530.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(825.00,531.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(870.00,523.93)(3.293,-0.482){9}{\rule{2.567pt}{0.116pt}}
\multiput(870.00,524.17)(31.673,-6.000){2}{\rule{1.283pt}{0.400pt}}
\multiput(895.96,519.59)(-3.493,0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(901.48,518.17)(-26.479,5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(863.52,524.59)(-3.564,0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(869.26,523.17)(-34.258,6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(824.04,530.58)(-3.235,0.495){31}{\rule{2.641pt}{0.119pt}}
\multiput(829.52,529.17)(-102.518,17.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(727.00,545.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(727.00,546.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(770.00,538.92)(3.297,-0.498){91}{\rule{2.721pt}{0.120pt}}
\multiput(770.00,539.17)(302.352,-47.000){2}{\rule{1.361pt}{0.400pt}}
\multiput(1066.78,493.58)(-3.271,0.499){111}{\rule{2.704pt}{0.120pt}}
\multiput(1072.39,492.17)(-365.389,57.000){2}{\rule{1.352pt}{0.400pt}}
\multiput(700.59,548.92)(-1.814,-0.498){89}{\rule{1.543pt}{0.120pt}}
\multiput(703.80,549.17)(-162.796,-46.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(541.00,504.58)(0.524,0.499){121}{\rule{0.519pt}{0.120pt}}
\multiput(541.00,503.17)(63.922,62.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(601.96,564.92)(-1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(603.98,565.17)(-21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(582.58,552.53)(0.499,-0.617){159}{\rule{0.120pt}{0.594pt}}
\multiput(581.17,553.77)(81.000,-98.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(663.58,455.00)(0.498,1.036){89}{\rule{0.120pt}{0.926pt}}
\multiput(662.17,455.00)(46.000,93.078){2}{\rule{0.400pt}{0.463pt}}
\multiput(709.00,548.92)(2.175,-0.498){89}{\rule{1.830pt}{0.120pt}}
\multiput(709.00,549.17)(195.201,-46.000){2}{\rule{0.915pt}{0.400pt}}
\multiput(901.60,504.58)(-1.816,0.497){63}{\rule{1.542pt}{0.120pt}}
\multiput(904.80,503.17)(-115.799,33.000){2}{\rule{0.771pt}{0.400pt}}
\multiput(776.17,535.92)(-3.763,-0.498){89}{\rule{3.091pt}{0.120pt}}
\multiput(782.58,536.17)(-337.584,-46.000){2}{\rule{1.546pt}{0.400pt}}
\multiput(445.00,491.58)(1.075,0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(445.00,490.17)(159.010,75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-346.982,-160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(257.00,406.58)(1.258,0.499){305}{\rule{1.105pt}{0.120pt}}
\multiput(257.00,405.17)(384.706,154.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(633.07,560.59)(-3.384,0.482){9}{\rule{2.633pt}{0.116pt}}
\multiput(638.53,559.17)(-32.534,6.000){2}{\rule{1.317pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.072,-0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-107.018,-51.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(497.00,515.58)(1.072,0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(497.00,514.17)(107.018,51.000){2}{\rule{0.477pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(606.00,565.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(630.18,560.59)(-3.022,0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(635.09,559.17)(-29.088,6.000){2}{\rule{1.183pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.99,564.92)(-1.085,-0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-116.996,-55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(483.16,509.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(485.08,510.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(454.00,495.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(454.00,494.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\put(560,544.17){\rule{0.900pt}{0.400pt}}
\multiput(562.13,545.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(555.95,542.92)(-1.097,-0.498){93}{\rule{0.975pt}{0.120pt}}
\multiput(557.98,543.17)(-102.976,-48.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(455.00,496.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(455.00,495.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.094,-0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-281.979,-130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(322.00,436.58)(1.102,0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(322.00,435.17)(237.964,109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(562.00,545.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(562.00,544.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(485.00,510.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(485.00,509.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.93,564.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(603.97,565.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(584.00,556.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(584.00,555.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(602.07,564.92)(-1.062,-0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(604.04,565.17)(-72.037,-35.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(532.00,531.58)(1.062,0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(532.00,530.17)(72.037,35.000){2}{\rule{0.473pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(442.00,490.58)(1.081,0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(442.00,489.17)(162.001,76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){311}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-340.979,-157.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(259.06,407.92)(-1.069,-0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(261.03,408.17)(-49.028,-24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){153}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(167.983,78.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(382.00,463.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(382.00,462.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(388.00,466.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(388.00,465.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.01,564.92)(-1.078,-0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-196.006,-92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(408.00,474.58)(1.088,0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(408.00,473.17)(162.990,76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(568.95,548.92)(-1.095,-0.500){327}{\rule{0.975pt}{0.120pt}}
\multiput(570.98,549.17)(-358.976,-165.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(473.95,505.92)(-1.097,-0.499){165}{\rule{0.976pt}{0.120pt}}
\multiput(475.97,506.17)(-181.974,-84.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(290.00,421.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(292.00,422.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.06,564.92)(-1.066,-0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(604.03,565.17)(-68.031,-33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(531.96,531.92)(-1.094,-0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(533.98,532.17)(-244.978,-113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(289.00,420.58)(0.629,0.500){501}{\rule{0.603pt}{0.120pt}}
\multiput(289.00,419.17)(315.748,252.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(603.90,670.92)(-0.507,-0.500){395}{\rule{0.506pt}{0.120pt}}
\multiput(604.95,671.17)(-200.950,-199.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(399.96,471.92)(-1.093,-0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(401.98,472.17)(-189.981,-88.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.080,0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(164.003,77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(374.01,460.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(376.00,461.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(322.00,436.58)(1.094,0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(322.00,435.17)(281.979,130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.092,-0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-215.983,-100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(388.00,466.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(388.00,465.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.03,564.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(516.00,524.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(516.00,523.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(420.00,480.58)(1.131,0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(420.00,479.17)(26.940,13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(444.92,491.92)(-1.106,-0.499){113}{\rule{0.983pt}{0.120pt}}
\multiput(446.96,492.17)(-125.960,-58.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(316.92,433.92)(-1.108,-0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(318.96,434.17)(-103.959,-48.000){2}{\rule{0.492pt}{0.400pt}}
\put(212,385.17){\rule{0.700pt}{0.400pt}}
\multiput(213.55,386.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(585.76,566.58)(-6.028,0.497){63}{\rule{4.876pt}{0.120pt}}
\multiput(595.88,565.17)(-383.880,33.000){2}{\rule{2.438pt}{0.400pt}}
\multiput(212.58,596.70)(0.499,-0.567){265}{\rule{0.120pt}{0.554pt}}
\multiput(211.17,597.85)(134.000,-150.851){2}{\rule{0.400pt}{0.277pt}}
\multiput(342.00,445.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(344.00,446.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(251.00,403.58)(1.083,0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(251.00,402.17)(131.998,62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(385.00,465.58)(1.096,0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(385.00,464.17)(218.976,101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(287.99,420.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(290.00,421.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(340.91,444.92)(-1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(342.96,445.17)(-39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(303.00,427.58)(1.091,0.499){275}{\rule{0.972pt}{0.120pt}}
\multiput(303.00,426.17)(300.983,139.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){229}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-249.989,-116.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(349.85,448.92)(-1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(351.92,449.17)(-42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(309.00,430.58)(1.100,0.499){211}{\rule{0.979pt}{0.120pt}}
\multiput(309.00,429.17)(232.969,107.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(540.04,535.92)(-1.072,-0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(542.02,536.17)(-107.018,-51.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(435.00,486.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(435.00,485.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(439.85,489.92)(-1.130,-0.498){69}{\rule{1.000pt}{0.120pt}}
\multiput(441.92,490.17)(-78.924,-36.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(358.99,453.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(360.99,454.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(233.00,395.58)(1.091,0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(233.00,394.17)(97.988,46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(328.99,439.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(331.00,440.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(240.00,398.58)(1.107,0.499){197}{\rule{0.984pt}{0.120pt}}
\multiput(240.00,397.17)(218.958,100.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(461.00,498.58)(1.069,0.499){133}{\rule{0.953pt}{0.120pt}}
\multiput(461.00,497.17)(143.022,68.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){275}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-299.989,-139.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(299.95,425.92)(-1.099,-0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(301.97,426.17)(-89.974,-42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(229.975,106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(444.00,491.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(444.00,490.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(448.90,493.92)(-1.111,-0.499){117}{\rule{0.987pt}{0.120pt}}
\multiput(450.95,494.17)(-130.952,-60.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(320.00,435.58)(1.121,0.498){99}{\rule{0.994pt}{0.120pt}}
\multiput(320.00,434.17)(111.937,51.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(429.94,484.92)(-1.101,-0.499){199}{\rule{0.979pt}{0.120pt}}
\multiput(431.97,485.17)(-219.968,-101.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(150.978,70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(365.00,455.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(365.00,454.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(374.98,460.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(376.99,461.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(257.93,406.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(259.97,407.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(246.95,401.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(248.98,402.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385.17){\rule{0.900pt}{0.400pt}}
\multiput(214.13,386.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,385.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(212.00,384.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(300.00,426.58)(1.142,0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(300.00,425.17)(40.914,19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(338.99,443.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(341.00,444.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(250.00,402.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(250.00,401.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(332.80,440.92)(-1.150,-0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(334.90,441.17)(-38.901,-18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(296.00,424.58)(1.014,0.499){303}{\rule{0.910pt}{0.120pt}}
\multiput(296.00,423.17)(308.110,153.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(602.22,575.92)(-1.014,-0.499){311}{\rule{0.910pt}{0.120pt}}
\multiput(604.11,576.17)(-316.111,-157.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(283.98,418.92)(-1.091,-0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(285.99,419.17)(-73.990,-35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(246.979,114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(456.99,497.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(458.99,498.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(443.96,491.92)(-1.096,-0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(445.98,492.17)(-69.981,-33.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(376.58,460.00)(0.499,0.820){257}{\rule{0.120pt}{0.755pt}}
\multiput(375.17,460.00)(130.000,211.432){2}{\rule{0.400pt}{0.378pt}}
\multiput(503.89,671.92)(-0.510,-0.500){573}{\rule{0.508pt}{0.120pt}}
\multiput(504.94,672.17)(-292.945,-288.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(350.00,449.58)(1.106,0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(350.00,448.17)(136.961,63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(484.97,510.92)(-1.089,-0.499){169}{\rule{0.970pt}{0.120pt}}
\multiput(486.99,511.17)(-184.987,-86.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(302.00,426.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(302.00,425.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(454.95,496.92)(-1.096,-0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(456.97,497.17)(-240.975,-111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(216.00,387.58)(1.095,0.499){275}{\rule{0.975pt}{0.120pt}}
\multiput(216.00,386.17)(301.977,139.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(515.97,524.92)(-1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(517.99,525.17)(-71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(441.94,490.92)(-1.101,-0.499){129}{\rule{0.979pt}{0.120pt}}
\multiput(443.97,491.17)(-142.968,-66.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(297.10,424.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(299.05,425.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(278.92,416.00)(-0.496,3.572){41}{\rule{0.120pt}{2.918pt}}
\multiput(279.17,416.00)(-22.000,148.943){2}{\rule{0.400pt}{1.459pt}}
\multiput(256.92,562.99)(-0.498,-2.302){77}{\rule{0.120pt}{1.930pt}}
\multiput(257.17,566.99)(-40.000,-178.994){2}{\rule{0.400pt}{0.965pt}}
\multiput(218.00,388.58)(1.091,0.500){353}{\rule{0.972pt}{0.120pt}}
\multiput(218.00,387.17)(385.983,178.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-264.990,-123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(339.00,443.58)(1.107,0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(339.00,442.17)(114.960,53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(456.00,496.58)(1.074,0.499){137}{\rule{0.957pt}{0.120pt}}
\multiput(456.00,495.17)(148.013,70.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){205}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(225.972,104.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(435.77,487.92)(-1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(437.88,488.17)(-20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(412.90,477.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(414.95,478.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(372.98,459.92)(-1.088,-0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(374.99,460.17)(-162.990,-76.000){2}{\rule{0.484pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.102,0.499){177}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(195.966,90.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(405.93,473.92)(-1.102,-0.499){177}{\rule{0.980pt}{0.120pt}}
\multiput(407.97,474.17)(-195.966,-90.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,437.58)(1.727,0.499){177}{\rule{1.478pt}{0.120pt}}
\multiput(212.00,436.17)(306.933,90.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(517.97,525.92)(-1.090,-0.499){257}{\rule{0.971pt}{0.120pt}}
\multiput(519.99,526.17)(-280.985,-130.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(239.00,397.58)(1.087,0.500){335}{\rule{0.969pt}{0.120pt}}
\multiput(239.00,396.17)(364.990,169.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){123}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-133.013,-63.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(467.00,501.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(469.00,502.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(399.93,470.92)(-1.102,-0.499){147}{\rule{0.980pt}{0.120pt}}
\multiput(401.97,471.17)(-162.966,-75.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(234.85,395.92)(-1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(236.92,396.17)(-24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-346.982,-160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(257.00,406.58)(1.100,0.499){279}{\rule{0.979pt}{0.120pt}}
\multiput(257.00,405.17)(307.967,141.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(562.95,545.92)(-1.097,-0.500){321}{\rule{0.977pt}{0.120pt}}
\multiput(564.97,546.17)(-352.973,-162.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(212.00,384.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(229.00,393.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(229.00,392.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(368.71,458.58)(-0.564,0.499){279}{\rule{0.551pt}{0.120pt}}
\multiput(369.86,457.17)(-157.856,141.000){2}{\rule{0.276pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\multiput(212.00,385.58)(1.083,0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(131.998,62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(342.03,445.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(344.02,446.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(269.00,411.58)(1.088,0.499){307}{\rule{0.970pt}{0.120pt}}
\multiput(269.00,410.17)(334.987,155.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){279}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-303.991,-141.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(295.93,423.92)(-1.104,-0.498){77}{\rule{0.980pt}{0.120pt}}
\multiput(297.97,424.17)(-85.966,-40.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(349.85,448.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(351.92,449.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(318.00,434.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(318.00,433.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(367.99,457.92)(-1.083,-0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(370.00,458.17)(-157.997,-74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){319}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(350.972,161.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(560.97,544.92)(-1.091,-0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(562.99,545.17)(-121.986,-57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(436.93,487.92)(-1.105,-0.499){115}{\rule{0.981pt}{0.120pt}}
\multiput(438.96,488.17)(-127.963,-59.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(311.00,430.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(311.00,429.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.92,434.92)(-1.110,-0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(320.96,435.17)(-61.960,-29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(259.00,407.58)(1.128,0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(259.00,406.17)(44.934,21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(301.96,426.92)(-1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(303.98,427.17)(-91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.079,0.499){127}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(138.004,65.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(348.06,448.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(350.03,449.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\put(331,440.17){\rule{0.900pt}{0.400pt}}
\multiput(333.13,441.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(331.00,440.58)(1.116,0.498){95}{\rule{0.990pt}{0.120pt}}
\multiput(331.00,439.17)(106.946,49.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(440.00,489.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(440.00,488.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(592.94,559.92)(-1.099,-0.499){273}{\rule{0.978pt}{0.120pt}}
\multiput(594.97,560.17)(-300.970,-138.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(294.00,423.58)(1.110,0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(294.00,422.17)(61.960,29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(353.97,450.92)(-1.092,-0.499){131}{\rule{0.972pt}{0.120pt}}
\multiput(355.98,451.17)(-143.983,-67.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.078,0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(212.00,384.17)(127.007,60.000){2}{\rule{0.480pt}{0.400pt}}
\put(341,445.17){\rule{1.100pt}{0.400pt}}
\multiput(341.00,444.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(342.00,445.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(344.00,446.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(277.00,415.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(279.00,416.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){351}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(384.977,177.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(594.95,560.92)(-1.096,-0.499){251}{\rule{0.976pt}{0.120pt}}
\multiput(596.98,561.17)(-275.975,-127.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(317.03,433.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(319.01,434.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(301.96,426.92)(-1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(303.98,427.17)(-91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(205.975,95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(415.95,478.92)(-1.097,-0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(417.97,479.17)(-205.975,-95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(212.00,384.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(272.00,413.58)(1.107,0.499){177}{\rule{0.984pt}{0.120pt}}
\multiput(272.00,412.17)(196.957,90.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(466.94,501.92)(-1.099,-0.499){233}{\rule{0.978pt}{0.120pt}}
\multiput(468.97,502.17)(-256.970,-118.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(387.11,466.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(389.06,467.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(363.96,455.92)(-1.099,-0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(365.98,456.17)(-56.978,-27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(305.01,428.92)(-1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(307.00,429.17)(-95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(227.974,105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(438.26,488.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(440.13,489.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(431.94,485.92)(-1.100,-0.499){201}{\rule{0.978pt}{0.120pt}}
\multiput(433.97,486.17)(-221.969,-102.000){2}{\rule{0.489pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){205}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(225.972,104.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(436.10,487.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(438.05,488.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(414.90,477.92)(-1.111,-0.499){117}{\rule{0.987pt}{0.120pt}}
\multiput(416.95,478.17)(-130.952,-60.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(286.00,419.58)(1.092,0.499){273}{\rule{0.972pt}{0.120pt}}
\multiput(286.00,418.17)(298.982,138.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(583.00,555.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(585.00,556.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(440.00,489.58)(1.112,0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(440.00,488.17)(50.959,24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(488.94,511.92)(-1.099,-0.499){253}{\rule{0.978pt}{0.120pt}}
\multiput(490.97,512.17)(-278.970,-128.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){295}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(323.976,149.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(533.95,532.92)(-1.095,-0.499){295}{\rule{0.975pt}{0.120pt}}
\multiput(535.98,533.17)(-323.976,-149.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(104.980,49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(319.00,434.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(319.00,433.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(387.00,465.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(387.00,464.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(468.00,502.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(468.00,501.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.500){343}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-373.988,-173.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(230.00,393.58)(1.093,0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(230.00,392.17)(248.980,115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(476.95,506.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(478.98,507.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(212.00,384.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(252.00,403.58)(1.090,0.499){189}{\rule{0.971pt}{0.120pt}}
\multiput(252.00,402.17)(206.985,96.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(456.97,497.92)(-1.091,-0.499){187}{\rule{0.972pt}{0.120pt}}
\multiput(458.98,498.17)(-204.983,-95.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(254.00,404.58)(1.070,0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(254.00,403.17)(94.021,45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(350.00,449.58)(1.108,0.499){167}{\rule{0.985pt}{0.120pt}}
\multiput(350.00,448.17)(185.956,85.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(538.00,534.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(538.00,533.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(595.97,561.92)(-1.091,-0.500){353}{\rule{0.972pt}{0.120pt}}
\multiput(597.98,562.17)(-385.983,-178.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(263.982,122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(473.96,505.92)(-1.092,-0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(475.98,506.17)(-263.982,-122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){145}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(159.975,74.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(374.00,459.58)(1.086,0.499){211}{\rule{0.967pt}{0.120pt}}
\multiput(374.00,458.17)(229.992,107.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){151}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-163.013,-77.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(441.00,489.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(441.00,488.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(542.92,536.92)(-1.112,-0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(544.96,537.17)(-50.959,-24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(489.90,512.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(491.95,513.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(469.96,503.92)(-1.093,-0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(471.98,504.17)(-259.980,-120.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(212.00,384.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(240.08,398.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(242.04,399.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(225.00,391.58)(1.086,0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(225.00,390.17)(114.994,54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(342.00,445.58)(1.106,0.499){161}{\rule{0.983pt}{0.120pt}}
\multiput(342.00,444.17)(178.960,82.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(518.95,525.92)(-1.097,-0.499){279}{\rule{0.977pt}{0.120pt}}
\multiput(520.97,526.17)(-306.973,-141.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(214.00,386.58)(1.099,0.499){233}{\rule{0.978pt}{0.120pt}}
\multiput(214.00,385.17)(256.970,118.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(468.60,502.93)(-1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(470.80,503.17)(-9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(456.94,497.92)(-1.100,-0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(458.97,498.17)(-188.970,-87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(270.00,412.58)(1.110,0.498){73}{\rule{0.984pt}{0.120pt}}
\multiput(270.00,411.17)(81.957,38.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(349.96,448.92)(-1.095,-0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(351.98,449.17)(-139.979,-65.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.104,0.499){183}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(202.962,93.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(417.00,478.58)(1.076,0.499){173}{\rule{0.959pt}{0.120pt}}
\multiput(417.00,477.17)(187.009,88.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(407.00,474.58)(1.108,0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(407.00,473.17)(103.959,48.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(513.00,522.58)(1.065,0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(513.00,521.17)(36.040,18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(551.00,540.58)(1.064,0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(551.00,539.17)(53.036,26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(602.02,564.92)(-1.074,-0.499){149}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-161.012,-76.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(438.93,488.92)(-1.102,-0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(440.97,489.17)(-228.966,-105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(181.995,85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(396.00,470.58)(1.115,0.498){87}{\rule{0.989pt}{0.120pt}}
\multiput(396.00,469.17)(97.948,45.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(496.00,515.58)(1.128,0.497){47}{\rule{0.996pt}{0.120pt}}
\multiput(496.00,514.17)(53.933,25.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(547.94,538.92)(-1.098,-0.499){307}{\rule{0.977pt}{0.120pt}}
\multiput(549.97,539.17)(-337.971,-155.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(344.97,446.92)(-1.090,-0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(346.99,447.17)(-134.987,-63.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(310.00,430.58)(1.100,0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(310.00,429.17)(155.971,72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(463.97,500.92)(-1.092,-0.499){175}{\rule{0.972pt}{0.120pt}}
\multiput(465.98,501.17)(-191.983,-89.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(274.00,413.58)(1.090,0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(274.00,412.17)(256.986,119.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(528.96,530.92)(-1.093,-0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(530.98,531.17)(-318.980,-147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(271.973,125.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(481.95,508.92)(-1.097,-0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(483.97,509.17)(-271.973,-125.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(127.994,60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(341.00,445.58)(1.121,0.498){99}{\rule{0.994pt}{0.120pt}}
\multiput(341.00,444.17)(111.937,51.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(455.00,496.58)(1.098,0.499){133}{\rule{0.976pt}{0.120pt}}
\multiput(455.00,495.17)(146.973,68.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(599.81,562.92)(-1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(601.91,563.17)(-22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(579.00,553.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(579.00,552.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\put(341.0,445.0){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.092,-0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-215.983,-100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(388.00,466.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(388.00,465.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.06,564.92)(-1.068,-0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(604.03,565.17)(-66.028,-32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(538.00,534.58)(1.068,0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(538.00,533.17)(66.028,32.000){2}{\rule{0.475pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.95,564.92)(-1.095,-0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-253.976,-117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(346.01,447.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(348.00,448.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(294.00,423.58)(1.092,0.499){283}{\rule{0.973pt}{0.120pt}}
\multiput(294.00,422.17)(309.981,143.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.26,564.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(604.13,565.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(584.00,555.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(586.00,556.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(519.00,525.58)(1.065,0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(519.00,524.17)(85.031,41.000){2}{\rule{0.474pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.06,564.92)(-1.069,-0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(604.03,565.17)(-49.028,-24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(555.00,542.58)(1.069,0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(555.00,541.17)(49.028,24.000){2}{\rule{0.475pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){205}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-223.988,-104.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(380.00,462.58)(1.623,0.499){181}{\rule{1.396pt}{0.120pt}}
\multiput(380.00,461.17)(295.103,92.000){2}{\rule{0.698pt}{0.400pt}}
\multiput(678.00,552.92)(3.414,-0.491){17}{\rule{2.740pt}{0.118pt}}
\multiput(678.00,553.17)(60.313,-10.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(733.21,544.59)(-3.267,0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(738.60,543.17)(-44.604,8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(694.00,550.92)(3.273,-0.499){143}{\rule{2.708pt}{0.120pt}}
\multiput(694.00,551.17)(470.379,-73.000){2}{\rule{1.354pt}{0.400pt}}
\multiput(1159.03,479.58)(-3.251,0.494){25}{\rule{2.643pt}{0.119pt}}
\multiput(1164.51,478.17)(-83.515,14.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(1081.00,491.92)(3.371,-0.497){59}{\rule{2.771pt}{0.120pt}}
\multiput(1081.00,492.17)(201.249,-31.000){2}{\rule{1.385pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1162.00,404.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1162.00,403.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1195.58,419.00)(0.497,1.766){49}{\rule{0.120pt}{1.500pt}}
\multiput(1194.17,419.00)(26.000,87.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1218.37,508.92)(-0.668,-0.500){409}{\rule{0.634pt}{0.120pt}}
\multiput(1219.68,509.17)(-273.684,-206.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(946.00,304.58)(1.083,0.499){313}{\rule{0.966pt}{0.120pt}}
\multiput(946.00,303.17)(339.995,158.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){233}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-253.991,-118.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1028.00,342.92)(-1.081,-0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(1030.00,343.17)(-136.002,-64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(121.001,57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1017.00,337.58)(1.078,0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(1017.00,336.17)(168.006,79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1183.01,414.92)(-1.078,-0.499){269}{\rule{0.962pt}{0.120pt}}
\multiput(1185.00,415.17)(-291.004,-136.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.500){363}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(392.005,183.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1283.69,461.92)(-1.174,-0.500){333}{\rule{1.038pt}{0.120pt}}
\multiput(1285.85,462.17)(-391.845,-168.000){2}{\rule{0.519pt}{0.400pt}}
\multiput(894.00,492.92)(6.219,-0.497){61}{\rule{5.025pt}{0.120pt}}
\multiput(894.00,493.17)(383.570,-32.000){2}{\rule{2.513pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){317}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(344.992,160.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1236.96,438.92)(-1.093,-0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(1238.98,439.17)(-318.980,-147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(920.58,293.00)(0.499,0.740){247}{\rule{0.120pt}{0.692pt}}
\multiput(919.17,293.00)(125.000,183.564){2}{\rule{0.400pt}{0.346pt}}
\multiput(1045.58,475.85)(0.499,-0.523){167}{\rule{0.120pt}{0.519pt}}
\multiput(1044.17,476.92)(85.000,-87.923){2}{\rule{0.400pt}{0.259pt}}
\put(1130,389.17){\rule{0.900pt}{0.400pt}}
\multiput(1130.00,388.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1129.99,389.92)(-1.083,-0.499){219}{\rule{0.965pt}{0.120pt}}
\multiput(1132.00,390.17)(-237.997,-111.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(205.002,96.000){2}{\rule{0.481pt}{0.400pt}}
\put(961,375.67){\rule{33.726pt}{0.400pt}}
\multiput(1031.00,375.17)(-70.000,1.000){2}{\rule{16.863pt}{0.400pt}}
\multiput(959.92,374.18)(-0.499,-0.724){131}{\rule{0.120pt}{0.679pt}}
\multiput(960.17,375.59)(-67.000,-95.590){2}{\rule{0.400pt}{0.340pt}}
\multiput(894.00,280.58)(1.085,0.499){307}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(333.993,155.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1225.96,433.92)(-1.096,-0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(1227.98,434.17)(-69.981,-33.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1156.92,402.00)(-0.499,1.108){157}{\rule{0.120pt}{0.985pt}}
\multiput(1157.17,402.00)(-80.000,174.956){2}{\rule{0.400pt}{0.493pt}}
\put(1078,579.17){\rule{0.900pt}{0.400pt}}
\multiput(1078.00,578.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.98,579.92)(-1.089,-0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(1079.99,580.17)(-136.989,-64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(943.00,515.92)(6.316,-0.496){45}{\rule{5.083pt}{0.120pt}}
\multiput(943.00,516.17)(288.449,-24.000){2}{\rule{2.542pt}{0.400pt}}
\multiput(1236.40,491.92)(-1.566,-0.499){113}{\rule{1.348pt}{0.120pt}}
\multiput(1239.20,492.17)(-178.202,-58.000){2}{\rule{0.674pt}{0.400pt}}
\multiput(1061.00,435.58)(0.653,0.499){305}{\rule{0.622pt}{0.120pt}}
\multiput(1061.00,434.17)(199.709,154.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(1260.92,586.42)(-0.500,-0.651){329}{\rule{0.120pt}{0.620pt}}
\multiput(1261.17,587.71)(-166.000,-214.712){2}{\rule{0.400pt}{0.310pt}}
\multiput(1096.00,373.58)(0.739,0.499){257}{\rule{0.691pt}{0.120pt}}
\multiput(1096.00,372.17)(190.566,130.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(1284.70,501.92)(-0.868,-0.500){405}{\rule{0.794pt}{0.120pt}}
\multiput(1286.35,502.17)(-352.352,-204.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(934.00,299.58)(1.089,0.499){271}{\rule{0.970pt}{0.120pt}}
\multiput(934.00,298.17)(295.987,137.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1227.96,434.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(1229.98,435.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1075.92,365.00)(-0.499,0.518){161}{\rule{0.120pt}{0.515pt}}
\multiput(1076.17,365.00)(-82.000,83.932){2}{\rule{0.400pt}{0.257pt}}
\multiput(990.77,450.58)(-1.152,0.498){85}{\rule{1.018pt}{0.120pt}}
\multiput(992.89,449.17)(-98.887,44.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(894.58,490.58)(0.499,-0.905){185}{\rule{0.120pt}{0.823pt}}
\multiput(893.17,492.29)(94.000,-168.291){2}{\rule{0.400pt}{0.412pt}}
\multiput(984.06,322.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(986.03,323.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(971.00,316.58)(1.087,0.499){173}{\rule{0.968pt}{0.120pt}}
\multiput(971.00,315.17)(188.990,88.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1158.00,402.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(1160.00,403.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1023.95,340.92)(-1.099,-0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(1025.97,341.17)(-89.974,-42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(936.00,300.58)(1.091,0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(936.00,299.17)(132.985,62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1071.00,362.58)(1.094,0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(1071.00,361.17)(82.983,39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1151.59,399.92)(-1.204,-0.499){215}{\rule{1.061pt}{0.120pt}}
\multiput(1153.80,400.17)(-259.797,-109.000){2}{\rule{0.531pt}{0.400pt}}
\multiput(894.00,292.58)(1.160,0.500){337}{\rule{1.027pt}{0.120pt}}
\multiput(894.00,291.17)(391.868,170.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.499){229}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-248.996,-116.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1032.99,344.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(1034.99,345.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(157.009,74.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1053.00,354.58)(1.092,0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(1053.00,353.17)(60.989,29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1116.00,383.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(1116.00,382.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1284.00,460.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(1286.00,461.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1124.00,386.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1124.00,385.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1146.98,397.92)(-1.086,-0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(1148.99,398.17)(-240.991,-112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(908.00,287.58)(1.102,0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(908.00,286.17)(87.970,41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(998.58,328.00)(0.500,0.526){421}{\rule{0.120pt}{0.521pt}}
\multiput(997.17,328.00)(212.000,221.919){2}{\rule{0.400pt}{0.260pt}}
\multiput(1207.65,549.92)(-0.583,-0.500){539}{\rule{0.566pt}{0.120pt}}
\multiput(1208.82,550.17)(-314.824,-271.000){2}{\rule{0.283pt}{0.400pt}}
\put(894.0,295.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,280.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(958.93,310.92)(-1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(960.97,311.17)(-41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(915.13,290.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(917.06,291.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,492.92)(6.219,-0.497){61}{\rule{5.025pt}{0.120pt}}
\multiput(894.00,493.17)(383.570,-32.000){2}{\rule{2.513pt}{0.400pt}}
\multiput(1245.74,460.92)(-13.109,-0.491){17}{\rule{10.180pt}{0.118pt}}
\multiput(1266.87,461.17)(-230.871,-10.000){2}{\rule{5.090pt}{0.400pt}}
\multiput(1034.92,449.57)(-0.499,-0.606){281}{\rule{0.120pt}{0.585pt}}
\multiput(1035.17,450.79)(-142.000,-170.787){2}{\rule{0.400pt}{0.292pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1002.01,330.92)(-1.080,-0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(1004.00,331.17)(-110.004,-52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(127.994,60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1024.00,340.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1024.00,339.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1045.00,350.58)(0.951,0.498){73}{\rule{0.858pt}{0.120pt}}
\multiput(1045.00,349.17)(70.219,38.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1113.16,386.92)(-1.034,-0.499){213}{\rule{0.926pt}{0.120pt}}
\multiput(1115.08,387.17)(-221.078,-108.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1041.00,348.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(1043.00,349.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(114.009,54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1006.02,332.92)(-1.077,-0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(1008.01,333.17)(-114.009,-54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.498){85}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(92.019,44.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(988.00,324.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(988.00,323.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1056.00,355.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(1056.00,354.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1149.99,398.92)(-1.085,-0.499){237}{\rule{0.967pt}{0.120pt}}
\multiput(1151.99,399.17)(-257.994,-120.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(242.992,113.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1134.92,391.92)(-1.108,-0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(1136.96,392.17)(-103.959,-48.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1029.02,343.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(1031.01,344.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(955.89,309.92)(-1.122,-0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(957.94,310.17)(-46.943,-22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(911.00,289.58)(1.103,0.499){155}{\rule{0.981pt}{0.120pt}}
\multiput(911.00,288.17)(171.964,79.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(1080.87,368.58)(-1.121,0.499){149}{\rule{0.995pt}{0.120pt}}
\multiput(1082.94,367.17)(-167.935,76.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(913.92,430.62)(-0.496,-3.964){39}{\rule{0.119pt}{3.224pt}}
\multiput(914.17,437.31)(-21.000,-157.309){2}{\rule{0.400pt}{1.612pt}}
\multiput(894.00,280.58)(1.072,0.499){127}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(137.017,65.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1029.07,343.92)(-1.063,-0.498){81}{\rule{0.948pt}{0.120pt}}
\multiput(1031.03,344.17)(-87.033,-42.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(939.98,301.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(941.99,302.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.091,-0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(1285.98,461.17)(-276.983,-128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1005.13,332.92)(-1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(1007.06,333.17)(-48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(959.00,310.58)(1.083,0.499){301}{\rule{0.966pt}{0.120pt}}
\multiput(959.00,309.17)(326.995,152.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.089,-0.499){315}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-343.986,-159.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(938.12,301.92)(-1.050,-0.496){43}{\rule{0.935pt}{0.120pt}}
\multiput(940.06,302.17)(-46.060,-23.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){273}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(296.000,138.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1180.08,418.58)(-3.489,0.498){83}{\rule{2.872pt}{0.120pt}}
\multiput(1186.04,417.17)(-292.039,43.000){2}{\rule{1.436pt}{0.400pt}}
\multiput(894.00,459.92)(1.938,-0.499){127}{\rule{1.645pt}{0.120pt}}
\multiput(894.00,460.17)(247.587,-65.000){2}{\rule{0.822pt}{0.400pt}}
\multiput(1141.02,394.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(1143.01,395.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1082.86,367.92)(-1.127,-0.497){55}{\rule{0.997pt}{0.120pt}}
\multiput(1084.93,368.17)(-62.932,-29.000){2}{\rule{0.498pt}{0.400pt}}
\put(1022,339.67){\rule{0.964pt}{0.400pt}}
\multiput(1022.00,339.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1024.92,341.00)(-0.499,0.579){261}{\rule{0.120pt}{0.564pt}}
\multiput(1025.17,341.00)(-132.000,151.830){2}{\rule{0.400pt}{0.282pt}}
\multiput(894.00,492.92)(1.811,-0.499){157}{\rule{1.545pt}{0.120pt}}
\multiput(894.00,493.17)(285.793,-80.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(1179.00,412.92)(-1.080,-0.499){265}{\rule{0.963pt}{0.120pt}}
\multiput(1181.00,413.17)(-287.002,-134.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1034.99,345.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1037.00,346.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(107.018,51.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(999.04,329.92)(-1.072,-0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(1001.02,330.17)(-107.018,-51.000){2}{\rule{0.477pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){213}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(231.994,108.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1128.00,388.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(1128.00,387.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1216.00,429.58)(1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(1216.00,428.17)(46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(1260.98,449.92)(-1.086,-0.500){339}{\rule{0.968pt}{0.120pt}}
\multiput(1262.99,450.17)(-368.991,-171.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.070,0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(894.00,279.17)(94.021,45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(986.04,323.92)(-1.070,-0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(988.02,324.17)(-94.021,-45.000){2}{\rule{0.477pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,477.45)(0.496,-4.933){39}{\rule{0.119pt}{3.986pt}}
\multiput(893.17,485.73)(21.000,-195.727){2}{\rule{0.400pt}{1.993pt}}
\multiput(915.00,290.58)(1.085,0.500){341}{\rule{0.967pt}{0.120pt}}
\multiput(915.00,289.17)(370.992,172.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-240.991,-112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1041.00,348.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(1043.00,349.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.070,0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(894.00,279.17)(94.021,45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(990.00,325.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(990.00,324.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1136.00,392.92)(-1.080,-0.499){225}{\rule{0.963pt}{0.120pt}}
\multiput(1138.00,393.17)(-244.001,-114.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(153.994,72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1045.88,350.92)(-1.123,-0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(1047.94,351.17)(-55.940,-26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(988.05,324.92)(-1.069,-0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(990.02,325.17)(-96.024,-46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(894.00,280.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(894.00,279.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,285.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(904.00,284.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1097.00,374.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1097.00,373.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1103.00,377.58)(1.097,0.499){135}{\rule{0.975pt}{0.120pt}}
\multiput(1103.00,376.17)(148.976,69.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1249.99,444.92)(-1.085,-0.499){249}{\rule{0.967pt}{0.120pt}}
\multiput(1251.99,445.17)(-270.994,-126.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(981.00,320.58)(1.081,0.499){199}{\rule{0.963pt}{0.120pt}}
\multiput(981.00,319.17)(216.000,101.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1193.41,421.58)(-1.561,0.499){173}{\rule{1.345pt}{0.120pt}}
\multiput(1196.21,420.17)(-271.207,88.000){2}{\rule{0.673pt}{0.400pt}}
\multiput(923.92,496.32)(-0.497,-3.730){59}{\rule{0.120pt}{3.055pt}}
\multiput(924.17,502.66)(-31.000,-222.660){2}{\rule{0.400pt}{1.527pt}}
\multiput(894.00,280.58)(1.078,0.499){271}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(293.005,137.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1185.01,415.92)(-1.078,-0.499){271}{\rule{0.961pt}{0.120pt}}
\multiput(1187.00,416.17)(-293.005,-137.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){175}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(190.001,89.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1082.07,367.92)(-1.064,-0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(1084.04,368.17)(-53.036,-26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(1031.00,343.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1031.00,342.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1038.00,347.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(1038.00,346.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1094.02,373.92)(-1.075,-0.499){187}{\rule{0.959pt}{0.120pt}}
\multiput(1096.01,374.17)(-202.010,-95.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){303}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(328.996,153.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1220.98,431.92)(-1.086,-0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(1222.99,432.17)(-240.991,-112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(982.00,321.58)(0.876,0.499){293}{\rule{0.800pt}{0.120pt}}
\multiput(982.00,320.17)(257.340,148.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1237.55,467.92)(-0.914,-0.500){357}{\rule{0.831pt}{0.120pt}}
\multiput(1239.28,468.17)(-327.275,-180.000){2}{\rule{0.416pt}{0.400pt}}
\multiput(912.58,289.00)(0.499,1.542){131}{\rule{0.120pt}{1.330pt}}
\multiput(911.17,289.00)(67.000,203.240){2}{\rule{0.400pt}{0.665pt}}
\multiput(979.00,493.92)(0.768,-0.499){203}{\rule{0.714pt}{0.120pt}}
\multiput(979.00,494.17)(156.519,-103.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1132.94,390.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(1134.97,391.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1064.98,359.92)(-1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(1066.99,360.17)(-151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(915.00,290.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(915.00,289.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1032.01,344.92)(-1.078,-0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(1034.01,345.17)(-140.006,-66.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){303}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(328.996,153.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1220.97,431.92)(-1.090,-0.499){189}{\rule{0.971pt}{0.120pt}}
\multiput(1222.98,432.17)(-206.985,-96.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1012.03,335.92)(-1.073,-0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(1014.02,336.17)(-120.015,-57.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(894.00,279.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(899.00,283.58)(1.088,0.500){355}{\rule{0.969pt}{0.120pt}}
\multiput(899.00,282.17)(386.988,179.000){2}{\rule{0.485pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1284.00,460.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(1286.00,461.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1192.65,422.92)(-3.915,-0.499){111}{\rule{3.216pt}{0.120pt}}
\multiput(1199.33,423.17)(-437.325,-57.000){2}{\rule{1.608pt}{0.400pt}}
\multiput(762.00,365.92)(0.759,-0.499){171}{\rule{0.707pt}{0.120pt}}
\multiput(762.00,366.17)(130.533,-87.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){267}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-290.991,-135.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(995.00,327.58)(1.084,0.499){239}{\rule{0.966pt}{0.120pt}}
\multiput(995.00,326.17)(259.995,121.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1253.00,446.92)(-1.081,-0.500){333}{\rule{0.964pt}{0.120pt}}
\multiput(1255.00,447.17)(-360.999,-168.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){281}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(304.998,142.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1196.54,420.92)(-1.220,-0.499){135}{\rule{1.074pt}{0.120pt}}
\multiput(1198.77,421.17)(-165.771,-69.000){2}{\rule{0.537pt}{0.400pt}}
\multiput(1033.00,353.58)(1.246,0.499){121}{\rule{1.094pt}{0.120pt}}
\multiput(1033.00,352.17)(151.730,62.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(1184.72,415.58)(-0.561,0.499){145}{\rule{0.549pt}{0.120pt}}
\multiput(1185.86,414.17)(-81.861,74.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(1104.00,487.92)(2.628,-0.497){63}{\rule{2.185pt}{0.120pt}}
\multiput(1104.00,488.17)(167.465,-33.000){2}{\rule{1.092pt}{0.400pt}}
\multiput(1271.96,454.92)(-1.095,-0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(1273.98,455.17)(-139.979,-65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1129.32,389.92)(-1.285,-0.499){209}{\rule{1.126pt}{0.120pt}}
\multiput(1131.66,390.17)(-269.662,-106.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(862.00,283.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(862.00,284.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){221}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(239.999,112.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1136.00,392.58)(1.088,0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(1136.00,391.17)(149.990,70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.073,0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(135.015,64.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1031.58,344.00)(0.498,0.587){77}{\rule{0.120pt}{0.570pt}}
\multiput(1030.17,344.00)(40.000,45.817){2}{\rule{0.400pt}{0.285pt}}
\multiput(1071.00,391.58)(0.663,0.499){151}{\rule{0.630pt}{0.120pt}}
\multiput(1071.00,390.17)(100.693,77.000){2}{\rule{0.315pt}{0.400pt}}
\multiput(1168.81,466.92)(-1.139,-0.500){323}{\rule{1.010pt}{0.120pt}}
\multiput(1170.90,467.17)(-368.903,-163.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(797.43,303.93)(-1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(799.72,304.17)(-17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(782.00,297.58)(1.873,0.499){187}{\rule{1.595pt}{0.120pt}}
\multiput(782.00,296.17)(351.690,95.000){2}{\rule{0.797pt}{0.400pt}}
\multiput(1137.00,392.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(1137.00,391.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1233.79,462.58)(-16.862,0.491){17}{\rule{13.060pt}{0.118pt}}
\multiput(1260.89,461.17)(-296.893,10.000){2}{\rule{6.530pt}{0.400pt}}
\multiput(962.93,443.56)(-0.488,-8.880){13}{\rule{0.117pt}{6.850pt}}
\multiput(963.17,457.78)(-8.000,-120.782){2}{\rule{0.400pt}{3.425pt}}
\multiput(877.34,335.93)(-24.861,-0.488){13}{\rule{18.950pt}{0.117pt}}
\multiput(916.67,336.17)(-337.668,-8.000){2}{\rule{9.475pt}{0.400pt}}
\multiput(579.00,327.92)(6.125,-0.496){45}{\rule{4.933pt}{0.120pt}}
\multiput(579.00,328.17)(279.761,-24.000){2}{\rule{2.467pt}{0.400pt}}
\multiput(869.00,305.58)(1.393,0.499){141}{\rule{1.211pt}{0.120pt}}
\multiput(869.00,304.17)(197.486,72.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1048.24,377.60)(-7.061,0.468){5}{\rule{5.000pt}{0.113pt}}
\multiput(1058.62,376.17)(-38.622,4.000){2}{\rule{2.500pt}{0.400pt}}
\multiput(1017.51,379.92)(-0.624,-0.499){199}{\rule{0.599pt}{0.120pt}}
\multiput(1018.76,380.17)(-124.757,-101.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(882.82,280.58)(-3.252,0.499){155}{\rule{2.692pt}{0.120pt}}
\multiput(888.41,279.17)(-506.412,79.000){2}{\rule{1.346pt}{0.400pt}}
\multiput(382.00,359.58)(4.411,0.499){203}{\rule{3.618pt}{0.120pt}}
\multiput(382.00,358.17)(898.490,103.000){2}{\rule{1.809pt}{0.400pt}}
\multiput(1282.71,460.92)(-1.472,-0.499){157}{\rule{1.275pt}{0.120pt}}
\multiput(1285.35,461.17)(-232.354,-80.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(1045.10,382.58)(-2.260,0.499){167}{\rule{1.902pt}{0.120pt}}
\multiput(1049.05,381.17)(-379.052,85.000){2}{\rule{0.951pt}{0.400pt}}
\multiput(667.56,465.92)(-0.608,-0.499){237}{\rule{0.587pt}{0.120pt}}
\multiput(668.78,466.17)(-144.782,-120.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(524.00,347.58)(0.690,0.499){113}{\rule{0.652pt}{0.120pt}}
\multiput(524.00,346.17)(78.647,58.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(604.00,405.58)(0.567,0.498){101}{\rule{0.554pt}{0.120pt}}
\multiput(604.00,404.17)(57.850,52.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(663.00,457.59)(69.505,0.477){7}{\rule{50.100pt}{0.115pt}}
\multiput(663.00,456.17)(521.015,5.000){2}{\rule{25.050pt}{0.400pt}}
\multiput(1276.70,462.58)(-3.288,0.499){205}{\rule{2.723pt}{0.120pt}}
\multiput(1282.35,461.17)(-676.348,104.000){2}{\rule{1.362pt}{0.400pt}}
\multiput(606.00,564.92)(3.288,-0.499){205}{\rule{2.723pt}{0.120pt}}
\multiput(606.00,565.17)(676.348,-104.000){2}{\rule{1.362pt}{0.400pt}}
\multiput(1276.62,462.58)(-3.313,0.499){153}{\rule{2.741pt}{0.120pt}}
\multiput(1282.31,461.17)(-509.311,78.000){2}{\rule{1.371pt}{0.400pt}}
\multiput(773.58,535.58)(0.497,-1.214){55}{\rule{0.120pt}{1.066pt}}
\multiput(772.17,537.79)(29.000,-67.788){2}{\rule{0.400pt}{0.533pt}}
\multiput(802.00,468.92)(3.079,-0.495){33}{\rule{2.522pt}{0.119pt}}
\multiput(802.00,469.17)(103.765,-18.000){2}{\rule{1.261pt}{0.400pt}}
\multiput(907.39,452.58)(-0.964,0.499){187}{\rule{0.871pt}{0.120pt}}
\multiput(909.19,451.17)(-181.193,95.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(728.00,545.92)(3.260,-0.496){43}{\rule{2.674pt}{0.120pt}}
\multiput(728.00,546.17)(142.450,-23.000){2}{\rule{1.337pt}{0.400pt}}
\multiput(874.92,521.59)(-0.499,-0.601){265}{\rule{0.120pt}{0.581pt}}
\multiput(875.17,522.79)(-134.000,-159.795){2}{\rule{0.400pt}{0.290pt}}
\multiput(725.15,363.58)(-5.032,0.496){37}{\rule{4.060pt}{0.119pt}}
\multiput(733.57,362.17)(-189.573,20.000){2}{\rule{2.030pt}{0.400pt}}
\multiput(544.00,383.58)(1.970,0.499){235}{\rule{1.673pt}{0.120pt}}
\multiput(544.00,382.17)(464.527,119.000){2}{\rule{0.837pt}{0.400pt}}
\multiput(986.68,500.92)(-7.638,-0.495){35}{\rule{6.100pt}{0.119pt}}
\multiput(999.34,501.17)(-272.339,-19.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(724.16,483.58)(-0.729,0.499){163}{\rule{0.683pt}{0.120pt}}
\multiput(725.58,482.17)(-119.582,83.000){2}{\rule{0.342pt}{0.400pt}}
\multiput(606.58,558.99)(0.498,-2.000){67}{\rule{0.120pt}{1.689pt}}
\multiput(605.17,562.50)(35.000,-135.495){2}{\rule{0.400pt}{0.844pt}}
\multiput(638.75,427.58)(-0.554,0.499){201}{\rule{0.543pt}{0.120pt}}
\multiput(639.87,426.17)(-111.873,102.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(528.00,527.92)(18.232,-0.492){19}{\rule{14.173pt}{0.118pt}}
\multiput(528.00,528.17)(357.584,-11.000){2}{\rule{7.086pt}{0.400pt}}
\multiput(915.00,516.95)(4.258,-0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(915.00,517.17)(14.258,-3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(935.00,513.92)(3.361,-0.494){25}{\rule{2.729pt}{0.119pt}}
\multiput(935.00,514.17)(86.337,-14.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(1022.70,499.92)(-1.171,-0.499){175}{\rule{1.035pt}{0.120pt}}
\multiput(1024.85,500.17)(-205.852,-89.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(817.92,412.00)(-0.499,0.589){233}{\rule{0.120pt}{0.571pt}}
\multiput(818.17,412.00)(-118.000,137.814){2}{\rule{0.400pt}{0.286pt}}
\put(701.17,438){\rule{0.400pt}{22.700pt}}
\multiput(700.17,503.89)(2.000,-65.885){2}{\rule{0.400pt}{11.350pt}}
\multiput(703.00,438.58)(1.078,0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(703.00,437.17)(181.005,85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(874.27,523.58)(-3.474,0.494){29}{\rule{2.825pt}{0.119pt}}
\multiput(880.14,522.17)(-103.137,16.000){2}{\rule{1.413pt}{0.400pt}}
\multiput(770.49,537.92)(-1.837,-0.499){305}{\rule{1.568pt}{0.120pt}}
\multiput(773.75,538.17)(-561.747,-154.000){2}{\rule{0.784pt}{0.400pt}}
\multiput(212.00,385.58)(3.154,0.499){151}{\rule{2.614pt}{0.120pt}}
\multiput(212.00,384.17)(478.574,77.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(696.00,462.58)(1.032,0.499){133}{\rule{0.924pt}{0.120pt}}
\multiput(696.00,461.17)(138.083,68.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(824.63,530.58)(-3.328,0.498){67}{\rule{2.740pt}{0.120pt}}
\multiput(830.31,529.17)(-225.313,35.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(605.00,563.92)(3.570,-0.491){17}{\rule{2.860pt}{0.118pt}}
\multiput(605.00,564.17)(63.064,-10.000){2}{\rule{1.430pt}{0.400pt}}
\multiput(668.38,553.92)(-1.572,-0.499){187}{\rule{1.355pt}{0.120pt}}
\multiput(671.19,554.17)(-295.188,-95.000){2}{\rule{0.677pt}{0.400pt}}
\multiput(376.00,460.58)(11.816,0.496){39}{\rule{9.395pt}{0.119pt}}
\multiput(376.00,459.17)(468.500,21.000){2}{\rule{4.698pt}{0.400pt}}
\multiput(860.43,481.58)(-0.951,0.499){115}{\rule{0.859pt}{0.120pt}}
\multiput(862.22,480.17)(-110.216,59.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(752.00,538.92)(3.803,-0.496){41}{\rule{3.100pt}{0.120pt}}
\multiput(752.00,539.17)(158.566,-22.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(901.04,518.58)(-4.721,0.498){69}{\rule{3.844pt}{0.120pt}}
\multiput(909.02,517.17)(-329.021,36.000){2}{\rule{1.922pt}{0.400pt}}
\multiput(580.00,554.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(580.00,553.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(604.92,563.02)(-0.499,-0.773){243}{\rule{0.120pt}{0.718pt}}
\multiput(605.17,564.51)(-123.000,-188.510){2}{\rule{0.400pt}{0.359pt}}
\multiput(483.00,376.58)(2.451,0.499){235}{\rule{2.056pt}{0.120pt}}
\multiput(483.00,375.17)(577.732,119.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(1045.07,495.58)(-5.918,0.498){85}{\rule{4.800pt}{0.120pt}}
\multiput(1055.04,494.17)(-507.037,44.000){2}{\rule{2.400pt}{0.400pt}}
\multiput(545.20,537.92)(-0.720,-0.499){275}{\rule{0.676pt}{0.120pt}}
\multiput(546.60,538.17)(-198.598,-139.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(348.00,400.58)(0.752,0.499){303}{\rule{0.701pt}{0.120pt}}
\multiput(348.00,399.17)(228.544,153.000){2}{\rule{0.351pt}{0.400pt}}
\multiput(578.00,553.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(578.00,552.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.00,564.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(399.00,470.58)(1.080,0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(399.00,469.17)(205.002,96.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.266,-0.498){83}{\rule{2.695pt}{0.120pt}}
\multiput(606.00,565.17)(273.406,-43.000){2}{\rule{1.348pt}{0.400pt}}
\multiput(873.81,523.58)(-3.266,0.498){83}{\rule{2.695pt}{0.120pt}}
\multiput(879.41,522.17)(-273.406,43.000){2}{\rule{1.348pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.092,-0.500){339}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-370.982,-171.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(233.00,395.58)(1.092,0.500){339}{\rule{0.973pt}{0.120pt}}
\multiput(233.00,394.17)(370.982,171.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.06,564.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(604.03,565.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(584.97,556.92)(-1.090,-0.500){335}{\rule{0.971pt}{0.120pt}}
\multiput(586.98,557.17)(-365.985,-169.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(221.00,389.58)(1.097,0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(221.00,388.17)(273.974,126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(497.00,515.58)(1.072,0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(497.00,514.17)(107.018,51.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.08,564.92)(-1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(604.04,565.17)(-36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(563.97,546.92)(-1.091,-0.499){309}{\rule{0.972pt}{0.120pt}}
\multiput(565.98,547.17)(-337.983,-156.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(228.00,392.58)(1.100,0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(228.00,391.17)(188.970,87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(414.90,477.92)(-1.112,-0.499){125}{\rule{0.988pt}{0.120pt}}
\multiput(416.95,478.17)(-139.950,-64.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(272.99,413.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(274.99,414.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(504.93,519.92)(-1.103,-0.499){107}{\rule{0.980pt}{0.120pt}}
\multiput(506.97,520.17)(-118.966,-55.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(383.71,464.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(385.86,465.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(374.91,461.92)(-1.723,-0.497){59}{\rule{1.468pt}{0.120pt}}
\multiput(377.95,462.17)(-102.954,-31.000){2}{\rule{0.734pt}{0.400pt}}
\multiput(275.00,432.58)(1.340,0.499){163}{\rule{1.170pt}{0.120pt}}
\multiput(275.00,431.17)(219.572,83.000){2}{\rule{0.585pt}{0.400pt}}
\multiput(497.00,515.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(497.00,514.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(526.93,529.92)(-1.102,-0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(528.97,530.17)(-228.966,-105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(296.02,424.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(298.01,425.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(395.00,469.58)(1.106,0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(395.00,468.17)(136.961,63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(529.95,530.92)(-1.096,-0.499){291}{\rule{0.976pt}{0.120pt}}
\multiput(531.97,531.17)(-319.974,-147.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(196.977,91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(411.00,476.58)(1.088,0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(411.00,475.17)(75.994,36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(484.96,510.92)(-1.092,-0.499){251}{\rule{0.972pt}{0.120pt}}
\multiput(486.98,511.17)(-274.982,-127.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){217}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(238.974,110.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(448.95,493.92)(-1.097,-0.499){217}{\rule{0.976pt}{0.120pt}}
\multiput(450.97,494.17)(-238.974,-110.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(212.00,384.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(220.99,389.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(222.99,390.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.500){331}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(363.973,167.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(573.93,550.92)(-1.103,-0.499){253}{\rule{0.981pt}{0.120pt}}
\multiput(575.96,551.17)(-279.963,-128.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(291.99,422.92)(-1.088,-0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(293.99,423.17)(-75.994,-36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(218.00,388.58)(1.103,0.499){165}{\rule{0.981pt}{0.120pt}}
\multiput(218.00,387.17)(182.964,84.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(403.00,472.58)(1.082,0.499){185}{\rule{0.964pt}{0.120pt}}
\multiput(403.00,471.17)(201.000,94.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.15,564.92)(-1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(604.07,565.17)(-27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(572.96,550.92)(-1.094,-0.500){331}{\rule{0.974pt}{0.120pt}}
\multiput(574.98,551.17)(-362.978,-167.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(262.00,408.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(262.00,407.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(554.96,542.92)(-1.094,-0.499){299}{\rule{0.974pt}{0.120pt}}
\multiput(556.98,543.17)(-327.978,-151.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(229.00,393.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(229.00,392.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(310.00,430.58)(1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(310.00,429.17)(47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(355.00,451.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(357.00,452.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){233}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(256.970,118.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(466.94,501.92)(-1.101,-0.499){189}{\rule{0.979pt}{0.120pt}}
\multiput(468.97,502.17)(-208.968,-96.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(260.00,407.58)(1.104,0.499){145}{\rule{0.981pt}{0.120pt}}
\multiput(260.00,406.17)(160.964,74.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(418.94,479.92)(-1.101,-0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(420.97,480.17)(-131.969,-61.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(289.00,420.58)(1.103,0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(289.00,419.17)(107.966,50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(394.92,468.92)(-1.105,-0.499){153}{\rule{0.982pt}{0.120pt}}
\multiput(396.96,469.17)(-169.962,-78.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(227.00,392.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(227.00,391.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(320.01,435.92)(-1.080,-0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(322.00,436.17)(-110.004,-52.000){2}{\rule{0.481pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(267.00,410.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(267.00,409.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(277.00,415.58)(1.090,0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(277.00,414.17)(326.984,151.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.500){345}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-377.979,-174.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(222.26,390.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(224.13,391.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(191.962,88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(401.92,471.92)(-1.104,-0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(403.96,472.17)(-191.962,-88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(387.98,466.92)(-1.086,-0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(389.99,467.17)(-177.992,-83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.500){323}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(353.979,163.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(563.97,546.92)(-1.091,-0.499){199}{\rule{0.971pt}{0.120pt}}
\multiput(565.98,547.17)(-217.984,-101.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(348.00,447.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(348.00,446.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.97,455.92)(-1.093,-0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(365.98,456.17)(-106.983,-50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(259.00,407.58)(1.102,0.499){225}{\rule{0.981pt}{0.120pt}}
\multiput(259.00,406.17)(248.965,114.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(505.87,519.92)(-1.128,-0.497){47}{\rule{0.996pt}{0.120pt}}
\multiput(507.93,520.17)(-53.933,-25.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(454.00,496.58)(1.096,0.499){115}{\rule{0.975pt}{0.120pt}}
\multiput(454.00,495.17)(126.977,59.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(578.98,553.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(580.99,554.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(455.00,496.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(455.00,495.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(519.96,526.92)(-1.094,-0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(521.98,527.17)(-292.978,-135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(229.00,393.58)(1.099,0.499){283}{\rule{0.978pt}{0.120pt}}
\multiput(229.00,392.17)(311.969,143.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(538.27,534.93)(-1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(540.63,535.17)(-10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(530.00,531.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(530.00,530.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.088,-0.500){353}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-384.987,-178.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(219.00,388.58)(1.070,0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(219.00,387.17)(64.025,31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(285.00,419.58)(1.110,0.498){73}{\rule{0.984pt}{0.120pt}}
\multiput(285.00,418.17)(81.957,38.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(369.00,457.58)(1.103,0.499){107}{\rule{0.980pt}{0.120pt}}
\multiput(369.00,456.17)(118.966,55.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(490.00,512.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(490.00,511.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(496.62,518.58)(-1.801,0.499){159}{\rule{1.537pt}{0.120pt}}
\multiput(499.81,517.17)(-287.810,81.000){2}{\rule{0.769pt}{0.400pt}}
\multiput(212.00,599.58)(1.817,0.499){129}{\rule{1.548pt}{0.120pt}}
\multiput(212.00,598.17)(235.786,66.000){2}{\rule{0.774pt}{0.400pt}}
\multiput(449.92,659.34)(-0.499,-1.585){123}{\rule{0.120pt}{1.363pt}}
\multiput(450.17,662.17)(-63.000,-196.170){2}{\rule{0.400pt}{0.682pt}}
\multiput(388.00,466.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(388.00,465.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(603.79,747.92)(-0.541,-0.500){725}{\rule{0.533pt}{0.120pt}}
\multiput(604.89,748.17)(-392.894,-364.000){2}{\rule{0.266pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(474.00,505.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(474.00,504.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(535.98,533.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(537.99,534.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(409.94,475.92)(-1.100,-0.499){181}{\rule{0.978pt}{0.120pt}}
\multiput(411.97,476.17)(-199.970,-92.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(262.00,408.58)(1.090,0.499){313}{\rule{0.971pt}{0.120pt}}
\multiput(262.00,407.17)(341.985,158.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.05,564.92)(-1.068,-0.498){75}{\rule{0.951pt}{0.120pt}}
\multiput(604.03,565.17)(-81.026,-39.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(523.00,527.58)(1.068,0.498){75}{\rule{0.951pt}{0.120pt}}
\multiput(523.00,526.17)(81.026,39.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(387.99,466.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(390.00,467.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(294.97,423.92)(-1.092,-0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(296.99,424.17)(-84.987,-40.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(260.00,407.58)(1.104,0.499){193}{\rule{0.982pt}{0.120pt}}
\multiput(260.00,406.17)(213.963,98.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(476.00,505.58)(1.069,0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(476.00,504.17)(49.028,24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(522.95,527.92)(-1.097,-0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(524.97,528.17)(-170.974,-79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(349.96,448.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(351.98,449.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(234.00,395.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(234.00,394.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(286.94,419.92)(-1.102,-0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(288.97,420.17)(-76.971,-36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(242.976,112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(453.26,495.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(455.13,496.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(442.91,490.92)(-1.114,-0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(444.95,491.17)(-59.954,-28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(380.95,462.92)(-1.097,-0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(382.97,463.17)(-170.974,-79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(212.00,384.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(247.00,401.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(247.00,400.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(309.00,430.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(309.00,429.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){299}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-327.978,-151.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(272.11,413.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(274.06,414.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(253.00,404.58)(1.091,0.500){321}{\rule{0.972pt}{0.120pt}}
\multiput(253.00,403.17)(350.983,162.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){311}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-340.979,-157.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(259.06,407.92)(-1.069,-0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(261.03,408.17)(-49.028,-24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(212.00,385.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(278.00,415.58)(1.099,0.499){111}{\rule{0.977pt}{0.120pt}}
\multiput(278.00,414.17)(122.972,57.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(398.94,470.92)(-1.100,-0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(400.97,471.17)(-188.970,-87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){329}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(360.977,166.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(570.95,549.92)(-1.094,-0.500){329}{\rule{0.975pt}{0.120pt}}
\multiput(572.98,550.17)(-360.977,-166.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(0.636,0.499){277}{\rule{0.609pt}{0.120pt}}
\multiput(212.00,384.17)(176.737,140.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(390.00,523.94)(17.297,-0.468){5}{\rule{12.000pt}{0.113pt}}
\multiput(390.00,524.17)(94.093,-4.000){2}{\rule{6.000pt}{0.400pt}}
\multiput(504.97,519.92)(-1.090,-0.499){267}{\rule{0.971pt}{0.120pt}}
\multiput(506.98,520.17)(-291.984,-135.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(215.00,386.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(215.00,385.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(292.43,422.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(294.72,423.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(283.03,418.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(285.01,419.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(603,564.17){\rule{0.700pt}{0.400pt}}
\multiput(604.55,565.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(598.96,562.92)(-1.095,-0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(600.98,563.17)(-150.978,-70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(445.96,492.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(447.98,493.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){143}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(157.973,73.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(367.80,456.92)(-1.148,-0.497){47}{\rule{1.012pt}{0.120pt}}
\multiput(369.90,457.17)(-54.900,-25.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(315.00,433.58)(1.095,0.499){263}{\rule{0.975pt}{0.120pt}}
\multiput(315.00,432.17)(288.976,133.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(151.992,71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(361.99,454.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(364.00,455.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(221.00,389.58)(1.099,0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(221.00,388.17)(223.971,103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(442.91,490.92)(-1.109,-0.499){129}{\rule{0.985pt}{0.120pt}}
\multiput(444.96,491.17)(-143.956,-66.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(301.00,426.58)(1.100,0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(301.00,425.17)(243.969,112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(547.00,538.58)(1.059,0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(547.00,537.17)(57.043,28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(324.00,437.58)(1.120,0.499){133}{\rule{0.994pt}{0.120pt}}
\multiput(324.00,436.17)(149.937,68.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(471.93,503.92)(-1.101,-0.499){237}{\rule{0.980pt}{0.120pt}}
\multiput(473.97,504.17)(-261.966,-120.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(212.00,384.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(224.26,391.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(226.13,392.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){305}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(335.970,154.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(550.00,539.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(550.00,538.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(588.93,557.92)(-1.102,-0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(590.97,558.17)(-228.966,-105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(357.98,452.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(359.99,453.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(212.00,384.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(258.00,406.58)(0.841,0.499){191}{\rule{0.772pt}{0.120pt}}
\multiput(258.00,405.17)(161.397,97.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(417.64,501.92)(-0.886,-0.499){233}{\rule{0.808pt}{0.120pt}}
\multiput(419.32,502.17)(-207.322,-118.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(193.964,89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(403.88,472.92)(-1.119,-0.499){109}{\rule{0.993pt}{0.120pt}}
\multiput(405.94,473.17)(-122.939,-56.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(283.00,418.58)(1.092,0.499){293}{\rule{0.973pt}{0.120pt}}
\multiput(283.00,417.17)(320.981,148.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){337}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-367.986,-170.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(236.00,396.58)(1.092,0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(236.00,395.17)(226.982,105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(463.92,501.00)(-0.491,10.920){17}{\rule{0.118pt}{8.500pt}}
\multiput(464.17,501.00)(-10.000,192.358){2}{\rule{0.400pt}{4.250pt}}
\multiput(455.58,706.18)(0.499,-1.330){135}{\rule{0.120pt}{1.161pt}}
\multiput(454.17,708.59)(69.000,-180.591){2}{\rule{0.400pt}{0.580pt}}
\multiput(520.02,526.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(522.01,527.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(423.00,481.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(423.00,480.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(459.97,498.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(461.99,499.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(427.00,483.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(427.00,482.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(505.00,519.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(505.00,518.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.072,-0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-122.017,-58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(482.00,508.58)(1.072,0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(482.00,507.17)(122.017,58.000){2}{\rule{0.478pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.99,564.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(603.99,565.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(593.00,558.92)(4.189,-0.497){53}{\rule{3.414pt}{0.120pt}}
\multiput(593.00,559.17)(224.913,-28.000){2}{\rule{1.707pt}{0.400pt}}
\multiput(813.89,532.58)(-3.248,0.498){65}{\rule{2.676pt}{0.120pt}}
\multiput(819.44,531.17)(-213.445,34.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(606.00,564.92)(3.225,-0.496){41}{\rule{2.645pt}{0.120pt}}
\multiput(606.00,565.17)(134.509,-22.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(746.00,542.92)(3.264,-0.499){133}{\rule{2.700pt}{0.120pt}}
\multiput(746.00,543.17)(436.396,-68.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1176.52,476.58)(-3.404,0.494){27}{\rule{2.767pt}{0.119pt}}
\multiput(1182.26,475.17)(-94.258,15.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1088.00,489.92)(3.483,-0.497){53}{\rule{2.857pt}{0.120pt}}
\multiput(1088.00,490.17)(187.070,-28.000){2}{\rule{1.429pt}{0.400pt}}
\put(1281,461.67){\rule{1.686pt}{0.400pt}}
\multiput(1281.00,462.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1177.71,411.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1179.86,412.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1164.00,405.92)(-1.080,-0.499){251}{\rule{0.963pt}{0.120pt}}
\multiput(1166.00,406.17)(-272.001,-127.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){315}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(342.991,159.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1234.98,437.92)(-1.086,-0.499){315}{\rule{0.968pt}{0.120pt}}
\multiput(1236.99,438.17)(-342.991,-159.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.067,0.499){107}{\rule{0.951pt}{0.120pt}}
\multiput(894.00,279.17)(115.026,55.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1011.00,335.58)(1.092,0.499){251}{\rule{0.972pt}{0.120pt}}
\multiput(1011.00,334.17)(274.982,127.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1286.92,462.00)(-0.499,0.652){155}{\rule{0.120pt}{0.622pt}}
\multiput(1287.17,462.00)(-79.000,101.710){2}{\rule{0.400pt}{0.311pt}}
\multiput(1206.75,563.92)(-0.553,-0.500){567}{\rule{0.542pt}{0.120pt}}
\multiput(1207.87,564.17)(-313.875,-285.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){279}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(302.997,141.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1194.99,419.92)(-1.083,-0.499){279}{\rule{0.965pt}{0.120pt}}
\multiput(1197.00,420.17)(-302.997,-141.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(168.006,79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1060.01,357.92)(-1.078,-0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(1062.01,358.17)(-168.006,-79.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.508){387}{\rule{0.120pt}{0.506pt}}
\multiput(893.17,280.00)(195.000,196.949){2}{\rule{0.400pt}{0.253pt}}
\multiput(1089.00,476.92)(2.475,-0.497){63}{\rule{2.064pt}{0.120pt}}
\multiput(1089.00,477.17)(157.717,-33.000){2}{\rule{1.032pt}{0.400pt}}
\multiput(1246.99,443.92)(-1.083,-0.500){327}{\rule{0.965pt}{0.120pt}}
\multiput(1249.00,444.17)(-354.996,-165.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(967.03,314.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(969.02,315.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.081,0.499){249}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(270.000,126.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1140.49,404.92)(-7.703,-0.495){33}{\rule{6.144pt}{0.119pt}}
\multiput(1153.25,405.17)(-259.247,-18.000){2}{\rule{3.072pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(894.00,279.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(913.00,289.58)(1.089,0.499){169}{\rule{0.970pt}{0.120pt}}
\multiput(913.00,288.17)(184.987,86.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1095.98,373.92)(-1.086,-0.499){187}{\rule{0.967pt}{0.120pt}}
\multiput(1097.99,374.17)(-203.992,-95.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){313}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(340.990,158.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1232.98,436.92)(-1.086,-0.499){245}{\rule{0.968pt}{0.120pt}}
\multiput(1234.99,437.17)(-266.991,-124.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(963.97,312.92)(-1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(965.99,313.17)(-71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(952.03,307.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(954.02,308.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.513){755}{\rule{0.120pt}{0.511pt}}
\multiput(893.17,280.00)(379.000,387.940){2}{\rule{0.400pt}{0.255pt}}
\multiput(1271.92,666.82)(-0.500,-0.531){707}{\rule{0.120pt}{0.525pt}}
\multiput(1272.17,667.91)(-355.000,-375.911){2}{\rule{0.400pt}{0.262pt}}
\multiput(918.00,292.58)(1.150,0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(918.00,291.17)(38.901,18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(954.99,308.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(956.99,309.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.499){157}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(170.007,80.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1066.00,360.58)(1.090,0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(1066.00,359.17)(219.985,102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.090,0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(110.988,52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(997.65,330.92)(-2.728,-0.496){39}{\rule{2.252pt}{0.119pt}}
\multiput(1002.33,331.17)(-108.325,-21.000){2}{\rule{1.126pt}{0.400pt}}
\multiput(894.00,311.59)(5.446,0.488){13}{\rule{4.250pt}{0.117pt}}
\multiput(894.00,310.17)(74.179,8.000){2}{\rule{2.125pt}{0.400pt}}
\multiput(975.92,319.00)(-0.499,1.056){163}{\rule{0.120pt}{0.943pt}}
\multiput(976.17,319.00)(-83.000,173.042){2}{\rule{0.400pt}{0.472pt}}
\multiput(894.00,492.92)(0.948,-0.499){225}{\rule{0.858pt}{0.120pt}}
\multiput(894.00,493.17)(214.219,-114.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1106.00,378.92)(-1.082,-0.499){197}{\rule{0.964pt}{0.120pt}}
\multiput(1108.00,379.17)(-213.999,-100.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(982.00,321.58)(1.089,0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(982.00,320.17)(62.994,30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1042.99,349.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1045.00,350.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\put(897,282.17){\rule{1.100pt}{0.400pt}}
\multiput(899.72,283.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(894,280.17){\rule{0.700pt}{0.400pt}}
\multiput(895.55,281.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.037,0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(894.00,279.17)(35.086,18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(927.17,296.92)(-1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(929.09,297.17)(-35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){313}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(339.995,158.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1231.99,436.92)(-1.083,-0.499){313}{\rule{0.966pt}{0.120pt}}
\multiput(1234.00,437.17)(-339.995,-158.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.073,0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(120.015,57.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1016.00,337.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(1016.00,336.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1091.00,371.92)(-1.082,-0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(1093.00,372.17)(-198.998,-93.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){271}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(294.993,137.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1186.99,415.92)(-1.085,-0.499){271}{\rule{0.967pt}{0.120pt}}
\multiput(1188.99,416.17)(-294.993,-137.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(894.00,279.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(935.03,299.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(937.01,300.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(894.00,279.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(939.98,301.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(941.99,302.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(123.003,58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1019.00,338.58)(1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(1019.00,337.17)(46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(1063.92,358.92)(-1.109,-0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(1065.96,359.17)(-92.958,-43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(969.04,315.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(971.02,316.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\put(893.67,280){\rule{0.400pt}{51.793pt}}
\multiput(893.17,280.00)(1.000,107.500){2}{\rule{0.400pt}{25.897pt}}
\multiput(895.58,487.46)(0.498,-2.157){87}{\rule{0.120pt}{1.816pt}}
\multiput(894.17,491.23)(45.000,-189.232){2}{\rule{0.400pt}{0.908pt}}
\multiput(936.11,300.92)(-1.053,-0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(938.06,301.17)(-44.057,-22.000){2}{\rule{0.468pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.499){233}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(252.998,118.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1144.96,396.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(1146.98,397.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(990.05,325.92)(-1.067,-0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(992.03,326.17)(-98.026,-47.000){2}{\rule{0.476pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.947){297}{\rule{0.120pt}{0.857pt}}
\multiput(893.17,280.00)(150.000,282.221){2}{\rule{0.400pt}{0.429pt}}
\multiput(1042.92,557.35)(-0.499,-1.884){119}{\rule{0.120pt}{1.602pt}}
\multiput(1043.17,560.68)(-61.000,-225.676){2}{\rule{0.400pt}{0.801pt}}
\multiput(979.90,333.92)(-0.810,-0.499){107}{\rule{0.747pt}{0.120pt}}
\multiput(981.45,334.17)(-87.449,-55.000){2}{\rule{0.374pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.759){125}{\rule{0.120pt}{0.706pt}}
\multiput(893.17,280.00)(64.000,95.534){2}{\rule{0.400pt}{0.353pt}}
\multiput(958.00,377.58)(1.325,0.499){143}{\rule{1.158pt}{0.120pt}}
\multiput(958.00,376.17)(190.597,73.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(1148.07,448.92)(-0.756,-0.500){337}{\rule{0.705pt}{0.120pt}}
\multiput(1149.54,449.17)(-255.537,-170.000){2}{\rule{0.352pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.008){273}{\rule{0.120pt}{0.906pt}}
\multiput(893.17,280.00)(138.000,276.120){2}{\rule{0.400pt}{0.453pt}}
\multiput(1032.00,556.92)(0.503,-0.499){289}{\rule{0.503pt}{0.120pt}}
\multiput(1032.00,557.17)(145.957,-146.000){2}{\rule{0.251pt}{0.400pt}}
\multiput(1175.66,412.58)(-0.880,0.499){221}{\rule{0.804pt}{0.120pt}}
\multiput(1177.33,411.17)(-195.332,112.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(982.00,524.58)(0.908,0.499){125}{\rule{0.825pt}{0.120pt}}
\multiput(982.00,523.17)(114.288,64.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1095.04,586.92)(-0.768,-0.499){195}{\rule{0.714pt}{0.120pt}}
\multiput(1096.52,587.17)(-150.518,-99.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(946.58,486.05)(0.499,-0.764){183}{\rule{0.120pt}{0.711pt}}
\multiput(945.17,487.52)(93.000,-140.525){2}{\rule{0.400pt}{0.355pt}}
\multiput(1034.99,345.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1037.00,346.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(122.017,58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1014.03,336.92)(-1.072,-0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(1016.02,337.17)(-122.017,-58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(894.00,279.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(921.15,293.92)(-1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(923.08,294.17)(-29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(164.003,77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1060.00,357.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(1060.00,356.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1131.67,391.92)(-1.484,-0.499){203}{\rule{1.284pt}{0.120pt}}
\multiput(1134.33,392.17)(-302.334,-103.000){2}{\rule{0.642pt}{0.400pt}}
\multiput(832.00,288.92)(3.206,-0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(832.00,289.17)(56.645,-10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(175.990,82.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1072.58,362.00)(0.498,0.911){73}{\rule{0.120pt}{0.826pt}}
\multiput(1071.17,362.00)(38.000,67.285){2}{\rule{0.400pt}{0.413pt}}
\multiput(1107.21,429.92)(-0.715,-0.499){299}{\rule{0.672pt}{0.120pt}}
\multiput(1108.60,430.17)(-214.605,-151.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(235.996,110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1127.99,388.92)(-1.083,-0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(1130.00,389.17)(-235.996,-110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){209}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(226.999,106.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1123.00,386.58)(1.098,0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(1123.00,385.17)(124.975,58.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1250.00,444.58)(1.065,0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(1250.00,443.17)(36.040,18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1283.96,460.92)(-1.095,-0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(1285.98,461.17)(-150.978,-70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1131.11,390.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1133.06,391.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1108.02,379.92)(-1.077,-0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(1110.01,380.17)(-142.008,-67.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(968.00,314.58)(1.075,0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(968.00,313.17)(103.013,49.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1069.00,361.92)(-1.080,-0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(1071.00,362.17)(-177.002,-83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.680){435}{\rule{0.120pt}{0.644pt}}
\multiput(893.17,280.00)(219.000,296.663){2}{\rule{0.400pt}{0.322pt}}
\multiput(1111.92,574.39)(-0.499,-0.964){265}{\rule{0.120pt}{0.870pt}}
\multiput(1112.17,576.19)(-134.000,-256.194){2}{\rule{0.400pt}{0.435pt}}
\multiput(975.06,318.92)(-1.067,-0.498){77}{\rule{0.950pt}{0.120pt}}
\multiput(977.03,319.17)(-83.028,-40.000){2}{\rule{0.475pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(179.004,84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1070.99,362.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(1072.99,363.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(979.71,320.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(981.86,321.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(977.00,319.58)(1.086,0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(977.00,318.17)(114.994,54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1094.00,373.58)(1.128,0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(1094.00,372.17)(44.934,21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(1138.07,394.58)(-0.758,0.499){249}{\rule{0.706pt}{0.120pt}}
\multiput(1139.53,393.17)(-189.534,126.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(950.00,518.92)(2.441,-0.499){129}{\rule{2.045pt}{0.120pt}}
\multiput(950.00,519.17)(316.755,-66.000){2}{\rule{1.023pt}{0.400pt}}
\multiput(1266.52,452.92)(-1.229,-0.498){95}{\rule{1.080pt}{0.120pt}}
\multiput(1268.76,453.17)(-117.759,-49.000){2}{\rule{0.540pt}{0.400pt}}
\multiput(1151.00,405.58)(1.850,0.491){17}{\rule{1.540pt}{0.118pt}}
\multiput(1151.00,404.17)(32.804,10.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1187.00,415.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(1187.00,414.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1282.98,460.92)(-1.387,-0.500){337}{\rule{1.208pt}{0.120pt}}
\multiput(1285.49,461.17)(-468.492,-170.000){2}{\rule{0.604pt}{0.400pt}}
\multiput(817.00,292.58)(0.836,0.500){381}{\rule{0.769pt}{0.120pt}}
\multiput(817.00,291.17)(319.404,192.000){2}{\rule{0.384pt}{0.400pt}}
\multiput(1138.00,482.92)(1.590,-0.498){71}{\rule{1.365pt}{0.120pt}}
\multiput(1138.00,483.17)(114.167,-37.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(1250.91,445.92)(-1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(1252.96,446.17)(-39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1209.03,426.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(1211.01,427.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1138.00,393.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(1138.00,392.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1199.95,421.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(1201.98,422.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1169.00,407.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(1169.00,406.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1256.00,447.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(1256.00,446.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1281.54,460.92)(-1.824,-0.499){265}{\rule{1.557pt}{0.120pt}}
\multiput(1284.77,461.17)(-484.769,-134.000){2}{\rule{0.778pt}{0.400pt}}
\multiput(800.00,328.58)(1.245,0.499){297}{\rule{1.095pt}{0.120pt}}
\multiput(800.00,327.17)(370.728,150.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(1161.96,478.58)(-3.268,0.494){27}{\rule{2.660pt}{0.119pt}}
\multiput(1167.48,477.17)(-90.479,15.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(1077.00,491.93)(3.597,-0.488){13}{\rule{2.850pt}{0.117pt}}
\multiput(1077.00,492.17)(49.085,-8.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(1130.92,482.69)(-0.499,-0.571){265}{\rule{0.120pt}{0.557pt}}
\multiput(1131.17,483.84)(-134.000,-151.845){2}{\rule{0.400pt}{0.278pt}}
\multiput(998.58,332.00)(0.498,2.212){73}{\rule{0.120pt}{1.858pt}}
\multiput(997.17,332.00)(38.000,163.144){2}{\rule{0.400pt}{0.929pt}}
\multiput(1036.58,495.94)(0.498,-0.797){85}{\rule{0.120pt}{0.736pt}}
\multiput(1035.17,497.47)(44.000,-68.472){2}{\rule{0.400pt}{0.368pt}}
\multiput(1080.00,429.58)(1.589,0.498){83}{\rule{1.365pt}{0.120pt}}
\multiput(1080.00,428.17)(133.167,43.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1209.70,470.92)(-1.783,-0.498){67}{\rule{1.517pt}{0.120pt}}
\multiput(1212.85,471.17)(-120.851,-35.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(1092.00,437.58)(3.969,0.497){47}{\rule{3.236pt}{0.120pt}}
\multiput(1092.00,436.17)(189.284,25.000){2}{\rule{1.618pt}{0.400pt}}
\multiput(1276.61,462.58)(-3.317,0.499){145}{\rule{2.743pt}{0.120pt}}
\multiput(1282.31,461.17)(-483.306,74.000){2}{\rule{1.372pt}{0.400pt}}
\multiput(799.00,534.92)(3.252,-0.499){147}{\rule{2.692pt}{0.120pt}}
\multiput(799.00,535.17)(480.413,-75.000){2}{\rule{1.346pt}{0.400pt}}
\multiput(1274.27,461.58)(-3.178,0.494){25}{\rule{2.586pt}{0.119pt}}
\multiput(1279.63,460.17)(-81.633,14.000){2}{\rule{1.293pt}{0.400pt}}
\multiput(1186.79,475.58)(-3.274,0.498){77}{\rule{2.700pt}{0.120pt}}
\multiput(1192.40,474.17)(-254.396,40.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(923.19,515.61)(-5.597,0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(930.60,514.17)(-18.597,3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(912.00,516.92)(0.782,-0.498){79}{\rule{0.724pt}{0.120pt}}
\multiput(912.00,517.17)(62.496,-41.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(976.58,474.60)(0.498,-0.598){99}{\rule{0.120pt}{0.578pt}}
\multiput(975.17,475.80)(51.000,-59.799){2}{\rule{0.400pt}{0.289pt}}
\multiput(1027.00,416.58)(0.520,0.499){143}{\rule{0.516pt}{0.120pt}}
\multiput(1027.00,415.17)(74.928,73.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(1075.76,489.58)(-8.307,0.493){23}{\rule{6.562pt}{0.119pt}}
\multiput(1089.38,488.17)(-196.381,13.000){2}{\rule{3.281pt}{0.400pt}}
\multiput(893.00,500.92)(5.204,-0.498){67}{\rule{4.226pt}{0.120pt}}
\multiput(893.00,501.17)(352.229,-35.000){2}{\rule{2.113pt}{0.400pt}}
\multiput(1242.68,467.58)(-3.295,0.499){173}{\rule{2.727pt}{0.120pt}}
\multiput(1248.34,466.17)(-572.339,88.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(676.00,553.92)(3.256,-0.498){67}{\rule{2.683pt}{0.120pt}}
\multiput(676.00,554.17)(220.432,-35.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(890.71,520.58)(-3.325,0.496){37}{\rule{2.720pt}{0.119pt}}
\multiput(896.35,519.17)(-125.355,20.000){2}{\rule{1.360pt}{0.400pt}}
\multiput(771.00,538.92)(3.347,-0.499){141}{\rule{2.767pt}{0.120pt}}
\multiput(771.00,539.17)(474.258,-72.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1239.39,468.58)(-3.397,0.498){75}{\rule{2.797pt}{0.120pt}}
\multiput(1245.19,467.17)(-257.194,39.000){2}{\rule{1.399pt}{0.400pt}}
\multiput(976.83,507.58)(-3.253,0.499){115}{\rule{2.690pt}{0.120pt}}
\multiput(982.42,506.17)(-376.417,59.000){2}{\rule{1.345pt}{0.400pt}}
\multiput(606.58,562.68)(0.499,-0.876){149}{\rule{0.120pt}{0.800pt}}
\multiput(605.17,564.34)(76.000,-131.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(680.92,433.00)(-0.499,0.876){149}{\rule{0.120pt}{0.800pt}}
\multiput(681.17,433.00)(-76.000,131.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(606.00,564.92)(3.256,-0.498){67}{\rule{2.683pt}{0.120pt}}
\multiput(606.00,565.17)(220.432,-35.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(832.00,529.93)(3.465,-0.489){15}{\rule{2.767pt}{0.118pt}}
\multiput(832.00,530.17)(54.258,-9.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(892.00,520.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(892.00,521.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(903.33,516.92)(-4.312,-0.499){127}{\rule{3.534pt}{0.120pt}}
\multiput(910.67,517.17)(-550.665,-65.000){2}{\rule{1.767pt}{0.400pt}}
\multiput(360.00,453.58)(1.090,0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(360.00,452.17)(243.985,113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(606.00,564.92)(3.113,-0.493){23}{\rule{2.531pt}{0.119pt}}
\multiput(606.00,565.17)(73.747,-13.000){2}{\rule{1.265pt}{0.400pt}}
\multiput(671.74,551.92)(-3.933,-0.495){35}{\rule{3.195pt}{0.119pt}}
\multiput(678.37,552.17)(-140.369,-19.000){2}{\rule{1.597pt}{0.400pt}}
\multiput(538.58,530.92)(0.498,-0.803){103}{\rule{0.120pt}{0.742pt}}
\multiput(537.17,532.46)(53.000,-83.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(589.92,449.00)(-0.498,0.803){103}{\rule{0.120pt}{0.742pt}}
\multiput(590.17,449.00)(-53.000,83.461){2}{\rule{0.400pt}{0.371pt}}
\multiput(538.00,534.58)(1.068,0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(538.00,533.17)(66.028,32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(606.00,564.92)(3.256,-0.497){63}{\rule{2.682pt}{0.120pt}}
\multiput(606.00,565.17)(207.434,-33.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(807.87,533.58)(-3.256,0.497){63}{\rule{2.682pt}{0.120pt}}
\multiput(813.43,532.17)(-207.434,33.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(606.00,564.93)(3.465,-0.488){13}{\rule{2.750pt}{0.117pt}}
\multiput(606.00,565.17)(47.292,-8.000){2}{\rule{1.375pt}{0.400pt}}
\multiput(654.12,556.92)(-1.345,-0.499){271}{\rule{1.174pt}{0.120pt}}
\multiput(656.56,557.17)(-365.562,-137.000){2}{\rule{0.587pt}{0.400pt}}
\multiput(291.00,421.58)(1.094,0.499){235}{\rule{0.974pt}{0.120pt}}
\multiput(291.00,420.17)(257.979,119.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(547.01,538.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(549.00,539.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(467.00,501.58)(1.064,0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(467.00,500.17)(70.034,34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(539.00,535.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(539.00,534.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.95,564.92)(-1.095,-0.499){263}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-288.976,-133.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(315.00,433.58)(1.129,0.498){85}{\rule{1.000pt}{0.120pt}}
\multiput(315.00,432.17)(96.924,44.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(414.00,477.58)(1.080,0.499){175}{\rule{0.963pt}{0.120pt}}
\multiput(414.00,476.17)(190.001,89.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-255.977,-118.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(348.00,448.58)(1.095,0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(348.00,447.17)(255.977,118.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(544.00,537.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(544.00,536.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.075,-0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-159.010,-75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(440.93,489.92)(-1.102,-0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(442.97,490.17)(-228.966,-105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(214.00,386.58)(1.090,0.500){357}{\rule{0.971pt}{0.120pt}}
\multiput(214.00,385.17)(389.984,180.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-273.988,-127.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(330.00,439.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(330.00,438.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(346.00,447.58)(1.105,0.499){219}{\rule{0.983pt}{0.120pt}}
\multiput(346.00,446.17)(242.960,111.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(586.92,556.92)(-1.105,-0.499){143}{\rule{0.982pt}{0.120pt}}
\multiput(588.96,557.17)(-158.961,-73.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(430.00,485.58)(1.088,0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(430.00,484.17)(173.989,81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.500){323}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-352.984,-163.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(251.00,403.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(251.00,402.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(330.00,439.58)(1.088,0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(330.00,438.17)(273.988,127.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(556.97,543.92)(-1.090,-0.499){301}{\rule{0.971pt}{0.120pt}}
\multiput(558.98,544.17)(-328.985,-152.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(230.00,393.58)(1.088,0.500){343}{\rule{0.969pt}{0.120pt}}
\multiput(230.00,392.17)(373.988,173.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.13,565.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(598.00,562.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(598.00,561.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.091,-0.500){329}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-359.982,-166.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(244.00,400.58)(1.091,0.500){329}{\rule{0.972pt}{0.120pt}}
\multiput(244.00,399.17)(359.982,166.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.01,564.92)(-1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(509.00,521.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(509.00,520.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.04,564.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(522.95,527.92)(-1.097,-0.499){237}{\rule{0.977pt}{0.120pt}}
\multiput(524.97,528.17)(-260.973,-120.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(259.99,407.92)(-1.091,-0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(261.99,408.17)(-49.994,-24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(392.00,468.58)(1.108,0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(392.00,467.17)(103.959,48.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(493.96,514.92)(-1.093,-0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(495.98,515.17)(-189.981,-88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(306.00,428.58)(1.095,0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(306.00,427.17)(253.976,117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(561.00,545.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(561.00,544.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\put(561.0,545.0){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.94,564.92)(-1.099,-0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(603.97,565.17)(-212.971,-98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(387.09,466.92)(-1.061,-0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(389.04,467.17)(-38.045,-19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(351.00,449.58)(1.091,0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(351.00,448.17)(252.983,117.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){269}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(295.973,136.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(505.93,519.92)(-1.104,-0.499){125}{\rule{0.981pt}{0.120pt}}
\multiput(507.96,520.17)(-138.963,-64.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(369.00,457.58)(1.089,0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(369.00,456.17)(234.987,109.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.58)(1.095,0.499){169}{\rule{0.974pt}{0.120pt}}
\multiput(384.00,463.17)(185.978,86.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(567.97,548.92)(-1.090,-0.499){167}{\rule{0.971pt}{0.120pt}}
\multiput(569.99,549.17)(-182.985,-85.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(387.00,465.58)(1.086,0.499){199}{\rule{0.967pt}{0.120pt}}
\multiput(387.00,464.17)(216.992,101.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-361.983,-167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(242.00,399.58)(1.094,0.499){299}{\rule{0.974pt}{0.120pt}}
\multiput(242.00,398.17)(327.978,151.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(572.00,550.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(572.00,549.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(162.001,76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(376.00,461.58)(1.097,0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(376.00,460.17)(227.974,105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.05,564.92)(-1.067,-0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(604.03,565.17)(-98.026,-47.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(506.00,519.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(506.00,518.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(540.00,535.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(540.00,534.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(569.99,549.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(571.99,550.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(452.95,495.92)(-1.095,-0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(454.98,496.17)(-242.976,-112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){245}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(267.985,124.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(477.94,507.92)(-1.101,-0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(479.97,508.17)(-131.969,-61.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(344.01,446.92)(-1.080,-0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(346.00,447.17)(-123.003,-58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(223.00,390.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(223.00,389.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(294.92,424.00)(-0.499,1.043){165}{\rule{0.120pt}{0.933pt}}
\multiput(295.17,424.00)(-84.000,173.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(212.00,597.92)(0.828,-0.499){241}{\rule{0.762pt}{0.120pt}}
\multiput(212.00,598.17)(200.418,-122.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(409.88,475.92)(-1.121,-0.498){91}{\rule{0.994pt}{0.120pt}}
\multiput(411.94,476.17)(-102.938,-47.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(309.00,430.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(309.00,429.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.02,564.92)(-1.076,-0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-116.011,-55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(483.95,509.92)(-1.099,-0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(485.97,510.17)(-78.975,-37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(402.95,472.92)(-1.097,-0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(404.97,473.17)(-192.973,-89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(136.989,64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(346.98,447.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(348.99,448.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(223.00,390.58)(1.089,0.500){349}{\rule{0.970pt}{0.120pt}}
\multiput(223.00,389.17)(380.986,176.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.107,0.498){75}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(83.962,39.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(293.92,422.92)(-1.107,-0.498){75}{\rule{0.982pt}{0.120pt}}
\multiput(295.96,423.17)(-83.962,-39.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(292.978,135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(502.96,518.92)(-1.094,-0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(504.98,519.17)(-292.978,-135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(340.00,444.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(340.00,443.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(355.97,451.92)(-1.091,-0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(357.99,452.17)(-145.985,-68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.500){327}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(358.976,165.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(568.95,548.92)(-1.095,-0.500){327}{\rule{0.975pt}{0.120pt}}
\multiput(570.98,549.17)(-358.976,-165.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(164.992,77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(374.98,460.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(376.99,461.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.500){321}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(352.973,162.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(562.93,545.92)(-1.101,-0.499){239}{\rule{0.979pt}{0.120pt}}
\multiput(564.97,546.17)(-263.967,-121.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(301.00,426.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(301.00,425.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(319.00,434.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(319.00,433.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(383.00,464.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(383.00,463.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(400.00,471.58)(1.095,0.498){85}{\rule{0.973pt}{0.120pt}}
\multiput(400.00,470.17)(93.981,44.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(491.95,513.92)(-1.097,-0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(493.97,514.17)(-216.974,-100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(272.99,413.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(274.99,414.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(327.00,438.58)(1.095,0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(327.00,437.17)(266.977,123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(591.96,559.92)(-1.092,-0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(593.98,560.17)(-346.982,-160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(247.00,401.58)(1.103,0.499){165}{\rule{0.981pt}{0.120pt}}
\multiput(247.00,400.17)(182.964,84.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(427.99,483.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(429.99,484.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(419.00,479.58)(1.079,0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(419.00,478.17)(125.005,59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(541.96,536.92)(-1.093,-0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(543.98,537.17)(-331.980,-153.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.080,0.498){89}{\rule{0.961pt}{0.120pt}}
\multiput(212.00,384.17)(97.006,46.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(307.01,429.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(309.00,430.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(227.00,392.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(227.00,391.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(360.00,453.58)(1.090,0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(360.00,452.17)(243.985,113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-281.979,-130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(318.03,434.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(320.02,435.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(230.00,393.58)(1.082,0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(230.00,392.17)(159.999,75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(392.00,468.58)(1.106,0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(392.00,467.17)(136.961,63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(531.00,531.58)(1.065,0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(531.00,530.17)(36.040,18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(564.96,547.92)(-1.093,-0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(566.98,548.17)(-318.980,-147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(248.00,402.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(248.00,401.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(370.01,458.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(372.00,459.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(313.99,432.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(316.00,433.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.60,385.00)(0.468,31.480){5}{\rule{0.113pt}{21.700pt}}
\multiput(211.17,385.00)(4.000,170.961){2}{\rule{0.400pt}{10.850pt}}
\multiput(216.58,595.88)(0.499,-1.420){127}{\rule{0.120pt}{1.232pt}}
\multiput(215.17,598.44)(65.000,-181.442){2}{\rule{0.400pt}{0.616pt}}
\multiput(281.00,417.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(281.00,416.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(344.96,446.92)(-1.096,-0.498){105}{\rule{0.974pt}{0.120pt}}
\multiput(346.98,447.17)(-115.978,-54.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(231.00,394.58)(1.090,0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(231.00,393.17)(110.988,52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(344.00,446.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(344.00,445.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){319}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-347.988,-161.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(256.00,405.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(256.00,404.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(273.00,413.58)(1.089,0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(273.00,412.17)(330.986,153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.02,564.92)(-1.077,-0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-114.009,-54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(485.93,510.92)(-1.105,-0.499){115}{\rule{0.981pt}{0.120pt}}
\multiput(487.96,511.17)(-127.963,-59.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(360.00,453.58)(1.069,0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(360.00,452.17)(34.034,17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(391.99,468.92)(-1.084,-0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(394.00,469.17)(-181.995,-85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(87.970,41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(302.00,426.58)(1.091,0.499){265}{\rule{0.972pt}{0.120pt}}
\multiput(302.00,425.17)(289.983,134.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(590.01,558.92)(-1.079,-0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(592.01,559.17)(-153.005,-72.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(434.81,486.92)(-1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(436.91,487.17)(-22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(414.00,477.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(414.00,476.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(452.96,495.92)(-1.094,-0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(454.98,496.17)(-233.978,-108.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(221.00,389.58)(1.088,0.500){351}{\rule{0.970pt}{0.120pt}}
\multiput(221.00,388.17)(382.987,177.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(356.00,451.58)(1.088,0.499){227}{\rule{0.970pt}{0.120pt}}
\multiput(356.00,450.17)(247.988,115.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){291}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-317.985,-147.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(281.90,417.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(283.95,418.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(266.58,410.00)(0.492,9.414){21}{\rule{0.119pt}{7.400pt}}
\multiput(265.17,410.00)(12.000,203.641){2}{\rule{0.400pt}{3.700pt}}
\multiput(276.92,602.49)(-0.494,-8.062){25}{\rule{0.119pt}{6.386pt}}
\multiput(277.17,615.75)(-14.000,-206.746){2}{\rule{0.400pt}{3.193pt}}
\multiput(264.00,409.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(264.00,408.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(342.00,445.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(344.00,446.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){325}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-355.980,-164.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(248.00,402.58)(1.092,0.500){325}{\rule{0.973pt}{0.120pt}}
\multiput(248.00,401.17)(355.980,164.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.02,564.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(505.00,519.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(505.00,518.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.04,564.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(604.02,565.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(570.03,549.92)(-1.074,-0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(572.01,550.17)(-118.013,-56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(449.93,493.92)(-1.102,-0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(451.97,494.17)(-239.966,-110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.499){203}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(224.963,103.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(439.00,488.58)(1.079,0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(439.00,487.17)(84.007,40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(520.95,526.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(522.98,527.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(256.00,405.58)(1.088,0.499){193}{\rule{0.969pt}{0.120pt}}
\multiput(256.00,404.17)(210.988,98.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(464.99,501.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(466.99,502.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(352.00,449.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(352.00,448.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(484.93,510.92)(-1.103,-0.499){107}{\rule{0.980pt}{0.120pt}}
\multiput(486.97,511.17)(-118.966,-55.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(368.00,457.58)(1.093,0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(368.00,456.17)(235.980,109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-246.979,-114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(353.01,450.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(355.00,451.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(301.00,426.58)(1.095,0.499){275}{\rule{0.975pt}{0.120pt}}
\multiput(301.00,425.17)(301.977,139.000){2}{\rule{0.487pt}{0.400pt}}
\put(605,564.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(593.96,566.58)(-3.525,0.498){81}{\rule{2.900pt}{0.120pt}}
\multiput(599.98,565.17)(-287.981,42.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(312.58,599.18)(0.497,-2.553){61}{\rule{0.120pt}{2.125pt}}
\multiput(311.17,603.59)(32.000,-157.589){2}{\rule{0.400pt}{1.063pt}}
\multiput(344.00,446.58)(1.101,0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(344.00,445.17)(230.968,106.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(572.94,550.92)(-1.097,-0.499){257}{\rule{0.977pt}{0.120pt}}
\multiput(574.97,551.17)(-282.972,-130.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(292.00,422.58)(1.102,0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(292.00,421.17)(237.964,109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(527.95,529.92)(-1.097,-0.499){289}{\rule{0.977pt}{0.120pt}}
\multiput(529.97,530.17)(-317.973,-146.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(571.97,550.92)(-1.091,-0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(573.98,551.17)(-361.983,-167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(424.90,482.92)(-1.113,-0.498){89}{\rule{0.987pt}{0.120pt}}
\multiput(426.95,483.17)(-99.952,-46.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(322.85,436.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(324.92,437.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(309.00,430.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(309.00,429.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(361.01,454.92)(-1.080,-0.499){139}{\rule{0.962pt}{0.120pt}}
\multiput(363.00,455.17)(-151.003,-71.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(299.00,425.58)(1.096,0.499){157}{\rule{0.975pt}{0.120pt}}
\multiput(299.00,424.17)(172.976,80.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(469.96,503.92)(-1.093,-0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(471.98,504.17)(-259.980,-120.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.097,0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(91.978,43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(306.00,428.58)(1.089,0.499){247}{\rule{0.970pt}{0.120pt}}
\multiput(306.00,427.17)(269.986,125.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(573.97,551.92)(-1.089,-0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(575.99,552.17)(-330.986,-153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(245.00,400.58)(1.088,0.500){329}{\rule{0.970pt}{0.120pt}}
\multiput(245.00,399.17)(358.987,166.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.26,564.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.13,565.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.96,560.92)(-1.092,-0.499){251}{\rule{0.972pt}{0.120pt}}
\multiput(595.98,561.17)(-274.982,-127.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(316.94,433.92)(-1.102,-0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(318.97,434.17)(-87.970,-41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(231.00,394.58)(1.091,0.500){341}{\rule{0.972pt}{0.120pt}}
\multiput(231.00,393.17)(372.982,172.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){301}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-327.990,-152.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(271.92,412.92)(-1.110,-0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(273.96,413.17)(-61.960,-29.000){2}{\rule{0.491pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(253.976,117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(463.92,500.92)(-1.106,-0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(465.96,501.17)(-94.962,-44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(367.03,456.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(369.01,457.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(326.00,437.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(326.00,436.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(346.96,447.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(348.98,448.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(264.01,409.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(266.00,410.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(273.974,126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(483.98,509.92)(-1.091,-0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(485.99,510.17)(-73.990,-35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(412.00,476.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(412.00,475.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(446.87,492.92)(-1.128,-0.497){47}{\rule{0.996pt}{0.120pt}}
\multiput(448.93,493.17)(-53.933,-25.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(390.97,467.92)(-1.091,-0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(392.98,468.17)(-180.984,-84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.499){203}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(224.963,103.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(434.90,486.92)(-1.115,-0.498){87}{\rule{0.989pt}{0.120pt}}
\multiput(436.95,487.17)(-97.948,-45.000){2}{\rule{0.494pt}{0.400pt}}
\put(335,441.67){\rule{0.964pt}{0.400pt}}
\multiput(337.00,442.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(335.00,442.58)(1.102,0.499){157}{\rule{0.980pt}{0.120pt}}
\multiput(335.00,441.17)(173.966,80.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(506.97,520.92)(-1.089,-0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(508.99,521.17)(-234.987,-109.000){2}{\rule{0.485pt}{0.400pt}}
\put(274,412.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(276.00,414.58)(1.091,0.499){187}{\rule{0.972pt}{0.120pt}}
\multiput(276.00,413.17)(204.983,95.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(478.95,507.92)(-1.098,-0.499){123}{\rule{0.976pt}{0.120pt}}
\multiput(480.97,508.17)(-135.974,-63.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(340.96,444.92)(-1.093,-0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(342.98,445.17)(-130.982,-61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(212.00,384.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(229.00,393.58)(1.091,0.500){343}{\rule{0.972pt}{0.120pt}}
\multiput(229.00,392.17)(374.983,173.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(483.00,509.58)(1.082,0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(483.00,508.17)(121.001,57.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(550.00,540.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(550.00,539.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.07,564.92)(-1.064,-0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(604.03,565.17)(-70.034,-34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(534.00,532.60)(38.207,0.468){5}{\rule{26.300pt}{0.113pt}}
\multiput(534.00,531.17)(207.413,4.000){2}{\rule{13.150pt}{0.400pt}}
\multiput(796.00,534.92)(3.312,-0.496){45}{\rule{2.717pt}{0.120pt}}
\multiput(796.00,535.17)(151.361,-24.000){2}{\rule{1.358pt}{0.400pt}}
\multiput(941.79,512.58)(-3.270,0.498){89}{\rule{2.700pt}{0.120pt}}
\multiput(947.40,511.17)(-293.396,46.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(654.00,556.92)(3.287,-0.497){63}{\rule{2.706pt}{0.120pt}}
\multiput(654.00,557.17)(209.383,-33.000){2}{\rule{1.353pt}{0.400pt}}
\multiput(859.18,525.61)(-3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(864.09,524.17)(-12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(852.00,526.92)(3.304,-0.498){69}{\rule{2.722pt}{0.120pt}}
\multiput(852.00,527.17)(230.350,-36.000){2}{\rule{1.361pt}{0.400pt}}
\multiput(1085.11,490.92)(-0.747,-0.499){123}{\rule{0.697pt}{0.120pt}}
\multiput(1086.55,491.17)(-92.554,-63.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(994.00,427.92)(4.279,-0.496){39}{\rule{3.471pt}{0.119pt}}
\multiput(994.00,428.17)(169.795,-21.000){2}{\rule{1.736pt}{0.400pt}}
\multiput(1166.85,406.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1168.92,407.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1153.00,400.58)(1.091,0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(1153.00,399.17)(132.985,62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1280.05,460.92)(-2.283,-0.498){79}{\rule{1.915pt}{0.120pt}}
\multiput(1284.03,461.17)(-182.026,-41.000){2}{\rule{0.957pt}{0.400pt}}
\multiput(1102.00,421.58)(2.283,0.498){79}{\rule{1.915pt}{0.120pt}}
\multiput(1102.00,420.17)(182.026,41.000){2}{\rule{0.957pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(1285.99,461.17)(-36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1245.00,442.92)(-1.081,-0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(1247.00,443.17)(-136.002,-64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1101.95,378.92)(-2.611,-0.499){145}{\rule{2.181pt}{0.120pt}}
\multiput(1106.47,379.17)(-380.473,-74.000){2}{\rule{1.091pt}{0.400pt}}
\multiput(726.00,306.58)(2.931,0.499){119}{\rule{2.434pt}{0.120pt}}
\multiput(726.00,305.17)(350.947,61.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(1078.00,365.92)(-1.082,-0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(1080.00,366.17)(-185.998,-87.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.067,0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(894.00,279.17)(98.026,47.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(990.05,325.92)(-1.067,-0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(992.03,326.17)(-98.026,-47.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(894.00,280.58)(1.069,0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(894.00,279.17)(49.028,24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(945.00,304.58)(1.086,0.499){313}{\rule{0.968pt}{0.120pt}}
\multiput(945.00,303.17)(340.990,158.000){2}{\rule{0.484pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.083,-0.499){205}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-222.996,-104.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1058.97,356.92)(-1.090,-0.499){145}{\rule{0.970pt}{0.120pt}}
\multiput(1060.99,357.17)(-158.986,-74.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(902.00,284.58)(1.105,0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(902.00,283.17)(74.966,35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(977.92,319.00)(-0.499,1.243){143}{\rule{0.120pt}{1.092pt}}
\multiput(978.17,319.00)(-73.000,178.734){2}{\rule{0.400pt}{0.546pt}}
\multiput(904.92,469.14)(-0.492,-9.457){21}{\rule{0.119pt}{7.433pt}}
\multiput(905.17,484.57)(-12.000,-204.572){2}{\rule{0.400pt}{3.717pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,391.58)(2.974,0.499){125}{\rule{2.469pt}{0.120pt}}
\multiput(894.00,390.17)(373.876,64.000){2}{\rule{1.234pt}{0.400pt}}
\multiput(1268.97,453.92)(-1.090,-0.499){211}{\rule{0.971pt}{0.120pt}}
\multiput(1270.98,454.17)(-230.985,-107.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1036.02,346.92)(-1.076,-0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(1038.01,347.17)(-144.010,-68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(946.00,304.58)(1.071,0.499){115}{\rule{0.954pt}{0.120pt}}
\multiput(946.00,303.17)(124.019,59.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1068.02,361.92)(-1.074,-0.499){163}{\rule{0.958pt}{0.120pt}}
\multiput(1070.01,362.17)(-176.012,-83.000){2}{\rule{0.479pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){291}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-316.991,-147.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(965.03,313.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(967.01,314.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.076,0.499){119}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(129.010,61.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1025.00,341.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(1025.00,340.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1127.01,388.92)(-1.079,-0.499){217}{\rule{0.962pt}{0.120pt}}
\multiput(1129.00,389.17)(-235.004,-110.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.074,0.499){149}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(161.012,76.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1053.02,354.92)(-1.074,-0.499){149}{\rule{0.958pt}{0.120pt}}
\multiput(1055.01,355.17)(-161.012,-76.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(967.58,314.00)(0.500,0.670){485}{\rule{0.120pt}{0.636pt}}
\multiput(966.17,314.00)(244.000,325.680){2}{\rule{0.400pt}{0.318pt}}
\put(1209.17,426){\rule{0.400pt}{43.100pt}}
\multiput(1210.17,551.54)(-2.000,-125.544){2}{\rule{0.400pt}{21.550pt}}
\multiput(1205.02,424.92)(-1.076,-0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(1207.01,425.17)(-144.010,-68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1058.99,356.92)(-1.085,-0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(1060.99,357.17)(-166.994,-78.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.628,0.499){145}{\rule{0.603pt}{0.120pt}}
\multiput(894.00,279.17)(91.749,74.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(984.50,352.92)(-0.628,-0.499){145}{\rule{0.603pt}{0.120pt}}
\multiput(985.75,353.17)(-91.749,-74.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(894.00,280.58)(1.088,0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(149.990,70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1041.98,348.92)(-1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(1043.99,349.17)(-149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){245}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(265.005,124.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1157.01,402.92)(-1.078,-0.499){245}{\rule{0.961pt}{0.120pt}}
\multiput(1159.00,403.17)(-265.005,-124.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){197}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(213.999,100.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1105.99,378.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(1108.00,379.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(907.06,286.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(909.03,287.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){293}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(318.992,148.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1210.97,426.92)(-1.091,-0.499){243}{\rule{0.972pt}{0.120pt}}
\multiput(1212.98,427.17)(-265.984,-123.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(942.93,303.92)(-1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(944.97,304.17)(-30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(914.00,290.58)(1.089,0.499){225}{\rule{0.970pt}{0.120pt}}
\multiput(914.00,289.17)(245.986,114.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1151.91,402.92)(-2.931,-0.498){89}{\rule{2.430pt}{0.120pt}}
\multiput(1156.96,403.17)(-262.956,-46.000){2}{\rule{1.215pt}{0.400pt}}
\multiput(894.58,354.47)(0.497,-0.943){63}{\rule{0.120pt}{0.852pt}}
\multiput(893.17,356.23)(33.000,-60.233){2}{\rule{0.400pt}{0.426pt}}
\multiput(927.00,296.58)(1.131,0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(927.00,295.17)(26.940,13.000){2}{\rule{0.496pt}{0.400pt}}
\put(952,307.17){\rule{0.900pt}{0.400pt}}
\multiput(954.13,308.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(948.02,305.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(950.01,306.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.500){323}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(350.000,163.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1242.11,441.92)(-1.053,-0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(1244.06,442.17)(-44.057,-22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1195.97,419.92)(-1.089,-0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(1197.99,420.17)(-234.987,-109.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(963.00,312.58)(1.092,0.498){99}{\rule{0.971pt}{0.120pt}}
\multiput(963.00,311.17)(108.985,51.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1074.00,363.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(1074.00,362.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1160.97,403.92)(-1.090,-0.499){211}{\rule{0.971pt}{0.120pt}}
\multiput(1162.98,404.17)(-230.985,-107.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(928.08,296.92)(-1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(930.04,297.17)(-36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(894.00,280.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1004.98,331.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(1006.99,332.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(894.00,279.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(925.00,295.58)(1.088,0.500){331}{\rule{0.969pt}{0.120pt}}
\multiput(925.00,294.17)(360.988,167.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.96,460.92)(-1.093,-0.499){205}{\rule{0.973pt}{0.120pt}}
\multiput(1285.98,461.17)(-224.980,-104.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1057.09,356.92)(-1.059,-0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(1059.04,357.17)(-57.043,-28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(997.94,328.92)(-1.102,-0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(999.97,329.17)(-76.971,-36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(923.00,294.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(923.00,293.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(930.00,297.58)(1.090,0.499){189}{\rule{0.971pt}{0.120pt}}
\multiput(930.00,296.17)(206.985,96.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1134.98,391.92)(-1.086,-0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(1136.99,392.17)(-242.992,-113.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.499){311}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(337.995,157.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1229.97,435.92)(-1.090,-0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(1231.99,436.17)(-134.987,-63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1068.50,372.92)(-8.725,-0.492){21}{\rule{6.867pt}{0.119pt}}
\multiput(1082.75,373.17)(-188.748,-12.000){2}{\rule{3.433pt}{0.400pt}}
\multiput(894.00,362.58)(4.516,0.497){49}{\rule{3.669pt}{0.120pt}}
\multiput(894.00,361.17)(224.384,26.000){2}{\rule{1.835pt}{0.400pt}}
\multiput(1122.02,386.92)(-1.076,-0.499){213}{\rule{0.959pt}{0.120pt}}
\multiput(1124.01,387.17)(-230.009,-108.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){265}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(287.996,134.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1182.92,414.00)(-0.499,0.641){167}{\rule{0.120pt}{0.613pt}}
\multiput(1183.17,414.00)(-85.000,107.728){2}{\rule{0.400pt}{0.306pt}}
\multiput(1097.92,520.33)(-0.500,-0.679){327}{\rule{0.120pt}{0.643pt}}
\multiput(1098.17,521.67)(-165.000,-222.665){2}{\rule{0.400pt}{0.322pt}}
\multiput(934.00,299.58)(0.835,0.500){421}{\rule{0.768pt}{0.120pt}}
\multiput(934.00,298.17)(352.406,212.000){2}{\rule{0.384pt}{0.400pt}}
\multiput(1285.07,509.92)(-0.758,-0.499){319}{\rule{0.706pt}{0.120pt}}
\multiput(1286.53,510.17)(-242.534,-161.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(1040.03,348.92)(-1.074,-0.499){137}{\rule{0.957pt}{0.120pt}}
\multiput(1042.01,349.17)(-148.013,-70.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(159.010,75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1050.99,353.92)(-1.087,-0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(1052.99,354.17)(-101.994,-48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(951.00,307.58)(1.090,0.499){179}{\rule{0.970pt}{0.120pt}}
\multiput(951.00,306.17)(195.986,91.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1144.96,396.92)(-1.094,-0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(1146.98,397.17)(-128.980,-60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1014.03,336.92)(-1.072,-0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(1016.02,337.17)(-122.017,-58.000){2}{\rule{0.478pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(164.003,77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1056.01,355.92)(-1.080,-0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(1058.00,356.17)(-164.003,-77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){201}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(218.994,102.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1110.96,380.92)(-1.093,-0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(1112.98,381.17)(-189.981,-88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(919.15,292.92)(-1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(921.07,293.17)(-27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(894.58,280.00)(0.496,1.201){39}{\rule{0.119pt}{1.052pt}}
\multiput(893.17,280.00)(21.000,47.816){2}{\rule{0.400pt}{0.526pt}}
\multiput(915.00,330.58)(1.932,0.498){101}{\rule{1.638pt}{0.120pt}}
\multiput(915.00,329.17)(196.599,52.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(1115.00,382.58)(1.083,0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(1115.00,381.17)(170.997,80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.500){327}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(355.991,165.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1247.97,443.92)(-1.090,-0.499){267}{\rule{0.971pt}{0.120pt}}
\multiput(1249.98,444.17)(-291.984,-135.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(958.00,310.58)(1.103,0.499){107}{\rule{0.980pt}{0.120pt}}
\multiput(958.00,309.17)(118.966,55.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1079.00,365.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(1079.00,364.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1165.98,405.92)(-1.088,-0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(1167.99,406.17)(-273.988,-127.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){295}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(320.993,149.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1217.00,429.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1217.00,428.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1240.00,440.92)(-1.081,-0.500){321}{\rule{0.964pt}{0.120pt}}
\multiput(1242.00,441.17)(-347.999,-162.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(894.00,279.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,285.58)(1.089,0.499){283}{\rule{0.970pt}{0.120pt}}
\multiput(904.00,284.17)(308.987,143.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1210.94,426.92)(-1.100,-0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(1212.97,427.17)(-133.971,-62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1079.00,366.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(1079.00,365.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1111.98,381.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(1113.99,382.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(966.00,314.58)(1.099,0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(966.00,313.17)(100.973,47.000){2}{\rule{0.488pt}{0.400pt}}
\put(1067.17,361){\rule{0.400pt}{3.300pt}}
\multiput(1068.17,361.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1063.62,375.92)(-0.893,-0.499){191}{\rule{0.813pt}{0.120pt}}
\multiput(1065.31,376.17)(-171.312,-97.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(73.013,35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(965.03,313.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(967.01,314.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){299}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(324.000,151.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1215.99,429.92)(-1.084,-0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(1218.00,430.17)(-168.995,-79.000){2}{\rule{0.483pt}{0.400pt}}
\put(1047,350.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,351.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1047.00,351.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(1047.00,350.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1103.96,377.92)(-1.094,-0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(1105.98,378.17)(-211.980,-98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(894.00,281.58)(1.108,0.499){111}{\rule{0.984pt}{0.120pt}}
\multiput(894.00,280.17)(123.957,57.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1015.96,336.92)(-1.096,-0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(1017.98,337.17)(-69.981,-33.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(944.06,303.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(946.03,304.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(931.00,297.58)(1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(931.00,296.17)(31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(964.00,313.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(964.00,312.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\put(953,318.67){\rule{6.745pt}{0.400pt}}
\multiput(967.00,319.17)(-14.000,-1.000){2}{\rule{3.373pt}{0.400pt}}
\multiput(953.00,319.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(953.00,318.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(982.03,321.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(984.02,322.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(892.92,280.00)(-0.498,0.696){89}{\rule{0.120pt}{0.657pt}}
\multiput(893.17,280.00)(-46.000,62.637){2}{\rule{0.400pt}{0.328pt}}
\multiput(848.00,344.58)(3.583,0.498){71}{\rule{2.943pt}{0.120pt}}
\multiput(848.00,343.17)(256.891,37.000){2}{\rule{1.472pt}{0.400pt}}
\multiput(1107.01,379.92)(-1.080,-0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(1109.00,380.17)(-123.003,-58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(982.01,321.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(984.00,322.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\put(930,297.17){\rule{0.900pt}{0.400pt}}
\multiput(930.00,296.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(921.82,297.92)(-3.641,-0.492){21}{\rule{2.933pt}{0.119pt}}
\multiput(927.91,298.17)(-78.912,-12.000){2}{\rule{1.467pt}{0.400pt}}
\multiput(849.00,287.58)(1.349,0.499){225}{\rule{1.177pt}{0.120pt}}
\multiput(849.00,286.17)(304.557,114.000){2}{\rule{0.589pt}{0.400pt}}
\multiput(1151.96,399.92)(-1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(1153.98,400.17)(-91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1062.00,358.58)(1.096,0.498){105}{\rule{0.974pt}{0.120pt}}
\multiput(1062.00,357.17)(115.978,54.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1175.99,410.92)(-1.085,-0.499){261}{\rule{0.967pt}{0.120pt}}
\multiput(1177.99,411.17)(-283.994,-132.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(155.007,73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1047.01,351.92)(-1.078,-0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(1049.01,352.17)(-155.007,-73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){263}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(285.995,133.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1182.00,413.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(1182.00,412.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1282.79,460.92)(-1.447,-0.499){289}{\rule{1.256pt}{0.120pt}}
\multiput(1285.39,461.17)(-419.393,-146.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(866.58,313.45)(0.497,-0.643){53}{\rule{0.120pt}{0.614pt}}
\multiput(865.17,314.73)(28.000,-34.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(894.00,280.58)(0.989,0.500){329}{\rule{0.890pt}{0.120pt}}
\multiput(894.00,279.17)(326.152,166.000){2}{\rule{0.445pt}{0.400pt}}
\multiput(1218.45,444.92)(-0.944,-0.499){225}{\rule{0.854pt}{0.120pt}}
\multiput(1220.23,445.17)(-213.227,-114.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(1002.83,330.92)(-1.142,-0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(1004.91,331.17)(-40.914,-19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(964.00,313.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(964.00,312.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1238.97,439.92)(-1.090,-0.499){145}{\rule{0.970pt}{0.120pt}}
\multiput(1240.99,440.17)(-158.986,-74.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1077.99,365.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1079.99,366.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1069.00,361.58)(1.094,0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(1069.00,360.17)(128.980,60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1200.00,421.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1200.00,420.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1207.99,425.92)(-1.083,-0.499){291}{\rule{0.965pt}{0.120pt}}
\multiput(1210.00,426.17)(-315.996,-147.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(890.85,280.58)(-0.828,0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(892.43,279.17)(-26.425,17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(866.00,297.58)(1.658,0.499){109}{\rule{1.421pt}{0.120pt}}
\multiput(866.00,296.17)(182.050,56.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(1047.00,351.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(1049.00,352.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(980.14,320.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(982.07,321.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\put(957,308.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(954.06,308.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(956.03,309.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(941.00,302.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(941.00,301.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(998.00,329.58)(0.700,0.499){287}{\rule{0.660pt}{0.120pt}}
\multiput(998.00,328.17)(201.630,145.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1198.48,472.92)(-0.635,-0.499){249}{\rule{0.608pt}{0.120pt}}
\multiput(1199.74,473.17)(-158.738,-126.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(1041.00,348.58)(1.083,0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(1041.00,347.17)(144.998,68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1184.00,414.92)(-1.082,-0.499){269}{\rule{0.965pt}{0.120pt}}
\multiput(1186.00,415.17)(-291.998,-136.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(0.570,0.499){153}{\rule{0.556pt}{0.120pt}}
\multiput(894.00,279.17)(87.845,78.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(983.00,358.58)(5.186,0.491){17}{\rule{4.100pt}{0.118pt}}
\multiput(983.00,357.17)(91.490,10.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1079.02,366.92)(-1.076,-0.499){173}{\rule{0.959pt}{0.120pt}}
\multiput(1081.01,367.17)(-187.009,-88.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(0.955,0.500){371}{\rule{0.864pt}{0.120pt}}
\multiput(894.00,279.17)(355.207,187.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1243.38,465.92)(-2.186,-0.498){73}{\rule{1.837pt}{0.120pt}}
\multiput(1247.19,466.17)(-161.188,-38.000){2}{\rule{0.918pt}{0.400pt}}
\multiput(1083.45,427.92)(-0.644,-0.499){295}{\rule{0.615pt}{0.120pt}}
\multiput(1084.72,428.17)(-190.723,-149.000){2}{\rule{0.308pt}{0.400pt}}
\multiput(892.92,280.00)(-0.499,0.590){263}{\rule{0.120pt}{0.572pt}}
\multiput(893.17,280.00)(-133.000,155.812){2}{\rule{0.400pt}{0.286pt}}
\multiput(761.58,434.62)(0.499,-0.590){263}{\rule{0.120pt}{0.572pt}}
\multiput(760.17,435.81)(133.000,-155.812){2}{\rule{0.400pt}{0.286pt}}
\multiput(894.00,280.58)(0.595,0.499){303}{\rule{0.576pt}{0.120pt}}
\multiput(894.00,279.17)(180.805,153.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1072.57,431.92)(-0.909,-0.499){193}{\rule{0.827pt}{0.120pt}}
\multiput(1074.28,432.17)(-176.285,-98.000){2}{\rule{0.413pt}{0.400pt}}
\put(898,334.67){\rule{14.695pt}{0.400pt}}
\multiput(898.00,334.17)(30.500,1.000){2}{\rule{7.347pt}{0.400pt}}
\multiput(959.59,336.00)(0.488,4.786){13}{\rule{0.117pt}{3.750pt}}
\multiput(958.17,336.00)(8.000,65.217){2}{\rule{0.400pt}{1.875pt}}
\multiput(965.93,409.00)(-0.482,4.016){9}{\rule{0.116pt}{3.100pt}}
\multiput(966.17,409.00)(-6.000,38.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(958.71,454.58)(-0.565,0.499){135}{\rule{0.552pt}{0.120pt}}
\multiput(959.85,453.17)(-76.854,69.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(880.10,521.92)(-0.749,-0.500){379}{\rule{0.699pt}{0.120pt}}
\multiput(881.55,522.17)(-284.549,-191.000){2}{\rule{0.349pt}{0.400pt}}
\multiput(597.00,332.60)(5.745,0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(597.00,331.17)(31.490,4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(637.00,334.92)(3.950,-0.498){69}{\rule{3.233pt}{0.120pt}}
\multiput(637.00,335.17)(275.289,-36.000){2}{\rule{1.617pt}{0.400pt}}
\multiput(919.00,300.58)(1.140,0.500){321}{\rule{1.011pt}{0.120pt}}
\multiput(919.00,299.17)(366.901,162.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(1280.08,460.92)(-2.263,-0.499){283}{\rule{1.907pt}{0.120pt}}
\multiput(1284.04,461.17)(-642.042,-143.000){2}{\rule{0.953pt}{0.400pt}}
\multiput(642.00,319.58)(3.899,0.498){93}{\rule{3.200pt}{0.120pt}}
\multiput(642.00,318.17)(365.358,48.000){2}{\rule{1.600pt}{0.400pt}}
\multiput(988.83,365.92)(-7.571,-0.496){41}{\rule{6.064pt}{0.120pt}}
\multiput(1001.41,366.17)(-315.415,-22.000){2}{\rule{3.032pt}{0.400pt}}
\multiput(662.27,345.58)(-7.120,0.496){45}{\rule{5.717pt}{0.120pt}}
\multiput(674.13,344.17)(-325.135,24.000){2}{\rule{2.858pt}{0.400pt}}
\multiput(349.00,369.58)(0.652,0.500){391}{\rule{0.622pt}{0.120pt}}
\multiput(349.00,368.17)(255.709,197.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(606.00,564.92)(3.198,-0.497){57}{\rule{2.633pt}{0.120pt}}
\multiput(606.00,565.17)(184.534,-30.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(796.00,534.92)(3.324,-0.498){77}{\rule{2.740pt}{0.120pt}}
\multiput(796.00,535.17)(258.313,-40.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1057.71,494.92)(-0.566,-0.499){301}{\rule{0.553pt}{0.120pt}}
\multiput(1058.85,495.17)(-170.853,-152.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(888.00,344.58)(0.954,0.499){273}{\rule{0.862pt}{0.120pt}}
\multiput(888.00,343.17)(261.210,138.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(1151.00,480.92)(0.613,-0.498){103}{\rule{0.591pt}{0.120pt}}
\multiput(1151.00,481.17)(63.774,-53.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1197.27,427.92)(-5.542,-0.499){127}{\rule{4.512pt}{0.120pt}}
\multiput(1206.63,428.17)(-707.634,-65.000){2}{\rule{2.256pt}{0.400pt}}
\multiput(499.58,364.00)(0.499,0.945){211}{\rule{0.120pt}{0.855pt}}
\multiput(498.17,364.00)(107.000,200.225){2}{\rule{0.400pt}{0.428pt}}
\multiput(606.58,554.49)(0.495,-3.397){35}{\rule{0.119pt}{2.774pt}}
\multiput(605.17,560.24)(19.000,-121.243){2}{\rule{0.400pt}{1.387pt}}
\multiput(625.58,439.00)(0.498,0.604){103}{\rule{0.120pt}{0.583pt}}
\multiput(624.17,439.00)(53.000,62.790){2}{\rule{0.400pt}{0.292pt}}
\multiput(678.00,501.92)(1.250,-0.499){119}{\rule{1.097pt}{0.120pt}}
\multiput(678.00,502.17)(149.724,-61.000){2}{\rule{0.548pt}{0.400pt}}
\multiput(828.92,442.00)(-0.498,0.693){101}{\rule{0.120pt}{0.654pt}}
\multiput(829.17,442.00)(-52.000,70.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(778.00,514.58)(3.598,0.492){21}{\rule{2.900pt}{0.119pt}}
\multiput(778.00,513.17)(77.981,12.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(856.51,524.92)(-1.531,-0.499){311}{\rule{1.323pt}{0.120pt}}
\multiput(859.25,525.17)(-477.254,-157.000){2}{\rule{0.661pt}{0.400pt}}
\multiput(382.00,369.58)(1.729,0.499){293}{\rule{1.481pt}{0.120pt}}
\multiput(382.00,368.17)(507.926,148.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(890.38,515.92)(-0.663,-0.498){89}{\rule{0.630pt}{0.120pt}}
\multiput(891.69,516.17)(-59.692,-46.000){2}{\rule{0.315pt}{0.400pt}}
\multiput(829.56,469.92)(-0.609,-0.499){273}{\rule{0.587pt}{0.120pt}}
\multiput(830.78,470.17)(-166.782,-138.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(664.00,333.58)(1.363,0.499){249}{\rule{1.189pt}{0.120pt}}
\multiput(664.00,332.17)(340.532,126.000){2}{\rule{0.594pt}{0.400pt}}
\multiput(996.20,459.58)(-3.145,0.498){99}{\rule{2.602pt}{0.120pt}}
\multiput(1001.60,458.17)(-313.599,51.000){2}{\rule{1.301pt}{0.400pt}}
\multiput(688.00,510.58)(1.266,0.497){59}{\rule{1.106pt}{0.120pt}}
\multiput(688.00,509.17)(75.704,31.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(766.00,539.92)(2.960,-0.497){55}{\rule{2.445pt}{0.120pt}}
\multiput(766.00,540.17)(164.926,-29.000){2}{\rule{1.222pt}{0.400pt}}
\multiput(921.55,512.58)(-4.293,0.496){37}{\rule{3.480pt}{0.119pt}}
\multiput(928.78,511.17)(-161.777,20.000){2}{\rule{1.740pt}{0.400pt}}
\multiput(745.89,532.58)(-6.404,0.493){23}{\rule{5.085pt}{0.119pt}}
\multiput(756.45,531.17)(-151.447,13.000){2}{\rule{2.542pt}{0.400pt}}
\multiput(605.00,543.92)(5.324,-0.497){63}{\rule{4.318pt}{0.120pt}}
\multiput(605.00,544.17)(339.037,-33.000){2}{\rule{2.159pt}{0.400pt}}
\multiput(937.00,512.58)(-4.750,0.497){49}{\rule{3.854pt}{0.120pt}}
\multiput(945.00,511.17)(-236.001,26.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(704.56,538.58)(-1.222,0.495){35}{\rule{1.068pt}{0.119pt}}
\multiput(706.78,537.17)(-43.782,19.000){2}{\rule{0.534pt}{0.400pt}}
\multiput(657.70,555.92)(-1.473,-0.499){199}{\rule{1.276pt}{0.120pt}}
\multiput(660.35,556.17)(-294.351,-101.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(366.00,456.58)(0.638,0.500){373}{\rule{0.611pt}{0.120pt}}
\multiput(366.00,455.17)(238.733,188.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(606.00,564.92)(3.203,-0.498){85}{\rule{2.645pt}{0.120pt}}
\multiput(606.00,565.17)(274.509,-44.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(875.62,522.58)(-3.101,0.491){17}{\rule{2.500pt}{0.118pt}}
\multiput(880.81,521.17)(-54.811,10.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(826.00,530.92)(0.681,-0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(826.00,531.17)(32.663,-25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(852.56,507.58)(-2.123,0.499){111}{\rule{1.791pt}{0.120pt}}
\multiput(856.28,506.17)(-237.282,57.000){2}{\rule{0.896pt}{0.400pt}}
\put(606,564.17){\rule{2.700pt}{0.400pt}}
\multiput(613.40,563.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(606,564.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,565.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(608.03,563.92)(-0.769,-0.499){165}{\rule{0.714pt}{0.120pt}}
\multiput(609.52,564.17)(-127.517,-84.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(482.00,481.58)(0.537,0.498){105}{\rule{0.530pt}{0.120pt}}
\multiput(482.00,480.17)(56.901,54.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(535.77,533.92)(-1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(537.88,534.17)(-20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(517.00,525.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(517.00,524.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.165,0.500){351}{\rule{1.031pt}{0.120pt}}
\multiput(212.00,384.17)(409.860,177.000){2}{\rule{0.516pt}{0.400pt}}
\multiput(616.11,562.60)(-2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(620.06,561.17)(-14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.070,-0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-109.020,-52.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(495.00,514.58)(1.070,0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(495.00,513.17)(109.020,52.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-281.979,-130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(322.00,436.58)(1.136,0.498){73}{\rule{1.005pt}{0.120pt}}
\multiput(322.00,435.17)(83.914,38.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(408.00,474.58)(1.078,0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(408.00,473.17)(196.006,92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){189}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-206.985,-96.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(397.00,470.58)(1.095,0.499){159}{\rule{0.974pt}{0.120pt}}
\multiput(397.00,469.17)(174.978,81.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(569.94,549.92)(-1.098,-0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(571.97,550.17)(-291.971,-134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(280.00,417.58)(1.095,0.499){295}{\rule{0.975pt}{0.120pt}}
\multiput(280.00,416.17)(323.976,149.000){2}{\rule{0.488pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.077,-0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-157.009,-74.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(447.00,492.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(447.00,491.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(469.00,502.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(469.00,501.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(545.00,537.58)(1.057,0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(545.00,536.17)(59.046,29.000){2}{\rule{0.471pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.04,564.92)(-1.070,-0.499){131}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-141.020,-67.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(458.85,497.92)(-1.129,-0.498){93}{\rule{1.000pt}{0.120pt}}
\multiput(460.92,498.17)(-105.924,-48.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(355.00,451.58)(1.093,0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(355.00,450.17)(248.980,115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-131.011,-62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(468.84,502.92)(-1.133,-0.498){75}{\rule{1.003pt}{0.120pt}}
\multiput(470.92,503.17)(-85.919,-39.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(385.00,465.58)(1.100,0.499){151}{\rule{0.978pt}{0.120pt}}
\multiput(385.00,464.17)(166.970,77.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(550.00,540.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(552.00,541.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(429.13,484.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(431.06,485.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(402.94,472.93)(-1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(405.47,473.17)(-11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(389.99,467.92)(-1.085,-0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(391.99,468.17)(-179.994,-84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(212.971,98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(427.00,483.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(427.00,482.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(591.53,564.92)(-4.328,-0.494){27}{\rule{3.487pt}{0.119pt}}
\multiput(598.76,565.17)(-119.763,-15.000){2}{\rule{1.743pt}{0.400pt}}
\multiput(476.23,549.92)(-0.711,-0.499){249}{\rule{0.668pt}{0.120pt}}
\multiput(477.61,550.17)(-177.613,-126.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(300.00,425.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(300.00,424.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(360.00,453.58)(1.123,0.498){73}{\rule{0.995pt}{0.120pt}}
\multiput(360.00,452.17)(82.935,38.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(440.92,489.92)(-1.105,-0.499){133}{\rule{0.982pt}{0.120pt}}
\multiput(442.96,490.17)(-147.961,-68.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(295.00,423.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(295.00,422.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(359.00,453.58)(1.094,0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(359.00,452.17)(244.978,113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(333.10,441.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(335.05,442.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(311.99,431.92)(-1.087,-0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(313.99,432.17)(-101.994,-48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){279}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(306.973,141.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(517.01,524.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(519.00,525.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(432.94,485.92)(-1.100,-0.499){201}{\rule{0.978pt}{0.120pt}}
\multiput(434.97,486.17)(-221.969,-102.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(213.00,385.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(213.00,384.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(390.90,467.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(392.95,468.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(355.00,451.58)(1.121,0.498){91}{\rule{0.994pt}{0.120pt}}
\multiput(355.00,450.17)(102.938,47.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(460.00,498.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(460.00,497.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(495.98,515.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(497.99,516.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(432.89,486.92)(-1.118,-0.498){85}{\rule{0.991pt}{0.120pt}}
\multiput(434.94,487.17)(-95.943,-44.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(339.00,444.58)(1.117,0.498){77}{\rule{0.990pt}{0.120pt}}
\multiput(339.00,443.17)(86.945,40.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(423.96,482.92)(-1.093,-0.499){195}{\rule{0.973pt}{0.120pt}}
\multiput(425.98,483.17)(-213.981,-99.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.500){335}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(367.975,169.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(577.95,552.92)(-1.096,-0.500){335}{\rule{0.976pt}{0.120pt}}
\multiput(579.97,553.17)(-367.975,-169.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(296.00,424.58)(1.105,0.499){171}{\rule{0.983pt}{0.120pt}}
\multiput(296.00,423.17)(189.960,87.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(483.95,509.92)(-1.097,-0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(485.97,510.17)(-273.974,-126.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(376.99,461.92)(-1.085,-0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(378.99,462.17)(-166.994,-78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(131.969,61.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(341.94,444.92)(-1.101,-0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(343.97,445.17)(-131.969,-61.000){2}{\rule{0.489pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.500){355}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-387.984,-179.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(216.00,387.58)(1.112,0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(216.00,386.17)(50.959,24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(269.00,411.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(269.00,410.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(322.98,436.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(324.99,437.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(211.980,98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(421.85,481.92)(-1.133,-0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(423.92,482.17)(-51.924,-24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(367.99,457.92)(-1.083,-0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(370.00,458.17)(-157.997,-74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){147}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(161.977,75.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(376.00,460.58)(1.086,0.499){209}{\rule{0.968pt}{0.120pt}}
\multiput(376.00,459.17)(227.991,106.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-234.987,-109.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(364.92,455.92)(-1.106,-0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(366.96,456.17)(-94.962,-44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(272.00,413.58)(1.109,0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(272.00,412.17)(92.958,43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(362.96,454.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(364.98,455.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(347.976,160.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(557.95,543.92)(-1.095,-0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(559.98,544.17)(-347.976,-160.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){295}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(324.970,149.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(534.94,532.92)(-1.098,-0.499){295}{\rule{0.978pt}{0.120pt}}
\multiput(536.97,533.17)(-324.970,-149.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){157}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(172.976,80.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(387.00,465.58)(1.091,0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(387.00,464.17)(97.988,46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(476.05,509.92)(-3.205,-0.497){55}{\rule{2.638pt}{0.120pt}}
\multiput(481.52,510.17)(-178.525,-29.000){2}{\rule{1.319pt}{0.400pt}}
\multiput(301.92,477.89)(-0.497,-1.119){59}{\rule{0.120pt}{0.990pt}}
\multiput(302.17,479.94)(-31.000,-66.945){2}{\rule{0.400pt}{0.495pt}}
\multiput(272.00,413.58)(1.095,0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(272.00,412.17)(104.980,49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(379.00,462.58)(1.104,0.499){125}{\rule{0.981pt}{0.120pt}}
\multiput(379.00,461.17)(138.963,64.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(520.00,526.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(520.00,525.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(547.97,539.92)(-1.091,-0.499){309}{\rule{0.972pt}{0.120pt}}
\multiput(549.98,540.17)(-337.983,-156.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.499){287}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(313.983,145.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(528.00,530.58)(1.118,0.497){51}{\rule{0.989pt}{0.120pt}}
\multiput(528.00,529.17)(57.948,27.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(583.97,555.92)(-1.093,-0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(585.98,556.17)(-106.983,-50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(475.06,507.58)(-1.063,0.499){145}{\rule{0.949pt}{0.120pt}}
\multiput(477.03,506.17)(-155.031,74.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(322.58,578.42)(0.499,-0.651){163}{\rule{0.120pt}{0.620pt}}
\multiput(321.17,579.71)(83.000,-106.712){2}{\rule{0.400pt}{0.310pt}}
\multiput(400.94,471.92)(-1.099,-0.498){101}{\rule{0.977pt}{0.120pt}}
\multiput(402.97,472.17)(-111.972,-52.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(291.00,421.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(291.00,420.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(353.00,450.58)(1.123,0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(353.00,449.17)(64.938,30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(415.95,478.92)(-1.097,-0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(417.97,479.17)(-205.975,-95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(291.00,421.58)(1.072,0.498){85}{\rule{0.955pt}{0.120pt}}
\multiput(291.00,420.17)(92.019,44.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(380.96,463.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(382.98,464.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(278.00,416.58)(1.101,0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(278.00,415.17)(109.969,51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(390.00,467.58)(1.093,0.499){195}{\rule{0.973pt}{0.120pt}}
\multiput(390.00,466.17)(213.981,99.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(286.975,132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(497.01,515.92)(-1.081,-0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(499.01,516.17)(-69.006,-33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(425.82,482.92)(-1.138,-0.498){65}{\rule{1.006pt}{0.120pt}}
\multiput(427.91,483.17)(-74.912,-34.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(348.98,448.92)(-1.087,-0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(350.99,449.17)(-138.992,-65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(504.93,519.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(506.97,520.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(482.96,509.92)(-1.093,-0.499){249}{\rule{0.973pt}{0.120pt}}
\multiput(484.98,510.17)(-272.980,-126.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,443.58)(1.754,0.499){189}{\rule{1.500pt}{0.120pt}}
\multiput(212.00,442.17)(332.887,96.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(548.00,539.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(548.00,538.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.03,564.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(539.89,535.92)(-1.115,-0.499){295}{\rule{0.991pt}{0.120pt}}
\multiput(541.94,536.17)(-329.943,-149.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(212.58,388.00)(0.500,0.519){729}{\rule{0.120pt}{0.515pt}}
\multiput(211.17,388.00)(366.000,378.930){2}{\rule{0.400pt}{0.258pt}}
\multiput(576.92,765.85)(-0.500,-0.523){729}{\rule{0.120pt}{0.519pt}}
\multiput(577.17,766.92)(-366.000,-381.924){2}{\rule{0.400pt}{0.259pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.500){331}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(362.978,167.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(572.93,550.92)(-1.101,-0.499){259}{\rule{0.979pt}{0.120pt}}
\multiput(574.97,551.17)(-285.967,-131.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(285.03,419.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(287.02,420.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.499){275}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(300.983,139.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(511.00,522.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(513.00,523.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(415.94,478.92)(-1.101,-0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(417.97,479.17)(-109.969,-51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(303.96,427.92)(-1.095,-0.498){85}{\rule{0.973pt}{0.120pt}}
\multiput(305.98,428.17)(-93.981,-44.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){353}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(386.978,178.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(596.93,561.92)(-1.102,-0.499){255}{\rule{0.981pt}{0.120pt}}
\multiput(598.96,562.17)(-281.965,-129.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(313.26,432.92)(-1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(315.13,433.17)(-20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(290.97,421.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(292.99,422.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(258.00,406.58)(1.089,0.499){317}{\rule{0.970pt}{0.120pt}}
\multiput(258.00,405.17)(345.987,160.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(459.00,498.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(459.00,497.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(563.95,546.92)(-1.096,-0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(565.97,547.17)(-240.975,-111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(320.96,435.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(322.98,436.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(218.00,388.58)(1.094,0.499){319}{\rule{0.975pt}{0.120pt}}
\multiput(218.00,387.17)(349.977,161.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(565.95,547.92)(-1.096,-0.499){303}{\rule{0.976pt}{0.120pt}}
\multiput(567.97,548.17)(-332.975,-153.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(235.00,396.58)(1.087,0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(235.00,395.17)(138.992,65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(372.03,459.92)(-1.073,-0.498){97}{\rule{0.956pt}{0.120pt}}
\multiput(374.02,460.17)(-105.016,-50.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(269.00,411.58)(1.094,0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(269.00,410.17)(279.978,129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(546.91,538.92)(-1.108,-0.499){139}{\rule{0.985pt}{0.120pt}}
\multiput(548.96,539.17)(-154.957,-71.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(390.26,467.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(392.13,468.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(382.00,463.58)(1.089,0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(382.00,462.17)(221.987,103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){311}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-339.984,-157.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(260.03,407.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(262.01,408.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(229.93,393.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(231.97,394.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(0.555,0.500){583}{\rule{0.544pt}{0.120pt}}
\multiput(212.00,384.17)(323.872,293.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(534.74,676.92)(-0.555,-0.500){583}{\rule{0.544pt}{0.120pt}}
\multiput(535.87,677.17)(-323.872,-293.000){2}{\rule{0.272pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){295}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(323.976,149.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(533.94,532.92)(-1.101,-0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(535.97,533.17)(-109.969,-51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(421.96,481.92)(-1.094,-0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(423.98,482.17)(-211.980,-98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.09,564.92)(-1.059,-0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(604.04,565.17)(-57.043,-28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(542.95,536.92)(-1.095,-0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(544.98,537.17)(-253.976,-117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(291.00,421.58)(1.095,0.499){211}{\rule{0.975pt}{0.120pt}}
\multiput(291.00,420.17)(231.977,107.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(520.96,526.92)(-1.092,-0.499){229}{\rule{0.972pt}{0.120pt}}
\multiput(522.98,527.17)(-250.982,-116.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(267.90,410.92)(-1.118,-0.497){51}{\rule{0.989pt}{0.120pt}}
\multiput(269.95,411.17)(-57.948,-27.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(193.964,89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(403.93,472.92)(-1.103,-0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(405.96,473.17)(-193.964,-89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(212.00,384.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(245.00,400.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(245.00,399.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(305.01,428.92)(-1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(307.00,429.17)(-95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){283}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(310.975,143.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(520.94,526.92)(-1.101,-0.499){149}{\rule{0.979pt}{0.120pt}}
\multiput(522.97,527.17)(-164.968,-76.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(358.00,452.58)(1.108,0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(358.00,451.17)(72.961,34.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(428.95,484.92)(-1.096,-0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(430.98,485.17)(-218.976,-101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-255.977,-118.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(344.05,446.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(346.02,447.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(277.95,415.92)(-1.099,-0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(279.98,416.17)(-67.976,-32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(156.984,73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(371.00,458.58)(1.115,0.497){61}{\rule{0.988pt}{0.120pt}}
\multiput(371.00,457.17)(68.950,32.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(442.00,490.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(442.00,489.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(480.96,508.92)(-1.093,-0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(482.98,509.17)(-270.979,-125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){315}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(344.981,159.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(555.05,542.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(557.02,543.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(493.00,513.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(493.00,512.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(568.95,548.92)(-1.096,-0.500){325}{\rule{0.976pt}{0.120pt}}
\multiput(570.98,549.17)(-356.975,-164.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(214.00,386.58)(1.097,0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(214.00,385.17)(192.973,89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(409.00,475.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(409.00,474.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(581.00,554.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(581.00,553.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.092,-0.499){239}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-261.981,-121.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(342.00,445.58)(1.116,0.498){95}{\rule{0.990pt}{0.120pt}}
\multiput(342.00,444.17)(106.946,49.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(446.89,492.92)(-1.119,-0.497){59}{\rule{0.990pt}{0.120pt}}
\multiput(448.94,493.17)(-66.945,-31.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(382.00,463.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(382.00,462.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(594.96,560.92)(-1.094,-0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(596.98,561.17)(-244.978,-113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(352.00,449.58)(1.087,0.499){231}{\rule{0.968pt}{0.120pt}}
\multiput(352.00,448.17)(251.990,117.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-131.011,-62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(473.00,504.58)(1.075,0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(473.00,503.17)(131.011,62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(606.00,564.92)(3.190,-0.497){49}{\rule{2.623pt}{0.120pt}}
\multiput(606.00,565.17)(158.556,-26.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(759.11,540.58)(-3.190,0.497){49}{\rule{2.623pt}{0.120pt}}
\multiput(764.56,539.17)(-158.556,26.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(606.00,564.92)(3.268,-0.498){75}{\rule{2.695pt}{0.120pt}}
\multiput(606.00,565.17)(247.407,-39.000){2}{\rule{1.347pt}{0.400pt}}
\multiput(859.00,525.92)(3.318,-0.496){41}{\rule{2.718pt}{0.120pt}}
\multiput(859.00,526.17)(138.358,-22.000){2}{\rule{1.359pt}{0.400pt}}
\multiput(1003.00,503.92)(3.345,-0.498){75}{\rule{2.756pt}{0.120pt}}
\multiput(1003.00,504.17)(253.279,-39.000){2}{\rule{1.378pt}{0.400pt}}
\multiput(1250.36,466.58)(-3.404,0.498){81}{\rule{2.805pt}{0.120pt}}
\multiput(1256.18,465.17)(-278.179,42.000){2}{\rule{1.402pt}{0.400pt}}
\multiput(978.00,506.94)(4.283,-0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(978.00,507.17)(23.566,-4.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1008.00,502.92)(0.957,-0.499){179}{\rule{0.865pt}{0.120pt}}
\multiput(1008.00,503.17)(172.205,-91.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1177.94,411.92)(-1.103,-0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(1179.97,412.17)(-54.972,-26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1125.00,387.58)(1.089,0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(1125.00,386.17)(160.988,75.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1284.00,460.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(1286.00,461.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1214.99,428.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(1216.99,429.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1089.00,370.58)(1.083,0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(1089.00,369.17)(196.997,92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.085,-0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-255.992,-119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1030.00,343.58)(1.085,0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(1030.00,342.17)(255.992,119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){309}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(334.999,156.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1226.97,434.92)(-1.091,-0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(1228.98,435.17)(-132.985,-62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1092.02,372.92)(-1.076,-0.499){185}{\rule{0.960pt}{0.120pt}}
\multiput(1094.01,373.17)(-200.008,-94.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\put(989,324.17){\rule{0.700pt}{0.400pt}}
\multiput(989.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(988.05,324.92)(-1.069,-0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(990.02,325.17)(-96.024,-46.000){2}{\rule{0.476pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,429.58)(14.972,0.492){21}{\rule{11.700pt}{0.119pt}}
\multiput(894.00,428.17)(323.716,12.000){2}{\rule{5.850pt}{0.400pt}}
\multiput(1238.00,439.92)(-1.082,-0.499){319}{\rule{0.965pt}{0.120pt}}
\multiput(1240.00,440.17)(-345.998,-161.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.039,0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(894.00,279.17)(33.083,17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(929.00,297.58)(1.085,0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(929.00,296.17)(255.992,119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1183.01,414.92)(-1.078,-0.499){269}{\rule{0.962pt}{0.120pt}}
\multiput(1185.00,415.17)(-291.004,-136.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(0.687,0.499){281}{\rule{0.649pt}{0.120pt}}
\multiput(894.00,279.17)(193.652,142.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1086.30,420.92)(-0.687,-0.499){281}{\rule{0.649pt}{0.120pt}}
\multiput(1087.65,421.17)(-193.652,-142.000){2}{\rule{0.325pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(123.003,58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1015.01,336.92)(-1.080,-0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(1017.00,337.17)(-123.003,-58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(894.00,279.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(937.00,300.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(937.00,299.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1071.06,362.92)(-1.067,-0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(1073.03,363.17)(-51.032,-25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(1017.87,337.92)(-1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(1019.94,338.17)(-35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(984.00,322.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(984.00,321.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(995.03,327.92)(-1.075,-0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(997.01,328.17)(-103.013,-49.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){259}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(280.999,131.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1172.97,409.92)(-1.089,-0.499){237}{\rule{0.970pt}{0.120pt}}
\multiput(1174.99,410.17)(-258.987,-120.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(912.26,289.92)(-1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(914.13,290.17)(-20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.499){199}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(215.009,101.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1111.00,381.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(1111.00,380.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1183.01,414.92)(-1.078,-0.499){269}{\rule{0.962pt}{0.120pt}}
\multiput(1185.00,415.17)(-291.004,-136.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1058.97,356.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(1060.98,357.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(904.00,285.58)(1.081,0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(904.00,284.17)(188.000,88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1090.01,371.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(1092.01,372.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.076,0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(73.013,35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(965.03,313.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(967.01,314.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(142.008,67.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1034.02,345.92)(-1.077,-0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(1036.01,346.17)(-142.008,-67.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){283}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(307.993,143.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1199.99,421.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(1201.99,422.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1056.98,355.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(1058.99,356.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.081,0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(175.000,82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1067.21,362.58)(-1.019,0.499){171}{\rule{0.914pt}{0.120pt}}
\multiput(1069.10,361.17)(-175.103,87.000){2}{\rule{0.457pt}{0.400pt}}
\multiput(894.00,447.92)(0.596,-0.499){215}{\rule{0.577pt}{0.120pt}}
\multiput(894.00,448.17)(128.802,-109.000){2}{\rule{0.289pt}{0.400pt}}
\multiput(1019.99,338.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(1021.99,339.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.499){179}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(194.995,91.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1086.99,369.92)(-1.084,-0.499){179}{\rule{0.966pt}{0.120pt}}
\multiput(1089.00,370.17)(-194.995,-91.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.234){161}{\rule{0.120pt}{1.085pt}}
\multiput(893.17,280.00)(82.000,199.747){2}{\rule{0.400pt}{0.543pt}}
\multiput(976.58,479.78)(0.499,-0.542){209}{\rule{0.120pt}{0.534pt}}
\multiput(975.17,480.89)(106.000,-113.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(1078.00,365.92)(-1.082,-0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(1080.00,366.17)(-185.998,-87.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.074,0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(90.016,43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(970.31,323.58)(-4.769,0.491){17}{\rule{3.780pt}{0.118pt}}
\multiput(978.15,322.17)(-84.154,10.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(894.58,330.72)(0.497,-0.560){63}{\rule{0.120pt}{0.548pt}}
\multiput(893.17,331.86)(33.000,-35.862){2}{\rule{0.400pt}{0.274pt}}
\multiput(923.16,294.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(925.08,295.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(894.00,279.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\put(902,284.17){\rule{0.700pt}{0.400pt}}
\multiput(903.55,285.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(898.26,282.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(900.13,283.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.089,0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(894.00,279.17)(234.987,109.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1127.40,389.58)(-0.964,0.498){73}{\rule{0.868pt}{0.120pt}}
\multiput(1129.20,388.17)(-71.198,38.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(1055.73,425.92)(-0.558,-0.499){291}{\rule{0.546pt}{0.120pt}}
\multiput(1056.87,426.17)(-162.866,-147.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(894.00,280.58)(1.079,0.499){127}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(138.004,65.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1030.01,343.92)(-1.079,-0.499){127}{\rule{0.962pt}{0.120pt}}
\multiput(1032.00,344.17)(-138.004,-65.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(967.03,314.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(969.02,315.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){237}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(257.001,120.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1149.00,398.92)(-1.081,-0.499){237}{\rule{0.963pt}{0.120pt}}
\multiput(1151.00,399.17)(-257.001,-120.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(894.00,279.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(917.14,291.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(919.07,292.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(894.58,280.00)(0.495,5.660){33}{\rule{0.119pt}{4.544pt}}
\multiput(893.17,280.00)(18.000,190.568){2}{\rule{0.400pt}{2.272pt}}
\multiput(910.92,482.01)(-0.495,-6.313){33}{\rule{0.119pt}{5.056pt}}
\multiput(911.17,492.51)(-18.000,-212.507){2}{\rule{0.400pt}{2.528pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(912.0,480.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(894.00,279.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(913.00,289.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(913.00,288.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1058.91,356.92)(-1.114,-0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(1060.95,357.17)(-59.954,-28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1001.00,330.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(1001.00,329.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1090.58,371.00)(0.499,1.356){167}{\rule{0.120pt}{1.182pt}}
\multiput(1089.17,371.00)(85.000,227.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(1173.92,598.69)(-0.500,-0.571){559}{\rule{0.120pt}{0.557pt}}
\multiput(1174.17,599.84)(-281.000,-319.844){2}{\rule{0.400pt}{0.278pt}}
\put(894,279.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,279.67){\rule{0.241pt}{0.400pt}}
\multiput(894.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.069,0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(96.024,46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(988.05,324.92)(-1.069,-0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(990.02,325.17)(-96.024,-46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(101.994,48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(996.92,328.00)(-0.498,2.530){75}{\rule{0.120pt}{2.110pt}}
\multiput(997.17,328.00)(-39.000,191.620){2}{\rule{0.400pt}{1.055pt}}
\multiput(959.00,522.92)(2.665,-0.499){121}{\rule{2.223pt}{0.120pt}}
\multiput(959.00,523.17)(324.387,-62.000){2}{\rule{1.111pt}{0.400pt}}
\multiput(1282.47,460.92)(-1.546,-0.499){165}{\rule{1.333pt}{0.120pt}}
\multiput(1285.23,461.17)(-256.233,-84.000){2}{\rule{0.667pt}{0.400pt}}
\multiput(1029.00,378.58)(1.869,0.498){97}{\rule{1.588pt}{0.120pt}}
\multiput(1029.00,377.17)(182.704,50.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(1210.98,426.92)(-1.086,-0.499){293}{\rule{0.968pt}{0.120pt}}
\multiput(1212.99,427.17)(-318.992,-148.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(205.002,96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1097.00,374.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(1099.00,375.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.062,0.498){83}{\rule{0.947pt}{0.120pt}}
\multiput(894.00,279.17)(89.035,43.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(981.11,321.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(983.06,322.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(958.06,310.92)(-1.068,-0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(960.03,311.17)(-66.028,-32.000){2}{\rule{0.475pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(157.997,74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1054.00,354.58)(1.085,0.499){213}{\rule{0.967pt}{0.120pt}}
\multiput(1054.00,353.17)(231.994,108.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.96,460.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(1285.98,461.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1129.15,389.92)(-1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(1131.07,390.17)(-27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1099.98,375.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(1101.99,376.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(986.93,323.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(988.97,324.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(969.00,315.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(969.00,314.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1051.00,353.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(1051.00,352.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1152.97,400.92)(-1.091,-0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(1154.99,401.17)(-121.986,-57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1029.03,343.92)(-1.072,-0.499){127}{\rule{0.955pt}{0.120pt}}
\multiput(1031.02,344.17)(-137.017,-65.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(157.009,74.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1053.00,354.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(1053.00,353.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1162.00,404.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1162.00,403.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1282.75,460.92)(-1.460,-0.499){181}{\rule{1.265pt}{0.120pt}}
\multiput(1285.37,461.17)(-265.374,-92.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(1017.26,368.92)(-0.700,-0.499){177}{\rule{0.660pt}{0.120pt}}
\multiput(1018.63,369.17)(-124.630,-90.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(894.00,280.58)(1.026,0.499){319}{\rule{0.920pt}{0.120pt}}
\multiput(894.00,279.17)(328.091,161.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(1220.37,439.92)(-0.970,-0.499){153}{\rule{0.874pt}{0.120pt}}
\multiput(1222.19,440.17)(-149.185,-78.000){2}{\rule{0.437pt}{0.400pt}}
\multiput(1073.00,363.58)(1.001,0.499){199}{\rule{0.900pt}{0.120pt}}
\multiput(1073.00,362.17)(200.132,101.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1271.26,462.92)(-1.001,-0.499){205}{\rule{0.900pt}{0.120pt}}
\multiput(1273.13,463.17)(-206.132,-104.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1067.00,360.58)(1.085,0.499){201}{\rule{0.967pt}{0.120pt}}
\multiput(1067.00,359.17)(218.994,102.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1157.00,404.58)(-1.387,0.498){81}{\rule{1.205pt}{0.120pt}}
\multiput(1159.50,403.17)(-113.499,42.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1044.92,443.67)(-0.499,-0.575){275}{\rule{0.120pt}{0.560pt}}
\multiput(1045.17,444.84)(-139.000,-158.837){2}{\rule{0.400pt}{0.280pt}}
\multiput(907.00,286.58)(1.083,0.500){339}{\rule{0.965pt}{0.120pt}}
\multiput(907.00,285.17)(367.996,171.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1272.99,455.92)(-1.083,-0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(1275.00,456.17)(-157.997,-74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1117.00,383.58)(0.915,0.498){77}{\rule{0.830pt}{0.120pt}}
\multiput(1117.00,382.17)(71.277,40.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(1190.00,423.58)(1.262,0.498){75}{\rule{1.105pt}{0.120pt}}
\multiput(1190.00,422.17)(95.706,39.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(1283.93,460.92)(-1.101,-0.499){257}{\rule{0.980pt}{0.120pt}}
\multiput(1285.97,461.17)(-283.966,-130.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1002.58,332.00)(0.497,2.398){63}{\rule{0.120pt}{2.003pt}}
\multiput(1001.17,332.00)(33.000,152.843){2}{\rule{0.400pt}{1.002pt}}
\multiput(1033.92,485.05)(-0.498,-1.068){75}{\rule{0.120pt}{0.951pt}}
\multiput(1034.17,487.03)(-39.000,-81.026){2}{\rule{0.400pt}{0.476pt}}
\multiput(996.00,404.93)(8.946,-0.488){13}{\rule{6.900pt}{0.117pt}}
\multiput(996.00,405.17)(121.679,-8.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(1129.13,396.92)(-0.742,-0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(1130.56,397.17)(-35.564,-25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1095.00,373.58)(0.877,0.499){183}{\rule{0.801pt}{0.120pt}}
\multiput(1095.00,372.17)(161.337,93.000){2}{\rule{0.401pt}{0.400pt}}
\multiput(1196.70,466.59)(-19.838,0.482){9}{\rule{14.767pt}{0.116pt}}
\multiput(1227.35,465.17)(-189.351,6.000){2}{\rule{7.383pt}{0.400pt}}
\put(1036.17,472){\rule{0.400pt}{1.100pt}}
\multiput(1037.17,472.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1036.58,477.00)(0.495,0.525){35}{\rule{0.119pt}{0.521pt}}
\multiput(1035.17,477.00)(19.000,18.919){2}{\rule{0.400pt}{0.261pt}}
\multiput(1043.76,497.58)(-3.276,0.499){109}{\rule{2.707pt}{0.120pt}}
\multiput(1049.38,496.17)(-359.381,56.000){2}{\rule{1.354pt}{0.400pt}}
\multiput(690.00,551.92)(3.231,-0.499){109}{\rule{2.671pt}{0.120pt}}
\multiput(690.00,552.17)(354.455,-56.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(1050.00,495.92)(3.279,-0.497){47}{\rule{2.692pt}{0.120pt}}
\multiput(1050.00,496.17)(156.413,-25.000){2}{\rule{1.346pt}{0.400pt}}
\multiput(1187.08,470.92)(-7.480,-0.497){47}{\rule{6.004pt}{0.120pt}}
\multiput(1199.54,471.17)(-356.538,-25.000){2}{\rule{3.002pt}{0.400pt}}
\multiput(843.00,445.92)(1.708,-0.499){145}{\rule{1.462pt}{0.120pt}}
\multiput(843.00,446.17)(248.965,-74.000){2}{\rule{0.731pt}{0.400pt}}
\multiput(1090.13,373.58)(-1.345,0.499){149}{\rule{1.174pt}{0.120pt}}
\multiput(1092.56,372.17)(-201.564,76.000){2}{\rule{0.587pt}{0.400pt}}
\multiput(891.00,449.58)(2.815,0.498){75}{\rule{2.336pt}{0.120pt}}
\multiput(891.00,448.17)(213.152,39.000){2}{\rule{1.168pt}{0.400pt}}
\multiput(1097.67,486.92)(-3.305,-0.498){95}{\rule{2.729pt}{0.120pt}}
\multiput(1103.34,487.17)(-316.337,-49.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(787.58,439.00)(0.497,1.578){57}{\rule{0.120pt}{1.353pt}}
\multiput(786.17,439.00)(30.000,91.191){2}{\rule{0.400pt}{0.677pt}}
\multiput(817.00,531.92)(3.283,-0.498){99}{\rule{2.712pt}{0.120pt}}
\multiput(817.00,532.17)(327.372,-51.000){2}{\rule{1.356pt}{0.400pt}}
\multiput(1138.74,482.58)(-3.288,0.498){87}{\rule{2.713pt}{0.120pt}}
\multiput(1144.37,481.17)(-288.368,45.000){2}{\rule{1.357pt}{0.400pt}}
\multiput(844.96,527.58)(-3.231,0.497){57}{\rule{2.660pt}{0.120pt}}
\multiput(850.48,526.17)(-186.479,30.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(664.00,555.92)(3.164,-0.496){39}{\rule{2.595pt}{0.119pt}}
\multiput(664.00,556.17)(125.613,-21.000){2}{\rule{1.298pt}{0.400pt}}
\multiput(792.01,534.92)(-0.776,-0.500){385}{\rule{0.721pt}{0.120pt}}
\multiput(793.50,535.17)(-299.504,-194.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(494.00,342.58)(0.608,0.500){403}{\rule{0.587pt}{0.120pt}}
\multiput(494.00,341.17)(245.782,203.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(741.58,539.70)(0.495,-1.490){33}{\rule{0.119pt}{1.278pt}}
\multiput(740.17,542.35)(18.000,-50.348){2}{\rule{0.400pt}{0.639pt}}
\multiput(741.77,492.58)(-5.131,0.496){45}{\rule{4.150pt}{0.120pt}}
\multiput(750.39,491.17)(-234.386,24.000){2}{\rule{2.075pt}{0.400pt}}
\multiput(516.00,516.58)(1.133,0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(516.00,515.17)(51.924,24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(570.00,540.58)(1.540,0.496){39}{\rule{1.319pt}{0.119pt}}
\multiput(570.00,539.17)(61.262,21.000){2}{\rule{0.660pt}{0.400pt}}
\multiput(624.29,561.59)(-3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(629.14,560.17)(-23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){327}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-356.986,-165.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(247.00,401.58)(1.512,0.499){297}{\rule{1.308pt}{0.120pt}}
\multiput(247.00,400.17)(450.285,150.000){2}{\rule{0.654pt}{0.400pt}}
\multiput(689.29,551.58)(-3.206,0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(694.65,550.17)(-56.645,10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(628.36,559.93)(-2.883,-0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(633.18,560.17)(-45.180,-9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(580.67,550.93)(-2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(584.33,551.17)(-21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(559.02,544.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(561.01,545.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(505.00,519.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(505.00,518.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.04,564.92)(-1.069,-0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-111.022,-53.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(493.00,513.58)(1.069,0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(493.00,512.17)(111.022,53.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(602.82,564.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(604.41,565.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(601.00,563.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(601.00,562.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(522.00,527.58)(1.136,0.498){73}{\rule{1.005pt}{0.120pt}}
\multiput(522.00,526.17)(83.914,38.000){2}{\rule{0.503pt}{0.400pt}}
\put(606,564.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.82,564.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(604.41,565.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(601.00,563.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(601.00,562.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(545.96,538.92)(-1.091,-0.499){307}{\rule{0.972pt}{0.120pt}}
\multiput(547.98,539.17)(-335.982,-155.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.085,-0.499){317}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-344.992,-160.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(259.00,406.58)(1.085,0.499){317}{\rule{0.968pt}{0.120pt}}
\multiput(259.00,405.17)(344.992,160.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.07,564.92)(-1.064,-0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(604.04,565.17)(-53.036,-26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(551.00,540.58)(1.064,0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(551.00,539.17)(53.036,26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(602.06,564.92)(-1.065,-0.499){109}{\rule{0.950pt}{0.120pt}}
\multiput(604.03,565.17)(-117.028,-56.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(482.80,508.92)(-1.150,-0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(484.90,509.17)(-38.901,-18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(446.00,492.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(446.00,491.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(487.92,511.92)(-1.107,-0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(489.96,512.17)(-114.960,-53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(375.00,460.58)(1.135,0.497){59}{\rule{1.003pt}{0.120pt}}
\multiput(375.00,459.17)(67.918,31.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(445.00,491.58)(1.075,0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(445.00,490.17)(159.010,75.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.95,564.92)(-1.095,-0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-220.977,-102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(383.00,464.58)(1.109,0.499){165}{\rule{0.986pt}{0.120pt}}
\multiput(383.00,463.17)(183.954,84.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(564.94,546.92)(-1.099,-0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(566.97,547.17)(-201.971,-93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(365.00,455.58)(1.093,0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(365.00,454.17)(165.981,77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(528.94,530.92)(-1.101,-0.499){149}{\rule{0.979pt}{0.120pt}}
\multiput(530.97,531.17)(-164.968,-76.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(366.00,456.58)(1.092,0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(366.00,455.17)(237.981,110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-190.992,-89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(413.00,477.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(413.00,476.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(522.00,527.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(522.00,526.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.07,564.92)(-1.064,-0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(604.03,565.17)(-70.034,-34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(534.00,532.58)(1.064,0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(534.00,531.17)(70.034,34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){311}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(340.979,157.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(550.94,540.92)(-1.098,-0.499){255}{\rule{0.978pt}{0.120pt}}
\multiput(552.97,541.17)(-280.971,-129.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(272.00,413.58)(1.093,0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(272.00,412.17)(331.980,153.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.086,-0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-177.992,-83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(426.00,483.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(426.00,482.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(283.980,131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(498.00,516.58)(1.083,0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(498.00,515.17)(105.999,50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(395.00,469.58)(1.089,0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(395.00,468.17)(208.986,97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.26,564.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(604.13,565.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.94,555.92)(-1.099,-0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(585.97,556.17)(-201.971,-93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(384.00,464.58)(1.142,0.495){35}{\rule{1.005pt}{0.119pt}}
\multiput(384.00,463.17)(40.914,19.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(427.00,483.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(427.00,482.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(248.980,115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(458.90,498.92)(-1.114,-0.498){79}{\rule{0.988pt}{0.120pt}}
\multiput(460.95,499.17)(-88.950,-41.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(372.00,459.58)(1.095,0.499){211}{\rule{0.975pt}{0.120pt}}
\multiput(372.00,458.17)(231.977,107.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(459.00,498.58)(1.083,0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(459.00,497.17)(144.998,68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.26,564.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(604.13,565.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(595.97,561.92)(-1.091,-0.500){353}{\rule{0.972pt}{0.120pt}}
\multiput(597.98,562.17)(-385.983,-178.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.13,564.92)(-1.046,-0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(604.07,565.17)(-50.066,-25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(549.95,539.92)(-1.094,-0.499){297}{\rule{0.975pt}{0.120pt}}
\multiput(551.98,540.17)(-325.977,-150.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(221.71,389.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(223.86,390.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(162.990,76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(377.00,461.58)(1.105,0.499){201}{\rule{0.982pt}{0.120pt}}
\multiput(377.00,460.17)(222.961,102.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(602.00,563.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(602.00,562.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(602.05,564.92)(-1.067,-0.499){107}{\rule{0.951pt}{0.120pt}}
\multiput(604.03,565.17)(-115.026,-55.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(484.93,509.92)(-1.106,-0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(486.97,510.17)(-63.966,-30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(423.00,481.58)(1.078,0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(423.00,480.17)(181.005,85.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.093,-0.499){301}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-329.979,-152.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(270.03,412.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(272.02,413.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(212.00,385.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(212.00,384.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(252.00,403.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(252.00,402.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(302.00,426.58)(1.048,0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(302.00,425.17)(27.073,14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(326.99,438.92)(-1.085,-0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(329.00,439.17)(-116.996,-55.000){2}{\rule{0.483pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\multiput(212.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(310.00,430.58)(1.121,0.498){91}{\rule{0.994pt}{0.120pt}}
\multiput(310.00,429.17)(102.938,47.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(410.89,475.92)(-1.115,-0.499){113}{\rule{0.990pt}{0.120pt}}
\multiput(412.95,476.17)(-126.946,-58.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(286.00,419.58)(1.104,0.499){183}{\rule{0.982pt}{0.120pt}}
\multiput(286.00,418.17)(202.962,93.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(491.00,512.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(491.00,511.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(526.94,529.92)(-1.100,-0.499){181}{\rule{0.978pt}{0.120pt}}
\multiput(528.97,530.17)(-199.970,-92.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(324.99,437.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(326.99,438.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.500){323}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(354.974,163.000){2}{\rule{0.488pt}{0.400pt}}
\put(569,547.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(566.95,547.92)(-1.096,-0.500){325}{\rule{0.976pt}{0.120pt}}
\multiput(568.98,548.17)(-356.975,-164.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){153}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(167.983,78.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(377.93,461.92)(-1.104,-0.498){77}{\rule{0.980pt}{0.120pt}}
\multiput(379.97,462.17)(-85.966,-40.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(294.00,423.58)(1.099,0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(294.00,422.17)(201.971,93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(493.97,514.92)(-1.091,-0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(495.99,515.17)(-145.985,-68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(345.95,446.92)(-1.098,-0.499){123}{\rule{0.976pt}{0.120pt}}
\multiput(347.97,447.17)(-135.974,-63.000){2}{\rule{0.488pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\multiput(212.00,400.58)(1.188,0.500){329}{\rule{1.049pt}{0.120pt}}
\multiput(212.00,399.17)(391.822,166.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-273.988,-127.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(325.91,437.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(327.95,438.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(294.97,423.92)(-1.092,-0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(296.99,424.17)(-84.987,-40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(336.01,442.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(338.01,443.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(213.00,385.58)(1.070,0.498){73}{\rule{0.953pt}{0.120pt}}
\multiput(213.00,384.17)(79.023,38.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(294.00,423.58)(1.101,0.499){257}{\rule{0.980pt}{0.120pt}}
\multiput(294.00,422.17)(283.966,130.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(575.91,551.92)(-1.110,-0.498){91}{\rule{0.985pt}{0.120pt}}
\multiput(577.96,552.17)(-101.955,-47.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(473.73,506.58)(-0.559,0.499){267}{\rule{0.547pt}{0.120pt}}
\multiput(474.86,505.17)(-149.864,135.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(323.92,634.99)(-0.499,-1.691){137}{\rule{0.120pt}{1.449pt}}
\multiput(324.17,637.99)(-70.000,-232.993){2}{\rule{0.400pt}{0.724pt}}
\multiput(255.00,405.58)(1.097,0.499){289}{\rule{0.977pt}{0.120pt}}
\multiput(255.00,404.17)(317.973,146.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(575.00,551.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(575.00,550.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(602.04,564.92)(-1.070,-0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-94.021,-45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(505.96,519.92)(-1.094,-0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(507.98,520.17)(-281.979,-130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(221.71,389.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(223.86,390.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(331.96,447.92)(-5.453,-0.493){23}{\rule{4.346pt}{0.119pt}}
\multiput(340.98,448.17)(-128.979,-13.000){2}{\rule{2.173pt}{0.400pt}}
\multiput(212.00,436.58)(1.940,0.499){131}{\rule{1.646pt}{0.120pt}}
\multiput(212.00,435.17)(255.583,67.000){2}{\rule{0.823pt}{0.400pt}}
\multiput(466.94,501.92)(-1.099,-0.499){233}{\rule{0.978pt}{0.120pt}}
\multiput(468.97,502.17)(-256.970,-118.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(240.975,111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(450.95,494.92)(-1.096,-0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(452.97,495.17)(-240.975,-111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){289}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(315.984,146.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(530.00,531.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(530.00,530.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(538.03,534.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(540.01,535.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(447.93,492.92)(-1.102,-0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(449.96,493.17)(-237.964,-109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(212.00,384.17)(45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(259.00,407.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(259.00,406.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(298.99,425.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(300.99,426.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(277.00,415.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(277.00,414.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(295.00,423.58)(1.097,0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(295.00,422.17)(216.974,100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(509.97,521.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(511.98,522.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(429.00,484.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(429.00,483.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(443.92,490.92)(-1.105,-0.499){143}{\rule{0.982pt}{0.120pt}}
\multiput(445.96,491.17)(-158.961,-73.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(287.00,419.58)(1.069,0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(287.00,418.17)(96.024,46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(381.00,463.92)(-1.081,-0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(383.00,464.17)(-136.002,-64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(242.95,399.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(244.98,400.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(605,564.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(600.96,563.92)(-1.093,-0.500){357}{\rule{0.973pt}{0.120pt}}
\multiput(602.98,564.17)(-390.980,-180.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(212.00,384.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(253.00,404.58)(1.099,0.499){173}{\rule{0.977pt}{0.120pt}}
\multiput(253.00,403.17)(190.972,88.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(446.00,492.58)(1.159,0.495){31}{\rule{1.018pt}{0.119pt}}
\multiput(446.00,491.17)(36.888,17.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(480.87,507.92)(-1.122,-0.499){139}{\rule{0.996pt}{0.120pt}}
\multiput(482.93,508.17)(-156.933,-71.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(326.00,438.58)(1.097,0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(326.00,437.17)(249.973,115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(578.00,553.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(578.00,552.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-330.986,-153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(273.00,413.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(273.00,412.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(486.05,510.92)(-1.073,-0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(488.02,511.17)(-47.024,-23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(436.88,487.92)(-1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(438.94,488.17)(-26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(412.00,476.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(412.00,475.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(435.93,487.92)(-1.104,-0.499){145}{\rule{0.981pt}{0.120pt}}
\multiput(437.96,488.17)(-160.964,-74.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(273.05,413.92)(-1.073,-0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(275.02,414.17)(-47.024,-23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(228.00,392.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(228.00,391.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(260.00,407.58)(1.089,0.499){315}{\rule{0.970pt}{0.120pt}}
\multiput(260.00,406.17)(343.986,159.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-147.000,-69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(452.95,495.92)(-1.095,-0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(454.98,496.17)(-242.976,-112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.112,0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(212.00,384.17)(50.959,24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(265.00,409.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(265.00,408.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(336.00,442.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(336.00,441.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(355.97,451.92)(-1.091,-0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(357.99,452.17)(-145.985,-68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(344.03,446.92)(-1.072,-0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(346.02,447.17)(-122.017,-58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(224.00,390.58)(1.097,0.499){165}{\rule{0.976pt}{0.120pt}}
\multiput(224.00,389.17)(181.974,84.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(408.00,474.58)(1.094,0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(408.00,473.17)(82.983,39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(488.94,511.92)(-1.099,-0.499){253}{\rule{0.978pt}{0.120pt}}
\multiput(490.97,512.17)(-278.970,-128.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(0.981,0.499){243}{\rule{0.884pt}{0.120pt}}
\multiput(212.00,384.17)(239.166,123.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(453.00,508.58)(1.323,0.499){113}{\rule{1.155pt}{0.120pt}}
\multiput(453.00,507.17)(150.602,58.000){2}{\rule{0.578pt}{0.400pt}}
\multiput(602.06,564.92)(-1.065,-0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(604.03,565.17)(-85.031,-41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(514.95,523.92)(-1.096,-0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(516.97,524.17)(-286.975,-132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(230.00,393.58)(1.088,0.500){343}{\rule{0.969pt}{0.120pt}}
\multiput(230.00,392.17)(373.988,173.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){243}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-265.984,-123.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(338.00,443.58)(1.118,0.498){93}{\rule{0.992pt}{0.120pt}}
\multiput(338.00,442.17)(104.942,48.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(440.80,489.92)(-1.144,-0.498){69}{\rule{1.011pt}{0.120pt}}
\multiput(442.90,490.17)(-79.901,-36.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(358.95,453.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(360.98,454.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\put(328,438.67){\rule{0.964pt}{0.400pt}}
\multiput(328.00,438.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(332.00,440.58)(1.098,0.499){153}{\rule{0.977pt}{0.120pt}}
\multiput(332.00,439.17)(168.972,78.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(498.94,516.92)(-1.099,-0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(500.97,517.17)(-212.971,-98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(288.00,420.58)(1.123,0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(288.00,419.17)(55.940,26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(346.00,446.58)(1.095,0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(346.00,445.17)(220.977,102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(564.94,546.92)(-1.101,-0.499){109}{\rule{0.979pt}{0.120pt}}
\multiput(566.97,547.17)(-120.969,-56.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(446.58,492.00)(0.499,0.904){317}{\rule{0.120pt}{0.823pt}}
\multiput(445.17,492.00)(160.000,287.293){2}{\rule{0.400pt}{0.411pt}}
\multiput(604.92,767.00)(-0.497,-4.135){53}{\rule{0.120pt}{3.371pt}}
\multiput(605.17,774.00)(-28.000,-222.002){2}{\rule{0.400pt}{1.686pt}}
\multiput(573.88,550.92)(-1.123,-0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(575.94,551.17)(-55.940,-26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(515.96,524.92)(-1.094,-0.499){257}{\rule{0.974pt}{0.120pt}}
\multiput(517.98,525.17)(-281.979,-130.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(231.96,394.92)(-1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(233.98,395.17)(-21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){205}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(225.972,104.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(435.88,487.92)(-1.119,-0.498){67}{\rule{0.991pt}{0.120pt}}
\multiput(437.94,488.17)(-75.942,-35.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(357.98,452.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(359.99,453.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.500){347}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-378.985,-175.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(223.92,391.00)(-0.493,4.580){23}{\rule{0.119pt}{3.669pt}}
\multiput(224.17,391.00)(-13.000,108.384){2}{\rule{0.400pt}{1.835pt}}
\multiput(212.58,500.61)(0.497,-1.814){57}{\rule{0.120pt}{1.540pt}}
\multiput(211.17,503.80)(30.000,-104.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(242.00,399.58)(1.092,0.499){239}{\rule{0.973pt}{0.120pt}}
\multiput(242.00,398.17)(261.981,121.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(501.92,518.92)(-1.107,-0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(503.96,519.17)(-114.960,-53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(385.00,465.92)(-1.081,-0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(387.00,466.17)(-175.000,-82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(212.00,384.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(283.00,418.58)(1.100,0.499){241}{\rule{0.979pt}{0.120pt}}
\multiput(283.00,417.17)(265.969,122.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(546.95,538.92)(-1.095,-0.499){307}{\rule{0.975pt}{0.120pt}}
\multiput(548.98,539.17)(-336.977,-155.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){267}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(293.972,135.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(503.94,518.92)(-1.098,-0.499){267}{\rule{0.977pt}{0.120pt}}
\multiput(505.97,519.17)(-293.972,-135.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.062,0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(212.00,384.17)(21.057,11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(231.11,394.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(233.06,395.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){233}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-254.984,-118.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(344.85,446.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(346.92,447.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(335.98,442.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(337.99,443.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.083,0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(144.998,68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(359.00,453.58)(1.105,0.499){181}{\rule{0.983pt}{0.120pt}}
\multiput(359.00,452.17)(200.961,92.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(556.34,543.92)(-1.581,-0.499){215}{\rule{1.362pt}{0.120pt}}
\multiput(559.17,544.17)(-341.172,-109.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(218.00,436.58)(1.495,0.499){257}{\rule{1.294pt}{0.120pt}}
\multiput(218.00,435.17)(385.315,130.000){2}{\rule{0.647pt}{0.400pt}}
\multiput(602.05,564.92)(-1.068,-0.499){119}{\rule{0.952pt}{0.120pt}}
\multiput(604.02,565.17)(-128.023,-61.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(471.89,503.92)(-1.114,-0.499){149}{\rule{0.989pt}{0.120pt}}
\multiput(473.95,504.17)(-166.946,-76.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(307.00,429.58)(1.097,0.499){257}{\rule{0.977pt}{0.120pt}}
\multiput(307.00,428.17)(282.972,130.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(592.00,559.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(592.00,558.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,564.17){\rule{12.500pt}{0.400pt}}
\multiput(606.00,565.17)(36.056,-2.000){2}{\rule{6.250pt}{0.400pt}}
\multiput(668.00,562.92)(1.950,-0.496){37}{\rule{1.640pt}{0.119pt}}
\multiput(668.00,563.17)(73.596,-20.000){2}{\rule{0.820pt}{0.400pt}}
\multiput(734.09,544.58)(-3.202,0.496){41}{\rule{2.627pt}{0.120pt}}
\multiput(739.55,543.17)(-133.547,22.000){2}{\rule{1.314pt}{0.400pt}}
\multiput(606.00,564.92)(3.225,-0.498){103}{\rule{2.666pt}{0.120pt}}
\multiput(606.00,565.17)(334.466,-53.000){2}{\rule{1.333pt}{0.400pt}}
\multiput(934.75,513.58)(-3.309,0.496){39}{\rule{2.710pt}{0.119pt}}
\multiput(940.38,512.17)(-131.376,21.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(809.00,532.92)(3.340,-0.499){141}{\rule{2.761pt}{0.120pt}}
\multiput(809.00,533.17)(473.269,-72.000){2}{\rule{1.381pt}{0.400pt}}
\multiput(1282.71,460.92)(-1.471,-0.499){181}{\rule{1.274pt}{0.120pt}}
\multiput(1285.36,461.17)(-267.356,-92.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(1018.00,370.58)(1.471,0.499){181}{\rule{1.274pt}{0.120pt}}
\multiput(1018.00,369.17)(267.356,92.000){2}{\rule{0.637pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1274.92,462.59)(-3.994,0.488){13}{\rule{3.150pt}{0.117pt}}
\multiput(1281.46,461.17)(-54.462,8.000){2}{\rule{1.575pt}{0.400pt}}
\multiput(1227.00,468.93)(3.994,-0.488){13}{\rule{3.150pt}{0.117pt}}
\multiput(1227.00,469.17)(54.462,-8.000){2}{\rule{1.575pt}{0.400pt}}
\multiput(1284.08,460.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(1286.04,461.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1226.95,433.92)(-1.096,-0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(1228.98,434.17)(-218.976,-101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1010.00,334.58)(1.106,0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(1010.00,333.17)(94.962,44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(1102.98,376.92)(-1.088,-0.499){193}{\rule{0.969pt}{0.120pt}}
\multiput(1104.99,377.17)(-210.988,-98.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(159.999,75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1056.00,355.58)(1.086,0.499){211}{\rule{0.967pt}{0.120pt}}
\multiput(1056.00,354.17)(229.992,107.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(950.00,306.58)(1.089,0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(950.00,305.17)(330.986,153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1278.95,457.92)(-1.097,-0.498){93}{\rule{0.975pt}{0.120pt}}
\multiput(1280.98,458.17)(-102.976,-48.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1173.99,409.92)(-1.085,-0.499){259}{\rule{0.967pt}{0.120pt}}
\multiput(1175.99,410.17)(-281.993,-131.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(142.008,67.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1038.00,347.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1038.00,346.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1048.98,352.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1050.99,353.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(927.00,296.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(927.00,295.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(977.00,319.58)(1.088,0.499){229}{\rule{0.969pt}{0.120pt}}
\multiput(977.00,318.17)(249.989,116.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1224.96,433.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(1226.98,434.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1179.92,413.00)(-0.499,1.278){139}{\rule{0.120pt}{1.120pt}}
\multiput(1180.17,413.00)(-71.000,178.676){2}{\rule{0.400pt}{0.560pt}}
\multiput(1108.92,591.17)(-0.500,-0.727){429}{\rule{0.120pt}{0.681pt}}
\multiput(1109.17,592.59)(-216.000,-312.586){2}{\rule{0.400pt}{0.341pt}}
\multiput(894.00,280.58)(1.087,0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(264.990,123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1156.98,401.92)(-1.087,-0.499){231}{\rule{0.968pt}{0.120pt}}
\multiput(1158.99,402.17)(-251.990,-117.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(902.99,284.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(904.99,285.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(969.99,315.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(972.00,316.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){205}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(222.004,104.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1114.01,382.92)(-1.078,-0.499){205}{\rule{0.962pt}{0.120pt}}
\multiput(1116.00,383.17)(-222.004,-104.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(131.011,62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1027.00,342.58)(1.089,0.499){237}{\rule{0.970pt}{0.120pt}}
\multiput(1027.00,341.17)(258.987,120.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){205}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-223.988,-104.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1058.01,356.92)(-1.079,-0.499){153}{\rule{0.962pt}{0.120pt}}
\multiput(1060.00,357.17)(-166.004,-78.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(894.00,279.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,291.58)(1.089,0.499){247}{\rule{0.970pt}{0.120pt}}
\multiput(916.00,290.17)(269.986,125.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1183.97,414.92)(-1.089,-0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(1185.99,415.17)(-208.986,-97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(973.26,317.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(975.13,318.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(965.03,313.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(967.01,314.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1087.00,369.58)(1.082,0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(1087.00,368.17)(198.998,93.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-240.991,-112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1040.99,348.92)(-1.091,-0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(1042.99,349.17)(-49.994,-24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(988.71,324.93)(-1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(990.86,325.17)(-18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(972.00,317.58)(1.093,0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(972.00,316.17)(283.980,131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1253.99,446.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(1255.99,447.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1227.99,434.92)(-1.084,-0.499){309}{\rule{0.967pt}{0.120pt}}
\multiput(1229.99,435.17)(-335.994,-156.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(894.00,279.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(968.35,315.92)(-1.282,-0.497){59}{\rule{1.119pt}{0.120pt}}
\multiput(970.68,316.17)(-76.677,-31.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(894.00,286.58)(1.125,0.499){287}{\rule{0.999pt}{0.120pt}}
\multiput(894.00,285.17)(323.926,145.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1216.00,429.92)(-1.081,-0.499){299}{\rule{0.964pt}{0.120pt}}
\multiput(1218.00,430.17)(-324.000,-151.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(172.999,81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1064.16,359.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1066.58,360.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1057.14,356.92)(-1.045,-0.497){49}{\rule{0.931pt}{0.120pt}}
\multiput(1059.07,357.17)(-52.068,-26.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1002.98,330.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(1004.99,331.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1000.00,329.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(1002.00,330.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.085,-0.499){247}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-268.993,-125.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1012.98,335.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(1014.99,336.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(904.00,285.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(904.00,284.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1036.82,346.92)(-1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(1038.91,347.17)(-31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1003.00,331.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(1005.00,332.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(961.95,312.92)(-1.099,-0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(963.98,313.17)(-67.976,-32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(896.00,282.58)(1.096,0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(896.00,281.17)(240.975,111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1134.98,391.92)(-1.086,-0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(1136.99,392.17)(-242.992,-113.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(127.994,60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1019.91,338.92)(-1.111,-0.498){81}{\rule{0.986pt}{0.120pt}}
\multiput(1021.95,339.17)(-90.954,-42.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(927.17,296.92)(-1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(929.09,297.17)(-35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.500){333}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(361.994,168.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1253.97,446.92)(-1.089,-0.499){225}{\rule{0.970pt}{0.120pt}}
\multiput(1255.99,447.17)(-245.986,-114.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1010.00,334.58)(1.089,0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(1010.00,333.17)(62.994,30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1071.01,362.92)(-1.079,-0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(1073.00,363.17)(-179.004,-84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(894.00,279.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(922.00,294.58)(1.090,0.500){333}{\rule{0.971pt}{0.120pt}}
\multiput(922.00,293.17)(363.984,168.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.065,0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(894.00,279.17)(85.031,41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(981.00,321.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(981.00,320.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\put(1150,399.17){\rule{1.100pt}{0.400pt}}
\multiput(1150.00,398.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1155.00,401.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(1155.00,400.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1231.00,436.92)(-1.080,-0.499){313}{\rule{0.963pt}{0.120pt}}
\multiput(1233.00,437.17)(-339.001,-158.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){191}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(207.004,97.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1099.01,375.92)(-1.079,-0.499){191}{\rule{0.962pt}{0.120pt}}
\multiput(1101.00,376.17)(-207.004,-97.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.055,0.497){57}{\rule{0.940pt}{0.120pt}}
\multiput(894.00,279.17)(61.049,30.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(953.10,308.92)(-1.055,-0.497){57}{\rule{0.940pt}{0.120pt}}
\multiput(955.05,309.17)(-61.049,-30.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(894.00,280.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(971.00,316.58)(1.084,0.499){215}{\rule{0.966pt}{0.120pt}}
\multiput(971.00,315.17)(233.995,109.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1203.00,423.92)(-1.080,-0.499){287}{\rule{0.963pt}{0.120pt}}
\multiput(1205.00,424.17)(-311.000,-145.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){197}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(213.999,100.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1105.98,378.92)(-1.087,-0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(1107.99,379.17)(-175.990,-82.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(932.00,298.58)(1.087,0.499){311}{\rule{0.969pt}{0.120pt}}
\multiput(932.00,297.17)(338.989,157.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1268.99,453.92)(-1.084,-0.500){347}{\rule{0.966pt}{0.120pt}}
\multiput(1270.99,454.17)(-376.994,-175.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){197}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(213.007,100.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1109.00,380.58)(1.114,0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(1109.00,379.17)(59.954,28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1166.95,406.92)(-1.096,-0.499){147}{\rule{0.975pt}{0.120pt}}
\multiput(1168.98,407.17)(-161.977,-75.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1007.00,333.58)(1.094,0.499){171}{\rule{0.974pt}{0.120pt}}
\multiput(1007.00,332.17)(187.979,87.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1193.08,418.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1195.04,419.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1173.90,409.92)(-1.115,-0.497){61}{\rule{0.988pt}{0.120pt}}
\multiput(1175.95,410.17)(-68.950,-32.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1107.00,379.58)(1.092,0.499){163}{\rule{0.972pt}{0.120pt}}
\multiput(1107.00,378.17)(178.982,83.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.088,-0.499){307}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-334.987,-155.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(947.08,305.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(949.04,306.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(188.000,88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1080.00,366.92)(-1.081,-0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(1082.00,367.17)(-188.000,-88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(964.00,313.58)(1.092,0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(964.00,312.17)(226.982,105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1193.58,418.00)(0.494,1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(1192.17,418.00)(14.000,32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1204.92,451.92)(-0.499,-0.498){103}{\rule{0.500pt}{0.120pt}}
\multiput(1205.96,452.17)(-51.962,-53.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1149.99,398.92)(-1.085,-0.499){237}{\rule{0.967pt}{0.120pt}}
\multiput(1151.99,399.17)(-257.994,-120.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(999.98,329.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(1001.99,330.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(941.00,302.58)(1.083,0.499){289}{\rule{0.966pt}{0.120pt}}
\multiput(941.00,301.17)(313.996,146.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1250.68,446.92)(-1.783,-0.499){173}{\rule{1.523pt}{0.120pt}}
\multiput(1253.84,447.17)(-309.840,-88.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(942.92,356.43)(-0.498,-0.952){75}{\rule{0.120pt}{0.859pt}}
\multiput(943.17,358.22)(-39.000,-72.217){2}{\rule{0.400pt}{0.429pt}}
\multiput(905.00,286.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(905.00,285.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1049.00,352.58)(1.091,0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(1049.00,351.17)(132.985,62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1179.99,412.92)(-1.083,-0.499){265}{\rule{0.966pt}{0.120pt}}
\multiput(1182.00,413.17)(-287.996,-134.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.500){357}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(386.998,180.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1279.00,458.92)(-1.081,-0.500){357}{\rule{0.964pt}{0.120pt}}
\multiput(1281.00,459.17)(-386.998,-180.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(90.997,43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(987.00,323.58)(1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(987.00,322.17)(45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1034.00,345.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1034.00,344.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1048.00,351.58)(1.076,0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(1048.00,350.17)(116.011,55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1162.00,404.92)(-1.082,-0.499){209}{\rule{0.964pt}{0.120pt}}
\multiput(1164.00,405.17)(-226.999,-106.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(933.01,298.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(935.01,299.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.037,0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(894.00,279.17)(35.086,18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(931.58,298.00)(0.499,0.688){253}{\rule{0.120pt}{0.650pt}}
\multiput(930.17,298.00)(128.000,174.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1057.92,471.63)(-0.500,-0.588){327}{\rule{0.120pt}{0.570pt}}
\multiput(1058.17,472.82)(-165.000,-192.816){2}{\rule{0.400pt}{0.285pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(116.996,55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1008.95,333.92)(-1.099,-0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(1010.97,334.17)(-100.973,-47.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(910.00,288.58)(1.087,0.500){345}{\rule{0.969pt}{0.120pt}}
\multiput(910.00,287.17)(375.989,174.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(1285.98,461.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1125.01,387.92)(-1.079,-0.499){215}{\rule{0.962pt}{0.120pt}}
\multiput(1127.00,388.17)(-233.003,-109.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(122.017,58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1014.03,336.92)(-1.072,-0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(1016.02,337.17)(-122.017,-58.000){2}{\rule{0.478pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(894.00,279.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(992.00,325.58)(1.084,0.499){239}{\rule{0.966pt}{0.120pt}}
\multiput(992.00,324.17)(259.995,121.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1249.98,444.92)(-1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(1251.99,445.17)(-151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1100.00,375.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1100.00,374.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1117.00,383.92)(-1.083,-0.499){207}{\rule{0.965pt}{0.120pt}}
\multiput(1119.00,384.17)(-224.998,-105.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1040.95,348.92)(-1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(1042.97,349.17)(-43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(995.03,327.92)(-1.075,-0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(997.01,328.17)(-103.013,-49.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){287}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(311.995,145.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1203.97,423.92)(-1.089,-0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(1205.99,424.17)(-221.987,-103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(984.00,322.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(984.00,321.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1197.98,420.92)(-1.086,-0.499){281}{\rule{0.968pt}{0.120pt}}
\multiput(1199.99,421.17)(-305.992,-142.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.079,0.499){191}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(207.004,97.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1099.01,375.92)(-1.079,-0.499){191}{\rule{0.962pt}{0.120pt}}
\multiput(1101.00,376.17)(-207.004,-97.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(155.007,73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1051.00,353.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1051.00,352.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1058.01,356.92)(-1.079,-0.499){153}{\rule{0.962pt}{0.120pt}}
\multiput(1060.00,357.17)(-166.004,-78.000){2}{\rule{0.481pt}{0.400pt}}
\put(892,279.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(892.00,281.58)(1.108,0.499){203}{\rule{0.985pt}{0.120pt}}
\multiput(892.00,280.17)(225.955,103.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(1115.98,382.92)(-1.088,-0.499){205}{\rule{0.969pt}{0.120pt}}
\multiput(1117.99,383.17)(-223.988,-104.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.85,460.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1285.92,461.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1266.06,452.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(1268.03,453.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1231.99,436.92)(-1.091,-0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(1233.99,437.17)(-49.994,-24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1178.98,412.92)(-1.390,-0.499){247}{\rule{1.210pt}{0.120pt}}
\multiput(1181.49,413.17)(-344.488,-125.000){2}{\rule{0.605pt}{0.400pt}}
\put(837,287.67){\rule{2.168pt}{0.400pt}}
\multiput(837.00,288.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(837.71,288.58)(-2.392,0.497){59}{\rule{1.997pt}{0.120pt}}
\multiput(841.86,287.17)(-142.856,31.000){2}{\rule{0.998pt}{0.400pt}}
\multiput(699.00,319.58)(1.586,0.499){145}{\rule{1.365pt}{0.120pt}}
\multiput(699.00,318.17)(231.167,74.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(933.58,393.00)(0.499,0.696){125}{\rule{0.120pt}{0.656pt}}
\multiput(932.17,393.00)(64.000,87.638){2}{\rule{0.400pt}{0.328pt}}
\multiput(997.58,464.03)(0.494,-5.418){25}{\rule{0.119pt}{4.329pt}}
\multiput(996.17,473.02)(14.000,-139.016){2}{\rule{0.400pt}{2.164pt}}
\multiput(1006.99,332.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(1008.99,333.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(882.89,280.58)(-3.248,0.498){65}{\rule{2.676pt}{0.120pt}}
\multiput(888.44,279.17)(-213.445,34.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(675.00,314.58)(4.219,0.498){91}{\rule{3.453pt}{0.120pt}}
\multiput(675.00,313.17)(386.833,47.000){2}{\rule{1.727pt}{0.400pt}}
\multiput(1064.85,359.92)(-1.127,-0.499){141}{\rule{1.000pt}{0.120pt}}
\multiput(1066.92,360.17)(-159.924,-72.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(881.89,289.59)(-7.824,0.488){13}{\rule{6.050pt}{0.117pt}}
\multiput(894.44,288.17)(-106.443,8.000){2}{\rule{3.025pt}{0.400pt}}
\multiput(788.00,295.92)(3.174,-0.495){31}{\rule{2.594pt}{0.119pt}}
\multiput(788.00,296.17)(100.616,-17.000){2}{\rule{1.297pt}{0.400pt}}
\multiput(894.00,280.58)(0.811,0.500){341}{\rule{0.749pt}{0.120pt}}
\multiput(894.00,279.17)(277.446,172.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(1170.52,452.58)(-0.621,0.497){63}{\rule{0.597pt}{0.120pt}}
\multiput(1171.76,451.17)(-39.761,33.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(1128.36,483.92)(-0.972,-0.499){203}{\rule{0.877pt}{0.120pt}}
\multiput(1130.18,484.17)(-198.180,-103.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(927.27,380.92)(-1.302,-0.499){151}{\rule{1.139pt}{0.120pt}}
\multiput(929.64,381.17)(-197.636,-77.000){2}{\rule{0.569pt}{0.400pt}}
\multiput(732.00,303.92)(4.951,-0.495){33}{\rule{3.989pt}{0.119pt}}
\multiput(732.00,304.17)(166.721,-18.000){2}{\rule{1.994pt}{0.400pt}}
\multiput(907.58,287.00)(0.499,1.866){117}{\rule{0.120pt}{1.587pt}}
\multiput(906.17,287.00)(60.000,219.707){2}{\rule{0.400pt}{0.793pt}}
\multiput(963.99,508.92)(-0.781,-0.500){385}{\rule{0.725pt}{0.120pt}}
\multiput(965.50,509.17)(-301.496,-194.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(664.00,316.61)(49.803,0.447){3}{\rule{29.967pt}{0.108pt}}
\multiput(664.00,315.17)(161.803,3.000){2}{\rule{14.983pt}{0.400pt}}
\multiput(836.44,319.58)(-16.028,0.491){17}{\rule{12.420pt}{0.118pt}}
\multiput(862.22,318.17)(-282.222,10.000){2}{\rule{6.210pt}{0.400pt}}
\multiput(580.00,329.58)(0.878,0.499){209}{\rule{0.802pt}{0.120pt}}
\multiput(580.00,328.17)(184.336,106.000){2}{\rule{0.401pt}{0.400pt}}
\multiput(764.95,421.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(765.17,428.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(763.00,410.92)(2.413,-0.494){27}{\rule{1.993pt}{0.119pt}}
\multiput(763.00,411.17)(66.863,-15.000){2}{\rule{0.997pt}{0.400pt}}
\multiput(830.10,395.92)(-1.051,-0.498){101}{\rule{0.938pt}{0.120pt}}
\multiput(832.05,396.17)(-107.052,-52.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(725.00,345.58)(0.701,0.497){57}{\rule{0.660pt}{0.120pt}}
\multiput(725.00,344.17)(40.630,30.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(765.92,375.00)(-0.495,1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(766.17,375.00)(-18.000,36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(749.58,410.65)(0.499,-0.885){135}{\rule{0.120pt}{0.807pt}}
\multiput(748.17,412.32)(69.000,-120.325){2}{\rule{0.400pt}{0.404pt}}
\multiput(818.58,292.00)(0.499,0.683){243}{\rule{0.120pt}{0.646pt}}
\multiput(817.17,292.00)(123.000,166.658){2}{\rule{0.400pt}{0.323pt}}
\multiput(939.93,454.23)(-0.489,-1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(940.17,457.12)(-9.000,-26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(917.75,431.58)(-4.260,0.494){27}{\rule{3.433pt}{0.119pt}}
\multiput(924.87,430.17)(-117.874,15.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(807.00,446.58)(2.677,0.496){45}{\rule{2.217pt}{0.120pt}}
\multiput(807.00,445.17)(122.399,24.000){2}{\rule{1.108pt}{0.400pt}}
\multiput(918.76,468.92)(-4.573,-0.494){25}{\rule{3.671pt}{0.119pt}}
\multiput(926.38,469.17)(-117.380,-14.000){2}{\rule{1.836pt}{0.400pt}}
\multiput(807.92,451.69)(-0.497,-1.181){49}{\rule{0.120pt}{1.038pt}}
\multiput(808.17,453.84)(-26.000,-58.845){2}{\rule{0.400pt}{0.519pt}}
\multiput(783.00,395.58)(1.095,0.499){211}{\rule{0.975pt}{0.120pt}}
\multiput(783.00,394.17)(231.977,107.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(983.10,500.92)(-10.284,-0.495){33}{\rule{8.167pt}{0.119pt}}
\multiput(1000.05,501.17)(-346.050,-18.000){2}{\rule{4.083pt}{0.400pt}}
\multiput(654.00,484.58)(0.718,0.498){103}{\rule{0.674pt}{0.120pt}}
\multiput(654.00,483.17)(74.602,53.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(730.00,535.92)(4.016,-0.498){85}{\rule{3.291pt}{0.120pt}}
\multiput(730.00,536.17)(344.170,-44.000){2}{\rule{1.645pt}{0.400pt}}
\multiput(1081.00,491.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(1081.00,492.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1119.71,485.58)(-3.291,0.498){103}{\rule{2.719pt}{0.120pt}}
\multiput(1125.36,484.17)(-341.357,53.000){2}{\rule{1.359pt}{0.400pt}}
\multiput(782.92,535.46)(-0.499,-0.639){177}{\rule{0.120pt}{0.611pt}}
\multiput(783.17,536.73)(-90.000,-113.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(694.00,421.92)(2.134,-0.499){117}{\rule{1.800pt}{0.120pt}}
\multiput(694.00,422.17)(251.264,-60.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(947.92,363.00)(-0.499,1.215){129}{\rule{0.120pt}{1.070pt}}
\multiput(948.17,363.00)(-66.000,157.780){2}{\rule{0.400pt}{0.535pt}}
\multiput(871.86,523.58)(-3.312,0.493){23}{\rule{2.685pt}{0.119pt}}
\multiput(877.43,522.17)(-78.428,13.000){2}{\rule{1.342pt}{0.400pt}}
\put(786,536.17){\rule{2.700pt}{0.400pt}}
\multiput(793.40,535.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(774.52,538.59)(-3.564,0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(780.26,537.17)(-34.258,6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(734.63,544.58)(-3.414,0.491){17}{\rule{2.740pt}{0.118pt}}
\multiput(740.31,543.17)(-60.313,10.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(670.64,552.92)(-2.718,-0.497){59}{\rule{2.255pt}{0.120pt}}
\multiput(675.32,553.17)(-162.320,-31.000){2}{\rule{1.127pt}{0.400pt}}
\multiput(513.00,523.58)(14.175,0.492){19}{\rule{11.045pt}{0.118pt}}
\multiput(513.00,522.17)(278.075,11.000){2}{\rule{5.523pt}{0.400pt}}
\multiput(806.88,532.92)(-2.023,-0.499){295}{\rule{1.716pt}{0.120pt}}
\multiput(810.44,533.17)(-598.438,-149.000){2}{\rule{0.858pt}{0.400pt}}
\multiput(212.00,385.58)(2.279,0.499){281}{\rule{1.920pt}{0.120pt}}
\multiput(212.00,384.17)(642.016,142.000){2}{\rule{0.960pt}{0.400pt}}
\multiput(850.00,525.92)(-2.292,-0.499){155}{\rule{1.928pt}{0.120pt}}
\multiput(854.00,526.17)(-356.999,-79.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(497.00,446.92)(0.873,-0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(497.00,447.17)(17.358,-11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(513.49,435.92)(-0.630,-0.498){97}{\rule{0.604pt}{0.120pt}}
\multiput(514.75,436.17)(-61.746,-50.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(453.00,387.58)(1.515,0.499){233}{\rule{1.310pt}{0.120pt}}
\multiput(453.00,386.17)(354.281,118.000){2}{\rule{0.655pt}{0.400pt}}
\multiput(766.67,503.92)(-13.303,-0.493){23}{\rule{10.438pt}{0.119pt}}
\multiput(788.33,504.17)(-314.334,-13.000){2}{\rule{5.219pt}{0.400pt}}
\multiput(474.00,490.92)(13.724,-0.497){57}{\rule{10.953pt}{0.120pt}}
\multiput(474.00,491.17)(791.266,-30.000){2}{\rule{5.477pt}{0.400pt}}
\multiput(1193.15,460.93)(-30.012,-0.488){13}{\rule{22.850pt}{0.117pt}}
\multiput(1240.57,461.17)(-407.574,-8.000){2}{\rule{11.425pt}{0.400pt}}
\multiput(741.81,452.93)(-28.630,-0.489){15}{\rule{21.967pt}{0.118pt}}
\multiput(787.41,453.17)(-446.407,-9.000){2}{\rule{10.983pt}{0.400pt}}
\multiput(341.00,443.92)(1.081,-0.499){199}{\rule{0.963pt}{0.120pt}}
\multiput(341.00,444.17)(216.000,-101.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(544.53,344.58)(-4.263,0.498){79}{\rule{3.485pt}{0.120pt}}
\multiput(551.77,343.17)(-339.766,41.000){2}{\rule{1.743pt}{0.400pt}}
\multiput(212.00,385.58)(2.734,0.499){187}{\rule{2.281pt}{0.120pt}}
\multiput(212.00,384.17)(513.266,95.000){2}{\rule{1.141pt}{0.400pt}}
\multiput(730.58,480.00)(0.497,1.005){59}{\rule{0.120pt}{0.900pt}}
\multiput(729.17,480.00)(31.000,60.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(730.03,542.58)(-9.565,0.491){17}{\rule{7.460pt}{0.118pt}}
\multiput(745.52,541.17)(-168.516,10.000){2}{\rule{3.730pt}{0.400pt}}
\multiput(577.00,550.92)(1.852,-0.499){147}{\rule{1.577pt}{0.120pt}}
\multiput(577.00,551.17)(273.726,-75.000){2}{\rule{0.789pt}{0.400pt}}
\multiput(846.54,477.58)(-2.136,0.498){71}{\rule{1.797pt}{0.120pt}}
\multiput(850.27,476.17)(-153.270,37.000){2}{\rule{0.899pt}{0.400pt}}
\multiput(695.92,514.00)(-0.494,1.452){25}{\rule{0.119pt}{1.243pt}}
\multiput(696.17,514.00)(-14.000,37.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(679.32,552.92)(-0.984,-0.499){109}{\rule{0.886pt}{0.120pt}}
\multiput(681.16,553.17)(-108.162,-56.000){2}{\rule{0.443pt}{0.400pt}}
\multiput(573.00,496.92)(2.734,-0.499){127}{\rule{2.278pt}{0.120pt}}
\multiput(573.00,497.17)(349.271,-65.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(921.27,433.58)(-1.602,0.499){209}{\rule{1.379pt}{0.120pt}}
\multiput(924.14,432.17)(-336.137,106.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(588.58,536.81)(0.498,-0.533){85}{\rule{0.120pt}{0.527pt}}
\multiput(587.17,537.91)(44.000,-45.906){2}{\rule{0.400pt}{0.264pt}}
\multiput(627.33,492.58)(-1.288,0.498){75}{\rule{1.126pt}{0.120pt}}
\multiput(629.66,491.17)(-97.664,39.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(532.00,531.58)(1.062,0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(532.00,530.17)(72.037,35.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(606.00,564.92)(3.113,-0.493){23}{\rule{2.531pt}{0.119pt}}
\multiput(606.00,565.17)(73.747,-13.000){2}{\rule{1.265pt}{0.400pt}}
\multiput(678.92,551.92)(-1.709,-0.499){173}{\rule{1.464pt}{0.120pt}}
\multiput(681.96,552.17)(-296.962,-88.000){2}{\rule{0.732pt}{0.400pt}}
\multiput(385.00,465.58)(1.318,0.499){143}{\rule{1.152pt}{0.120pt}}
\multiput(385.00,464.17)(189.609,73.000){2}{\rule{0.576pt}{0.400pt}}
\multiput(574.82,536.92)(-0.529,-0.498){97}{\rule{0.524pt}{0.120pt}}
\multiput(575.91,537.17)(-51.912,-50.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(517.72,488.58)(-1.797,0.494){27}{\rule{1.513pt}{0.119pt}}
\multiput(520.86,487.17)(-49.859,15.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(471.00,503.58)(1.074,0.499){123}{\rule{0.957pt}{0.120pt}}
\multiput(471.00,502.17)(133.013,63.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.58,549.36)(0.493,-5.017){23}{\rule{0.119pt}{4.008pt}}
\multiput(605.17,557.68)(13.000,-118.682){2}{\rule{0.400pt}{2.004pt}}
\multiput(616.75,439.58)(-0.551,0.499){173}{\rule{0.541pt}{0.120pt}}
\multiput(617.88,438.17)(-95.877,88.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(522.00,527.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(522.00,526.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(606.00,564.92)(3.201,-0.498){71}{\rule{2.641pt}{0.120pt}}
\multiput(606.00,565.17)(229.519,-37.000){2}{\rule{1.320pt}{0.400pt}}
\multiput(830.04,529.58)(-3.201,0.498){71}{\rule{2.641pt}{0.120pt}}
\multiput(835.52,528.17)(-229.519,37.000){2}{\rule{1.320pt}{0.400pt}}
\multiput(602.01,564.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(604.00,565.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(573.97,551.92)(-1.089,-0.499){271}{\rule{0.970pt}{0.120pt}}
\multiput(575.99,552.17)(-295.987,-137.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(280.00,416.58)(1.326,0.499){281}{\rule{1.159pt}{0.120pt}}
\multiput(280.00,415.17)(373.594,142.000){2}{\rule{0.580pt}{0.400pt}}
\multiput(645.21,558.59)(-3.267,0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(650.60,557.17)(-44.604,8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-264.990,-123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(339.00,443.58)(1.087,0.499){243}{\rule{0.968pt}{0.120pt}}
\multiput(339.00,442.17)(264.990,123.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(606.00,564.92)(1.472,-0.498){83}{\rule{1.272pt}{0.120pt}}
\multiput(606.00,565.17)(123.360,-43.000){2}{\rule{0.636pt}{0.400pt}}
\multiput(726.72,523.58)(-1.472,0.498){83}{\rule{1.272pt}{0.120pt}}
\multiput(729.36,522.17)(-123.360,43.000){2}{\rule{0.636pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.13,564.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(604.06,565.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(581.00,554.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(581.00,553.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(601.99,564.92)(-1.085,-0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-116.996,-55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(487.00,511.58)(1.085,0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(487.00,510.17)(116.996,55.000){2}{\rule{0.483pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-208.986,-97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(390.98,467.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(392.99,468.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(245.00,400.58)(1.089,0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(245.00,399.17)(330.986,153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(578.00,553.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(578.00,552.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(604,564.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,565.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(602.92,564.00)(-0.494,6.643){29}{\rule{0.119pt}{5.300pt}}
\multiput(603.17,564.00)(-16.000,197.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(588.58,752.58)(0.495,-5.831){33}{\rule{0.119pt}{4.678pt}}
\multiput(587.17,762.29)(18.000,-196.291){2}{\rule{0.400pt}{2.339pt}}
\multiput(602.03,564.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(514.00,523.58)(1.074,0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(514.00,522.17)(90.016,43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-118.013,-56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(481.90,508.92)(-1.114,-0.499){141}{\rule{0.989pt}{0.120pt}}
\multiput(483.95,509.17)(-157.948,-72.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(322.01,436.92)(-1.079,-0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(324.01,437.17)(-112.007,-53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(338.00,443.58)(1.132,0.497){53}{\rule{1.000pt}{0.120pt}}
\multiput(338.00,442.17)(60.924,28.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(401.00,471.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(401.00,470.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(604.92,566.00)(-0.497,3.783){51}{\rule{0.120pt}{3.093pt}}
\multiput(605.17,566.00)(-27.000,195.581){2}{\rule{0.400pt}{1.546pt}}
\multiput(577.92,765.15)(-0.500,-0.733){423}{\rule{0.120pt}{0.686pt}}
\multiput(578.17,766.58)(-213.000,-310.576){2}{\rule{0.400pt}{0.343pt}}
\multiput(362.00,454.92)(-1.082,-0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(364.00,455.17)(-147.000,-69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(217.00,387.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(217.00,386.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(327.00,438.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(327.00,437.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.088,-0.500){341}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-371.987,-172.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(227.90,392.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(229.95,393.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){227}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(250.966,115.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(465.00,500.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(465.00,499.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(517.96,525.92)(-1.093,-0.499){281}{\rule{0.973pt}{0.120pt}}
\multiput(519.98,526.17)(-307.980,-142.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(286.975,132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(501.00,517.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(501.00,516.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(540.95,535.92)(-1.096,-0.499){301}{\rule{0.976pt}{0.120pt}}
\multiput(542.97,536.17)(-330.974,-152.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){275}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(302.971,139.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(512.89,522.92)(-1.119,-0.497){59}{\rule{0.990pt}{0.120pt}}
\multiput(514.94,523.17)(-66.945,-31.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(443.96,491.92)(-1.094,-0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(445.98,492.17)(-233.978,-108.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(305.01,428.92)(-1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(307.00,429.17)(-95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.500){341}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(372.982,172.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(582.99,555.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(585.00,556.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(494.00,514.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(494.00,513.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){189}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-206.985,-96.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(397.00,470.58)(1.090,0.499){189}{\rule{0.971pt}{0.120pt}}
\multiput(397.00,469.17)(206.985,96.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){229}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-250.982,-116.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(353.00,450.58)(1.160,0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(353.00,449.17)(43.883,20.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(399.00,470.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(399.00,469.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(507.06,520.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(509.03,521.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(490.01,512.92)(-1.081,-0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(492.00,513.17)(-82.004,-39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(405.88,473.92)(-1.119,-0.498){67}{\rule{0.991pt}{0.120pt}}
\multiput(407.94,474.17)(-75.942,-35.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(327.96,438.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(329.98,439.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(220.977,102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(430.92,485.92)(-1.106,-0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(432.96,486.17)(-94.962,-44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(338.00,443.58)(1.105,0.499){133}{\rule{0.982pt}{0.120pt}}
\multiput(338.00,442.17)(147.961,68.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(483.95,509.92)(-1.097,-0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(485.97,510.17)(-273.974,-126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){149}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(163.979,76.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(373.93,459.92)(-1.104,-0.498){87}{\rule{0.980pt}{0.120pt}}
\multiput(375.97,460.17)(-96.966,-45.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(279.00,416.58)(1.091,0.499){297}{\rule{0.972pt}{0.120pt}}
\multiput(279.00,415.17)(324.983,150.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-260.988,-121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(338.85,443.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(340.92,444.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(303.00,427.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(305.00,428.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(553.97,564.92)(-16.049,-0.492){21}{\rule{12.533pt}{0.119pt}}
\multiput(579.99,565.17)(-346.986,-12.000){2}{\rule{6.267pt}{0.400pt}}
\multiput(231.92,540.22)(-0.496,-4.085){39}{\rule{0.119pt}{3.319pt}}
\multiput(232.17,547.11)(-21.000,-162.111){2}{\rule{0.400pt}{1.660pt}}
\multiput(212.00,385.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(266.00,410.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(266.00,409.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(331.07,440.92)(-1.064,-0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(333.04,441.17)(-53.036,-26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(275.94,414.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(277.97,415.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(244.978,113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(457.92,498.00)(-0.499,1.442){125}{\rule{0.120pt}{1.250pt}}
\multiput(458.17,498.00)(-64.000,181.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(393.92,678.89)(-0.500,-0.812){363}{\rule{0.120pt}{0.749pt}}
\multiput(394.17,680.45)(-183.000,-295.445){2}{\rule{0.400pt}{0.375pt}}
\multiput(212.00,385.58)(1.102,0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(239.966,110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(449.93,493.92)(-1.102,-0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(451.97,494.17)(-239.966,-110.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(212.00,384.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(227.00,392.58)(1.090,0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(227.00,391.17)(110.988,52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(335.98,442.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(337.99,443.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(335.98,442.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(337.99,443.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){271}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(297.974,137.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(507.96,520.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(509.98,521.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(424.91,482.92)(-1.111,-0.497){63}{\rule{0.985pt}{0.120pt}}
\multiput(426.96,483.17)(-70.956,-33.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(356.00,451.58)(1.139,0.496){43}{\rule{1.004pt}{0.120pt}}
\multiput(356.00,450.17)(49.915,23.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(403.85,472.92)(-1.130,-0.498){77}{\rule{1.000pt}{0.120pt}}
\multiput(405.92,473.17)(-87.924,-40.000){2}{\rule{0.500pt}{0.400pt}}
\put(316,432.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,433.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(316.00,433.58)(1.089,0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(316.00,432.17)(62.994,30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(377.05,461.92)(-1.068,-0.498){75}{\rule{0.951pt}{0.120pt}}
\multiput(379.03,462.17)(-81.026,-39.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(298.00,424.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(298.00,423.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(388.00,466.58)(1.101,0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(388.00,465.17)(186.968,86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(572.96,550.92)(-1.094,-0.500){331}{\rule{0.974pt}{0.120pt}}
\multiput(574.98,551.17)(-362.978,-167.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(212.00,384.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(246.99,401.92)(-1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(248.99,402.17)(-36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.097,0.499){311}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(341.973,157.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(551.95,540.92)(-1.097,-0.499){311}{\rule{0.976pt}{0.120pt}}
\multiput(553.97,541.17)(-341.973,-157.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(223.971,103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(433.94,486.92)(-1.099,-0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(435.97,487.17)(-223.971,-103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.129,0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(212.00,384.17)(35.937,17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(245.87,400.92)(-1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(247.94,401.17)(-35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(369.00,457.58)(1.115,0.497){61}{\rule{0.988pt}{0.120pt}}
\multiput(369.00,456.17)(68.950,32.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(435.95,487.92)(-1.098,-0.499){133}{\rule{0.976pt}{0.120pt}}
\multiput(437.97,488.17)(-146.973,-68.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(286.87,419.92)(-1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(288.94,420.17)(-35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(253.00,404.58)(1.115,0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(253.00,403.17)(39.957,19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(293.93,423.00)(-0.489,7.252){15}{\rule{0.118pt}{5.656pt}}
\multiput(294.17,423.00)(-9.000,113.262){2}{\rule{0.400pt}{2.828pt}}
\multiput(286.00,546.92)(0.844,-0.499){143}{\rule{0.774pt}{0.120pt}}
\multiput(286.00,547.17)(121.394,-73.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(404.93,473.92)(-1.103,-0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(406.96,474.17)(-193.964,-89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(213.00,386.58)(1.096,0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(213.00,385.17)(286.975,132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(497.96,516.92)(-1.091,-0.499){263}{\rule{0.972pt}{0.120pt}}
\multiput(499.98,517.17)(-287.982,-133.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(151.992,71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(361.99,454.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(364.00,455.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(260.00,407.58)(1.097,0.499){289}{\rule{0.977pt}{0.120pt}}
\multiput(260.00,406.17)(317.973,146.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(580.00,553.58)(1.012,0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(580.00,552.17)(24.132,13.000){2}{\rule{0.450pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){349}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-380.986,-176.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(218.93,388.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(220.97,389.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){309}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-337.983,-156.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(266.00,410.58)(1.091,0.499){309}{\rule{0.972pt}{0.120pt}}
\multiput(266.00,409.17)(337.983,156.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.500){339}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-368.991,-171.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(235.00,395.58)(1.091,0.499){177}{\rule{0.971pt}{0.120pt}}
\multiput(235.00,394.17)(193.984,90.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(426.93,483.92)(-1.103,-0.499){107}{\rule{0.980pt}{0.120pt}}
\multiput(428.97,484.17)(-118.966,-55.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(310.00,430.58)(1.089,0.499){269}{\rule{0.971pt}{0.120pt}}
\multiput(310.00,429.17)(293.986,136.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(277.976,128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(487.93,511.92)(-1.104,-0.499){125}{\rule{0.981pt}{0.120pt}}
\multiput(489.96,512.17)(-138.963,-64.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(351.00,449.58)(1.123,0.498){73}{\rule{0.995pt}{0.120pt}}
\multiput(351.00,448.17)(82.935,38.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(431.82,485.92)(-1.142,-0.497){49}{\rule{1.008pt}{0.120pt}}
\multiput(433.91,486.17)(-56.908,-26.000){2}{\rule{0.504pt}{0.400pt}}
\multiput(372.93,459.92)(-1.105,-0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(374.97,460.17)(-74.966,-35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(302.58,426.00)(0.498,2.348){81}{\rule{0.120pt}{1.967pt}}
\multiput(301.17,426.00)(42.000,191.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(344.00,620.92)(0.985,-0.499){183}{\rule{0.887pt}{0.120pt}}
\multiput(344.00,621.17)(181.159,-93.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(522.95,527.92)(-1.095,-0.499){285}{\rule{0.975pt}{0.120pt}}
\multiput(524.98,528.17)(-312.976,-144.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){153}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(167.983,78.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(382.00,463.58)(1.100,0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(382.00,462.17)(133.971,62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(513.96,523.92)(-1.094,-0.499){277}{\rule{0.974pt}{0.120pt}}
\multiput(515.98,524.17)(-303.978,-140.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(478.94,507.92)(-1.101,-0.499){159}{\rule{0.979pt}{0.120pt}}
\multiput(480.97,508.17)(-175.968,-81.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(300.99,426.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(303.00,427.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\put(300.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(357.98,452.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(359.99,453.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){223}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(245.970,113.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(460.00,498.58)(1.076,0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(460.00,497.17)(144.010,68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){325}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-355.980,-164.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(248.00,402.58)(1.092,0.500){325}{\rule{0.973pt}{0.120pt}}
\multiput(248.00,401.17)(355.980,164.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.98,564.92)(-1.089,-0.499){181}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-197.988,-92.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(406.00,474.58)(1.089,0.499){181}{\rule{0.970pt}{0.120pt}}
\multiput(406.00,473.17)(197.988,92.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-147.000,-69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(452.95,495.92)(-1.095,-0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(454.98,496.17)(-242.976,-112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(262.974,121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(472.92,504.92)(-1.107,-0.499){159}{\rule{0.984pt}{0.120pt}}
\multiput(474.96,505.17)(-176.958,-81.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(298.00,425.58)(1.097,0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(298.00,424.17)(80.979,38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(376.98,461.92)(-1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(378.99,462.17)(-149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(225.06,391.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(227.03,392.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.085,-0.499){271}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-294.993,-137.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(309.00,429.58)(1.086,0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(309.00,428.17)(240.991,112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(552.00,541.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(552.00,540.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-219.985,-102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.58)(1.108,0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(384.00,463.17)(72.961,34.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(455.14,496.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(457.07,497.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(427.93,483.92)(-1.102,-0.499){197}{\rule{0.980pt}{0.120pt}}
\multiput(429.97,484.17)(-217.966,-100.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){287}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(315.972,145.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(525.93,528.92)(-1.103,-0.499){243}{\rule{0.981pt}{0.120pt}}
\multiput(527.96,529.17)(-268.963,-123.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(259.00,407.58)(1.104,0.499){231}{\rule{0.982pt}{0.120pt}}
\multiput(259.00,406.17)(255.962,117.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(512.94,522.92)(-1.098,-0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(514.97,523.17)(-291.971,-134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(218.93,388.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(220.97,389.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){337}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-368.981,-170.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(235.00,396.58)(1.105,0.499){201}{\rule{0.982pt}{0.120pt}}
\multiput(235.00,395.17)(222.961,102.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(460.00,498.58)(1.097,0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(460.00,497.17)(80.979,38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(538.95,534.92)(-1.097,-0.499){299}{\rule{0.977pt}{0.120pt}}
\multiput(540.97,535.17)(-328.973,-151.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.500){329}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(360.977,166.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(571.00,549.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(573.00,550.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(493.00,513.58)(1.069,0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(493.00,512.17)(111.022,53.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(597.09,564.92)(-2.567,-0.499){151}{\rule{2.147pt}{0.120pt}}
\multiput(601.54,565.17)(-389.544,-77.000){2}{\rule{1.073pt}{0.400pt}}
\multiput(212.00,489.58)(3.695,0.498){85}{\rule{3.036pt}{0.120pt}}
\multiput(212.00,488.17)(316.698,44.000){2}{\rule{1.518pt}{0.400pt}}
\multiput(535.00,533.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(535.00,532.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-241.984,-112.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(362.00,454.58)(1.128,0.497){47}{\rule{0.996pt}{0.120pt}}
\multiput(362.00,453.17)(53.933,25.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(418.00,479.58)(1.082,0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(418.00,478.17)(185.998,87.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.82,564.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(604.41,565.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(601.00,563.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(601.00,562.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.228,-0.498){93}{\rule{2.667pt}{0.120pt}}
\multiput(606.00,565.17)(302.465,-48.000){2}{\rule{1.333pt}{0.400pt}}
\multiput(912.92,518.00)(-0.499,0.776){305}{\rule{0.120pt}{0.721pt}}
\multiput(913.17,518.00)(-154.000,237.504){2}{\rule{0.400pt}{0.360pt}}
\multiput(760.00,755.92)(0.658,-0.500){599}{\rule{0.626pt}{0.120pt}}
\multiput(760.00,756.17)(394.700,-301.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1149.51,456.58)(-1.838,0.499){109}{\rule{1.564pt}{0.120pt}}
\multiput(1152.75,455.17)(-201.753,56.000){2}{\rule{0.782pt}{0.400pt}}
\multiput(951.00,510.92)(3.390,-0.498){97}{\rule{2.796pt}{0.120pt}}
\multiput(951.00,511.17)(331.197,-50.000){2}{\rule{1.398pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.98,460.92)(-1.086,-0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-190.992,-89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1091.00,371.92)(-1.082,-0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(1093.00,372.17)(-198.998,-93.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){223}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(242.000,113.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1138.00,393.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(1138.00,392.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1284.08,460.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1286.04,461.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1264.98,451.92)(-1.088,-0.499){227}{\rule{0.970pt}{0.120pt}}
\multiput(1266.99,452.17)(-247.988,-115.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1019.00,338.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(1019.00,337.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1114.00,382.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(1114.00,381.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1181.03,413.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(1183.02,414.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1104.00,377.92)(-1.082,-0.499){195}{\rule{0.965pt}{0.120pt}}
\multiput(1106.00,378.17)(-211.998,-99.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(181.005,85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1073.01,363.92)(-1.078,-0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(1075.01,364.17)(-181.005,-85.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(893.67,280){\rule{0.400pt}{38.303pt}}
\multiput(893.17,280.00)(1.000,79.500){2}{\rule{0.400pt}{19.152pt}}
\put(893.67,280){\rule{0.400pt}{38.303pt}}
\multiput(894.17,359.50)(-1.000,-79.500){2}{\rule{0.400pt}{19.152pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-235.996,-110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1041.74,350.92)(-2.383,-0.497){63}{\rule{1.991pt}{0.120pt}}
\multiput(1045.87,351.17)(-151.868,-33.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(255.992,119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1147.98,397.92)(-1.085,-0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(1149.99,398.17)(-255.992,-119.000){2}{\rule{0.484pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.048,0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(894.00,279.17)(27.073,14.000){2}{\rule{0.464pt}{0.400pt}}
\put(923,294.17){\rule{1.300pt}{0.400pt}}
\multiput(923.00,293.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(929.00,296.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(929.00,295.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1030.00,343.58)(1.085,0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(1030.00,342.17)(255.992,119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){273}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(296.000,138.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1187.97,416.92)(-1.091,-0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(1189.98,417.17)(-180.984,-84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1009.00,334.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(1009.00,333.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1039.00,347.92)(-1.082,-0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(1041.00,348.17)(-147.000,-69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(961.01,311.92)(-1.081,-0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(963.01,312.17)(-69.006,-33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(964.00,313.58)(1.088,0.499){295}{\rule{0.970pt}{0.120pt}}
\multiput(964.00,312.17)(321.987,149.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1281.95,460.92)(-1.702,-0.499){229}{\rule{1.459pt}{0.120pt}}
\multiput(1284.97,461.17)(-390.973,-116.000){2}{\rule{0.729pt}{0.400pt}}
\multiput(894.59,334.33)(0.489,-3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(893.17,340.17)(9.000,-55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(903.00,285.58)(1.089,0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(903.00,284.17)(208.986,97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1110.00,380.92)(-1.080,-0.499){201}{\rule{0.963pt}{0.120pt}}
\multiput(1112.00,381.17)(-218.002,-102.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1010.97,334.92)(-1.092,-0.498){99}{\rule{0.971pt}{0.120pt}}
\multiput(1012.99,335.17)(-108.985,-51.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(900.26,283.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(902.13,284.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(893.17,280.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(1286.92,673.92)(-0.500,-0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(1287.17,674.96)(-394.000,-394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(894.00,280.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(894.00,279.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(909.08,287.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(911.04,288.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){289}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(313.001,146.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1205.00,424.92)(-1.080,-0.499){289}{\rule{0.963pt}{0.120pt}}
\multiput(1207.00,425.17)(-313.001,-146.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.725){157}{\rule{0.120pt}{0.680pt}}
\multiput(893.17,280.00)(80.000,114.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(972.92,393.18)(-0.499,-0.725){157}{\rule{0.120pt}{0.680pt}}
\multiput(973.17,394.59)(-80.000,-114.589){2}{\rule{0.400pt}{0.340pt}}
\multiput(894.00,295.58)(1.220,0.499){231}{\rule{1.074pt}{0.120pt}}
\multiput(894.00,294.17)(282.770,117.000){2}{\rule{0.537pt}{0.400pt}}
\multiput(1174.32,410.92)(-1.286,-0.499){219}{\rule{1.127pt}{0.120pt}}
\multiput(1176.66,411.17)(-282.661,-111.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(894.58,298.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(893.17,299.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(903.50,285.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(905.25,286.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){295}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(320.993,149.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1208.33,429.58)(-2.495,0.499){127}{\rule{2.088pt}{0.120pt}}
\multiput(1212.67,428.17)(-318.667,65.000){2}{\rule{1.044pt}{0.400pt}}
\multiput(894.00,492.92)(0.797,-0.499){243}{\rule{0.737pt}{0.120pt}}
\multiput(894.00,493.17)(194.469,-123.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(1086.00,369.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(1088.00,370.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(911.10,288.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(913.05,289.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.018){241}{\rule{0.120pt}{0.913pt}}
\multiput(893.17,280.00)(122.000,246.105){2}{\rule{0.400pt}{0.457pt}}
\multiput(1014.92,524.21)(-0.499,-1.018){241}{\rule{0.120pt}{0.913pt}}
\multiput(1015.17,526.10)(-122.000,-246.105){2}{\rule{0.400pt}{0.457pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,492.92)(2.006,-0.499){147}{\rule{1.700pt}{0.120pt}}
\multiput(894.00,493.17)(296.472,-75.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1190.00,417.92)(-1.080,-0.499){275}{\rule{0.963pt}{0.120pt}}
\multiput(1192.00,418.17)(-298.001,-139.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.646){271}{\rule{0.120pt}{0.617pt}}
\multiput(893.17,280.00)(137.000,175.720){2}{\rule{0.400pt}{0.308pt}}
\multiput(1029.92,453.92)(-0.499,-0.804){195}{\rule{0.120pt}{0.742pt}}
\multiput(1030.17,455.46)(-99.000,-157.459){2}{\rule{0.400pt}{0.371pt}}
\multiput(928.08,296.92)(-1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(930.04,297.17)(-36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(894.58,280.00)(0.498,1.336){67}{\rule{0.120pt}{1.163pt}}
\multiput(893.17,280.00)(35.000,90.586){2}{\rule{0.400pt}{0.581pt}}
\multiput(927.92,373.00)(-0.498,1.235){67}{\rule{0.120pt}{1.083pt}}
\multiput(928.17,373.00)(-35.000,83.752){2}{\rule{0.400pt}{0.541pt}}
\multiput(894.58,456.55)(0.499,-0.613){209}{\rule{0.120pt}{0.591pt}}
\multiput(893.17,457.77)(106.000,-128.774){2}{\rule{0.400pt}{0.295pt}}
\multiput(1000.58,329.00)(0.499,1.560){159}{\rule{0.120pt}{1.344pt}}
\multiput(999.17,329.00)(81.000,249.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1079.92,577.91)(-0.500,-0.805){371}{\rule{0.120pt}{0.744pt}}
\multiput(1080.17,579.46)(-187.000,-299.456){2}{\rule{0.400pt}{0.372pt}}
\multiput(894.00,280.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1028.92,343.00)(-0.499,0.555){269}{\rule{0.120pt}{0.544pt}}
\multiput(1029.17,343.00)(-136.000,149.871){2}{\rule{0.400pt}{0.272pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.076){251}{\rule{0.120pt}{0.960pt}}
\multiput(893.17,280.00)(127.000,271.008){2}{\rule{0.400pt}{0.480pt}}
\multiput(1019.92,549.02)(-0.499,-1.076){251}{\rule{0.120pt}{0.960pt}}
\multiput(1020.17,551.01)(-127.000,-271.008){2}{\rule{0.400pt}{0.480pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1042.84,350.58)(-0.524,0.499){285}{\rule{0.519pt}{0.120pt}}
\multiput(1043.92,349.17)(-149.922,144.000){2}{\rule{0.260pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.496,4.961){43}{\rule{0.120pt}{4.013pt}}
\multiput(893.17,280.00)(23.000,216.671){2}{\rule{0.400pt}{2.007pt}}
\multiput(917.58,491.68)(0.497,-3.931){49}{\rule{0.120pt}{3.208pt}}
\multiput(916.17,498.34)(26.000,-195.342){2}{\rule{0.400pt}{1.604pt}}
\multiput(939.05,301.92)(-1.073,-0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(941.02,302.17)(-47.024,-23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(984.00,322.58)(0.831,0.500){363}{\rule{0.764pt}{0.120pt}}
\multiput(984.00,321.17)(302.413,183.000){2}{\rule{0.382pt}{0.400pt}}
\multiput(1284.68,503.92)(-0.876,-0.500){447}{\rule{0.800pt}{0.120pt}}
\multiput(1286.34,504.17)(-392.339,-225.000){2}{\rule{0.400pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){303}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(328.002,153.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1220.00,431.92)(-1.079,-0.499){303}{\rule{0.963pt}{0.120pt}}
\multiput(1222.00,432.17)(-328.002,-153.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(894.00,279.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(905.03,285.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(907.01,286.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){233}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(253.991,118.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1145.96,396.92)(-1.093,-0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(1147.98,397.17)(-248.980,-115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(895.82,281.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(897.41,282.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.791){127}{\rule{0.120pt}{1.528pt}}
\multiput(893.17,280.00)(65.000,228.829){2}{\rule{0.400pt}{0.764pt}}
\put(958.67,311){\rule{0.400pt}{48.421pt}}
\multiput(958.17,411.50)(1.000,-100.500){2}{\rule{0.400pt}{24.210pt}}
\multiput(956.05,309.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(958.02,310.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(894.00,280.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(894.00,279.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(918.01,291.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(920.00,292.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.792){309}{\rule{0.120pt}{0.733pt}}
\multiput(893.17,280.00)(156.000,245.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1041.74,525.92)(-2.383,-0.497){63}{\rule{1.991pt}{0.120pt}}
\multiput(1045.87,526.17)(-151.868,-33.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(894.58,487.40)(0.498,-1.871){99}{\rule{0.120pt}{1.590pt}}
\multiput(893.17,490.70)(51.000,-186.699){2}{\rule{0.400pt}{0.795pt}}
\multiput(945.00,304.58)(1.092,0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(945.00,303.17)(237.981,110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1180.98,412.92)(-1.087,-0.499){265}{\rule{0.969pt}{0.120pt}}
\multiput(1182.99,413.17)(-288.990,-134.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(894.00,279.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.26,286.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(908.13,287.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(84.007,40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(976.01,318.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(978.01,319.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(982.00,321.58)(1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(982.00,320.17)(45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1029.00,343.58)(1.086,0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(1029.00,342.17)(242.992,113.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1269.99,454.92)(-1.082,-0.499){317}{\rule{0.965pt}{0.120pt}}
\multiput(1272.00,455.17)(-343.997,-160.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(928.00,296.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(928.00,295.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1071.00,362.58)(1.087,0.499){197}{\rule{0.968pt}{0.120pt}}
\multiput(1071.00,361.17)(214.991,100.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1284.00,460.92)(-1.081,-0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(1286.00,461.17)(-203.001,-95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1078.98,365.92)(-1.088,-0.499){171}{\rule{0.969pt}{0.120pt}}
\multiput(1080.99,366.17)(-186.989,-87.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(892.92,280.00)(-0.496,1.613){39}{\rule{0.119pt}{1.376pt}}
\multiput(893.17,280.00)(-21.000,64.144){2}{\rule{0.400pt}{0.688pt}}
\multiput(873.00,345.92)(1.029,-0.498){75}{\rule{0.921pt}{0.120pt}}
\multiput(873.00,346.17)(78.089,-39.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(953.00,308.58)(0.658,0.499){313}{\rule{0.627pt}{0.120pt}}
\multiput(953.00,307.17)(206.699,158.000){2}{\rule{0.313pt}{0.400pt}}
\put(1111,465.67){\rule{12.045pt}{0.400pt}}
\multiput(1136.00,465.17)(-25.000,1.000){2}{\rule{6.022pt}{0.400pt}}
\multiput(1111.00,465.92)(0.756,-0.498){99}{\rule{0.704pt}{0.120pt}}
\multiput(1111.00,466.17)(75.539,-51.000){2}{\rule{0.352pt}{0.400pt}}
\multiput(1183.98,414.92)(-1.091,-0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(1185.99,415.17)(-73.990,-35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1108.04,379.92)(-1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(1110.02,380.17)(-45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1065.00,359.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(1065.00,358.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1171.58,408.00)(0.499,1.212){131}{\rule{0.120pt}{1.067pt}}
\multiput(1170.17,408.00)(67.000,159.785){2}{\rule{0.400pt}{0.534pt}}
\multiput(1238.58,566.00)(0.498,-1.083){97}{\rule{0.120pt}{0.964pt}}
\multiput(1237.17,568.00)(50.000,-105.999){2}{\rule{0.400pt}{0.482pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){195}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-212.989,-99.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1073.00,363.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(1073.00,362.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1125.03,387.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(1127.02,388.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1037.00,346.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1037.00,345.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1052.79,357.94)(-3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(1058.40,358.17)(-20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1036.92,355.00)(-0.496,1.491){37}{\rule{0.119pt}{1.280pt}}
\multiput(1037.17,355.00)(-20.000,56.343){2}{\rule{0.400pt}{0.640pt}}
\multiput(1012.08,412.92)(-1.662,-0.499){199}{\rule{1.427pt}{0.120pt}}
\multiput(1015.04,413.17)(-332.039,-101.000){2}{\rule{0.713pt}{0.400pt}}
\multiput(683.00,313.58)(2.030,0.499){259}{\rule{1.721pt}{0.120pt}}
\multiput(683.00,312.17)(527.427,131.000){2}{\rule{0.861pt}{0.400pt}}
\multiput(1207.82,442.92)(-1.738,-0.499){227}{\rule{1.488pt}{0.120pt}}
\multiput(1210.91,443.17)(-395.912,-115.000){2}{\rule{0.744pt}{0.400pt}}
\multiput(815.00,329.58)(1.400,0.499){283}{\rule{1.219pt}{0.120pt}}
\multiput(815.00,328.17)(397.470,143.000){2}{\rule{0.609pt}{0.400pt}}
\multiput(1210.70,470.92)(-1.171,-0.499){221}{\rule{1.036pt}{0.120pt}}
\multiput(1212.85,471.17)(-259.850,-112.000){2}{\rule{0.518pt}{0.400pt}}
\multiput(951.92,360.00)(-0.498,0.857){101}{\rule{0.120pt}{0.785pt}}
\multiput(952.17,360.00)(-52.000,87.371){2}{\rule{0.400pt}{0.392pt}}
\multiput(901.00,447.92)(0.705,-0.499){197}{\rule{0.664pt}{0.120pt}}
\multiput(901.00,448.17)(139.622,-100.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1038.01,347.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(1040.01,348.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(915.00,290.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(915.00,289.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(988.96,327.58)(-1.700,0.499){131}{\rule{1.455pt}{0.120pt}}
\multiput(991.98,326.17)(-223.980,67.000){2}{\rule{0.728pt}{0.400pt}}
\multiput(768.00,394.58)(7.364,0.497){57}{\rule{5.927pt}{0.120pt}}
\multiput(768.00,393.17)(424.699,30.000){2}{\rule{2.963pt}{0.400pt}}
\multiput(1202.36,424.58)(-0.670,0.499){121}{\rule{0.635pt}{0.120pt}}
\multiput(1203.68,423.17)(-81.681,62.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(1122.00,484.92)(3.502,-0.496){45}{\rule{2.867pt}{0.120pt}}
\multiput(1122.00,485.17)(160.050,-24.000){2}{\rule{1.433pt}{0.400pt}}
\multiput(1277.29,462.59)(-3.382,0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(1282.65,461.17)(-25.645,5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(1251.12,465.92)(-1.654,-0.498){99}{\rule{1.418pt}{0.120pt}}
\multiput(1254.06,466.17)(-165.058,-51.000){2}{\rule{0.709pt}{0.400pt}}
\put(1089,415.67){\rule{9.154pt}{0.400pt}}
\multiput(1089.00,415.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\multiput(1122.78,417.58)(-1.148,0.499){135}{\rule{1.016pt}{0.120pt}}
\multiput(1124.89,416.17)(-155.891,69.000){2}{\rule{0.508pt}{0.400pt}}
\multiput(969.00,484.93)(20.525,-0.477){7}{\rule{14.900pt}{0.115pt}}
\multiput(969.00,485.17)(154.074,-5.000){2}{\rule{7.450pt}{0.400pt}}
\multiput(1142.89,481.58)(-3.248,0.498){65}{\rule{2.676pt}{0.120pt}}
\multiput(1148.44,480.17)(-213.445,34.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(933.92,511.79)(-0.499,-0.843){251}{\rule{0.120pt}{0.774pt}}
\multiput(934.17,513.39)(-127.000,-212.393){2}{\rule{0.400pt}{0.387pt}}
\multiput(805.92,301.58)(-0.500,0.499){197}{\rule{0.500pt}{0.120pt}}
\multiput(806.96,300.17)(-98.962,100.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.00,399.92)(1.872,-0.499){131}{\rule{1.593pt}{0.120pt}}
\multiput(708.00,400.17)(246.695,-67.000){2}{\rule{0.796pt}{0.400pt}}
\multiput(958.00,334.58)(0.670,0.499){291}{\rule{0.636pt}{0.120pt}}
\multiput(958.00,333.17)(195.680,147.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(1126.51,479.92)(-8.540,-0.497){63}{\rule{6.864pt}{0.120pt}}
\multiput(1140.75,480.17)(-543.754,-33.000){2}{\rule{3.432pt}{0.400pt}}
\put(597,446.67){\rule{109.369pt}{0.400pt}}
\multiput(597.00,447.17)(227.000,-1.000){2}{\rule{54.684pt}{0.400pt}}
\multiput(1049.92,444.82)(-0.499,-0.532){311}{\rule{0.120pt}{0.525pt}}
\multiput(1050.17,445.91)(-157.000,-165.909){2}{\rule{0.400pt}{0.263pt}}
\multiput(894.58,280.00)(0.500,0.555){379}{\rule{0.120pt}{0.544pt}}
\multiput(893.17,280.00)(191.000,210.871){2}{\rule{0.400pt}{0.272pt}}
\multiput(1085.00,490.92)(3.334,-0.496){39}{\rule{2.729pt}{0.119pt}}
\multiput(1085.00,491.17)(132.337,-21.000){2}{\rule{1.364pt}{0.400pt}}
\multiput(1183.10,471.58)(-12.074,0.496){43}{\rule{9.613pt}{0.120pt}}
\multiput(1203.05,470.17)(-527.048,23.000){2}{\rule{4.807pt}{0.400pt}}
\multiput(676.58,488.64)(0.498,-1.496){83}{\rule{0.120pt}{1.291pt}}
\multiput(675.17,491.32)(43.000,-125.321){2}{\rule{0.400pt}{0.645pt}}
\multiput(719.58,366.00)(0.499,0.769){213}{\rule{0.120pt}{0.715pt}}
\multiput(718.17,366.00)(108.000,164.516){2}{\rule{0.400pt}{0.357pt}}
\multiput(825.92,527.22)(-0.495,-1.330){35}{\rule{0.119pt}{1.153pt}}
\multiput(826.17,529.61)(-19.000,-47.608){2}{\rule{0.400pt}{0.576pt}}
\multiput(776.04,480.95)(-12.518,-0.447){3}{\rule{7.700pt}{0.108pt}}
\multiput(792.02,481.17)(-41.018,-3.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(751.00,479.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(751.00,478.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(794.29,502.92)(-3.419,-0.499){109}{\rule{2.821pt}{0.120pt}}
\multiput(800.14,503.17)(-375.144,-56.000){2}{\rule{1.411pt}{0.400pt}}
\multiput(425.00,448.58)(1.127,0.499){213}{\rule{1.000pt}{0.120pt}}
\multiput(425.00,447.17)(240.924,108.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(662.15,554.92)(-1.640,-0.499){145}{\rule{1.408pt}{0.120pt}}
\multiput(665.08,555.17)(-239.077,-74.000){2}{\rule{0.704pt}{0.400pt}}
\multiput(426.00,482.58)(1.073,0.499){165}{\rule{0.957pt}{0.120pt}}
\multiput(426.00,481.17)(178.013,84.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(606.00,564.92)(3.229,-0.497){49}{\rule{2.654pt}{0.120pt}}
\multiput(606.00,565.17)(160.492,-26.000){2}{\rule{1.327pt}{0.400pt}}
\put(761,540.17){\rule{2.300pt}{0.400pt}}
\multiput(767.23,539.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(750.02,542.58)(-3.279,0.492){19}{\rule{2.645pt}{0.118pt}}
\multiput(755.51,541.17)(-64.509,11.000){2}{\rule{1.323pt}{0.400pt}}
\multiput(678.96,553.59)(-3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(684.98,552.17)(-28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(650.60,556.92)(-1.504,-0.499){155}{\rule{1.300pt}{0.120pt}}
\multiput(653.30,557.17)(-234.302,-79.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(419.00,477.92)(1.843,-0.499){119}{\rule{1.569pt}{0.120pt}}
\multiput(419.00,478.17)(220.744,-61.000){2}{\rule{0.784pt}{0.400pt}}
\multiput(643.00,418.58)(0.520,0.499){241}{\rule{0.516pt}{0.120pt}}
\multiput(643.00,417.17)(125.928,122.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(759.11,540.58)(-3.190,0.497){49}{\rule{2.623pt}{0.120pt}}
\multiput(764.56,539.17)(-158.556,26.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(606.00,564.92)(3.153,-0.493){23}{\rule{2.562pt}{0.119pt}}
\multiput(606.00,565.17)(74.683,-13.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(680.66,551.92)(-1.484,-0.499){271}{\rule{1.285pt}{0.120pt}}
\multiput(683.33,552.17)(-403.332,-137.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(280.00,416.58)(1.096,0.499){229}{\rule{0.976pt}{0.120pt}}
\multiput(280.00,415.17)(251.975,116.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(534.00,532.58)(1.064,0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(534.00,531.17)(70.034,34.000){2}{\rule{0.474pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.177,-0.497){47}{\rule{2.612pt}{0.120pt}}
\multiput(606.00,565.17)(151.579,-25.000){2}{\rule{1.306pt}{0.400pt}}
\multiput(752.16,541.58)(-3.177,0.497){47}{\rule{2.612pt}{0.120pt}}
\multiput(757.58,540.17)(-151.579,25.000){2}{\rule{1.306pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.95,564.92)(-1.095,-0.499){275}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-301.977,-139.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(302.00,427.58)(1.110,0.499){173}{\rule{0.986pt}{0.120pt}}
\multiput(302.00,426.17)(192.953,88.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(497.00,515.58)(1.072,0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(497.00,514.17)(107.018,51.000){2}{\rule{0.477pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(604.13,565.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,557.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(588.00,556.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.06,564.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(604.03,565.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\put(572,550.17){\rule{1.100pt}{0.400pt}}
\multiput(572.00,549.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(572.94,550.92)(-1.100,-0.499){161}{\rule{0.978pt}{0.120pt}}
\multiput(574.97,551.17)(-177.970,-82.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(392.43,468.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(394.72,469.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(387.00,466.58)(1.097,0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(387.00,465.17)(216.974,100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.00,564.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(399.00,470.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(399.00,469.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(568.00,548.58)(1.065,0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(568.00,547.17)(36.040,18.000){2}{\rule{0.472pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.078,-0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-181.005,-85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(423.00,481.58)(1.078,0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(423.00,480.17)(181.005,85.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.095,-0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-209.978,-97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(394.00,469.58)(1.095,0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(394.00,468.17)(209.978,97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.01,564.92)(-1.078,-0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-155.007,-73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(449.00,493.58)(1.078,0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(449.00,492.17)(155.007,73.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-162.990,-76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(436.99,488.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(438.99,489.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(428.00,484.58)(1.087,0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(428.00,483.17)(175.990,82.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(368.00,457.58)(1.093,0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(368.00,456.17)(235.980,109.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.076,-0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-116.011,-55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(483.90,509.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(485.95,510.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(448.00,493.58)(1.084,0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(448.00,492.17)(155.996,73.000){2}{\rule{0.483pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.074,-0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-118.013,-56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(486.58,510.00)(0.498,0.715){81}{\rule{0.120pt}{0.671pt}}
\multiput(485.17,510.00)(42.000,58.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(526.92,567.59)(-0.498,-0.602){105}{\rule{0.120pt}{0.581pt}}
\multiput(527.17,568.79)(-54.000,-63.793){2}{\rule{0.400pt}{0.291pt}}
\multiput(469.97,503.92)(-1.089,-0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(471.99,504.17)(-234.987,-109.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(237.00,396.58)(1.090,0.499){313}{\rule{0.971pt}{0.120pt}}
\multiput(237.00,395.17)(341.985,158.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(576.98,552.92)(-1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(578.99,553.17)(-151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(427.00,483.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(427.00,482.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.95,564.92)(-1.096,-0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-218.976,-101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(385.58,465.00)(0.499,1.658){147}{\rule{0.120pt}{1.423pt}}
\multiput(384.17,465.00)(75.000,245.047){2}{\rule{0.400pt}{0.711pt}}
\multiput(460.58,709.78)(0.499,-0.846){197}{\rule{0.120pt}{0.776pt}}
\multiput(459.17,711.39)(100.000,-167.389){2}{\rule{0.400pt}{0.388pt}}
\multiput(560.00,544.58)(1.053,0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(560.00,543.17)(44.057,22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-146.012,-69.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(458.00,497.58)(1.075,0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(458.00,496.17)(146.012,69.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.13,564.92)(-1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(604.06,565.17)(-48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(551.99,540.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(553.99,541.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(491.00,512.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(491.00,511.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\put(606.0,565.0){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.081,-0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-188.000,-88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(416.00,478.58)(1.081,0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(416.00,477.17)(188.000,88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){297}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-323.988,-150.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(280.00,416.58)(1.104,0.499){163}{\rule{0.982pt}{0.120pt}}
\multiput(280.00,415.17)(180.962,83.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(458.85,497.92)(-1.128,-0.498){101}{\rule{1.000pt}{0.120pt}}
\multiput(460.92,498.17)(-114.924,-52.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(342.00,445.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(344.00,446.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(171.987,80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(386.00,465.58)(0.683,0.499){319}{\rule{0.647pt}{0.120pt}}
\multiput(386.00,464.17)(218.658,161.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(603.46,624.92)(-0.639,-0.499){293}{\rule{0.611pt}{0.120pt}}
\multiput(604.73,625.17)(-187.732,-148.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(412.92,476.92)(-1.104,-0.499){183}{\rule{0.982pt}{0.120pt}}
\multiput(414.96,477.17)(-202.962,-93.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(186.968,86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(401.00,471.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(401.00,470.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(498.00,516.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(498.00,515.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(583.00,555.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(585.00,556.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(418.92,479.92)(-1.109,-0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(420.96,480.17)(-92.958,-43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(328.00,438.58)(1.106,0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(328.00,437.17)(94.962,44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(420.94,480.92)(-1.100,-0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(422.97,481.17)(-210.969,-97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(212.00,384.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(253.00,404.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(253.00,403.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(381.97,463.92)(-1.090,-0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(383.99,464.17)(-171.987,-80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(364.95,455.92)(-1.099,-0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(366.97,456.17)(-100.973,-47.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(266.00,410.58)(1.100,0.499){181}{\rule{0.978pt}{0.120pt}}
\multiput(266.00,409.17)(199.970,92.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(464.10,500.92)(-1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(466.05,501.17)(-40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(426.00,482.58)(1.073,0.499){165}{\rule{0.957pt}{0.120pt}}
\multiput(426.00,481.17)(178.013,84.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(407.00,474.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(407.00,473.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(469.98,503.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(471.99,504.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(354.94,450.92)(-1.100,-0.499){131}{\rule{0.978pt}{0.120pt}}
\multiput(356.97,451.17)(-144.971,-67.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){341}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(373.978,172.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(583.95,555.92)(-1.096,-0.499){283}{\rule{0.976pt}{0.120pt}}
\multiput(585.98,556.17)(-310.975,-143.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(275.00,414.58)(1.108,0.499){111}{\rule{0.984pt}{0.120pt}}
\multiput(275.00,413.17)(123.957,57.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(396.94,469.92)(-1.101,-0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(398.97,470.17)(-186.968,-86.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(362.00,454.58)(1.091,0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(362.00,453.17)(241.984,112.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){189}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(207.976,96.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(422.00,481.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(422.00,480.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(450.00,494.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(450.00,493.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(569.95,549.92)(-1.097,-0.499){165}{\rule{0.976pt}{0.120pt}}
\multiput(571.97,550.17)(-181.974,-84.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(390.00,467.58)(1.119,0.498){101}{\rule{0.992pt}{0.120pt}}
\multiput(390.00,466.17)(113.940,52.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(501.96,517.92)(-1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(503.98,518.17)(-21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(477.84,506.92)(-1.132,-0.498){83}{\rule{1.002pt}{0.120pt}}
\multiput(479.92,507.17)(-94.920,-43.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(385.00,465.58)(1.096,0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(385.00,464.17)(218.976,101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(322.00,436.58)(1.114,0.498){105}{\rule{0.989pt}{0.120pt}}
\multiput(322.00,435.17)(117.948,54.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(442.00,490.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(442.00,489.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(462.82,499.92)(-1.139,-0.498){79}{\rule{1.007pt}{0.120pt}}
\multiput(464.91,500.17)(-90.909,-41.000){2}{\rule{0.504pt}{0.400pt}}
\multiput(374.00,460.58)(1.160,0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(374.00,459.17)(43.883,20.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(420.00,480.58)(1.083,0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(420.00,479.17)(183.997,86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){151}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-163.013,-77.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(441.00,489.58)(1.082,0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(441.00,488.17)(147.000,69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(585.96,556.92)(-1.093,-0.500){343}{\rule{0.974pt}{0.120pt}}
\multiput(587.98,557.17)(-375.978,-173.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(351.93,449.92)(-1.105,-0.499){115}{\rule{0.981pt}{0.120pt}}
\multiput(353.96,450.17)(-127.963,-59.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(226.00,392.58)(1.111,0.498){81}{\rule{0.986pt}{0.120pt}}
\multiput(226.00,391.17)(90.954,42.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(319.00,434.58)(1.114,0.498){79}{\rule{0.988pt}{0.120pt}}
\multiput(319.00,433.17)(88.950,41.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(405.79,473.92)(-1.150,-0.497){53}{\rule{1.014pt}{0.120pt}}
\multiput(407.89,474.17)(-61.895,-28.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(346.00,447.58)(1.099,0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(346.00,446.17)(201.971,93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(545.96,538.92)(-1.091,-0.499){307}{\rule{0.972pt}{0.120pt}}
\multiput(547.98,539.17)(-335.982,-155.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){223}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(245.970,113.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(460.00,498.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(460.00,497.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(489.96,512.92)(-1.094,-0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(491.98,513.17)(-279.978,-129.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(266.977,123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(476.96,506.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(478.98,507.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(393.02,468.94)(-1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(395.51,469.17)(-8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(387.00,466.58)(1.120,0.499){133}{\rule{0.994pt}{0.120pt}}
\multiput(387.00,465.17)(149.937,68.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(534.94,532.92)(-1.098,-0.499){295}{\rule{0.978pt}{0.120pt}}
\multiput(536.97,533.17)(-324.970,-149.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(394.00,469.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(394.00,468.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(411.00,476.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(411.00,475.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(539.08,535.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(541.04,536.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(481.93,508.92)(-1.103,-0.499){155}{\rule{0.981pt}{0.120pt}}
\multiput(483.96,509.17)(-171.964,-79.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(312.00,431.58)(1.100,0.499){131}{\rule{0.978pt}{0.120pt}}
\multiput(312.00,430.17)(144.971,67.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(454.90,496.92)(-1.113,-0.498){89}{\rule{0.987pt}{0.120pt}}
\multiput(456.95,497.17)(-99.952,-46.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(352.98,450.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(354.99,451.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(244.00,400.58)(1.093,0.499){279}{\rule{0.974pt}{0.120pt}}
\multiput(244.00,399.17)(305.979,141.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(547.98,539.92)(-1.086,-0.499){245}{\rule{0.968pt}{0.120pt}}
\multiput(549.99,540.17)(-266.991,-124.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(278.90,415.92)(-1.115,-0.497){61}{\rule{0.988pt}{0.120pt}}
\multiput(280.95,416.17)(-68.950,-32.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(212.00,385.58)(0.507,0.499){263}{\rule{0.506pt}{0.120pt}}
\multiput(212.00,384.17)(133.950,133.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(347.00,516.92)(3.565,-0.495){31}{\rule{2.900pt}{0.119pt}}
\multiput(347.00,517.17)(112.981,-17.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(461.85,499.92)(-1.129,-0.498){85}{\rule{1.000pt}{0.120pt}}
\multiput(463.92,500.17)(-96.924,-44.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(363.01,455.92)(-1.079,-0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(365.01,456.17)(-153.005,-72.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(211.980,98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(426.00,483.58)(1.122,0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(426.00,482.17)(46.943,22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(475.00,505.58)(1.076,0.499){119}{\rule{0.959pt}{0.120pt}}
\multiput(475.00,504.17)(129.010,61.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){339}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-370.982,-171.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(233.00,395.58)(1.100,0.499){151}{\rule{0.978pt}{0.120pt}}
\multiput(233.00,394.17)(166.970,77.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(402.00,472.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(402.00,471.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(443.96,491.92)(-1.095,-0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(445.98,492.17)(-139.979,-65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(301.96,426.92)(-1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(303.98,427.17)(-91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(321.00,435.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(321.00,434.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(362.96,454.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(364.98,455.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(355.00,451.58)(1.120,0.498){75}{\rule{0.992pt}{0.120pt}}
\multiput(355.00,450.17)(84.940,39.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(437.91,488.92)(-1.110,-0.499){127}{\rule{0.986pt}{0.120pt}}
\multiput(439.95,489.17)(-141.953,-65.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(294.01,423.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(296.01,424.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(407.00,474.58)(1.095,0.499){169}{\rule{0.974pt}{0.120pt}}
\multiput(407.00,473.17)(185.978,86.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(590.94,558.92)(-1.099,-0.499){315}{\rule{0.978pt}{0.120pt}}
\multiput(592.97,559.17)(-346.970,-159.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(246.00,401.58)(1.104,0.499){203}{\rule{0.982pt}{0.120pt}}
\multiput(246.00,400.17)(224.963,103.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(468.92,502.92)(-1.106,-0.499){199}{\rule{0.983pt}{0.120pt}}
\multiput(470.96,503.17)(-220.959,-101.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(250.00,403.58)(1.131,0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(250.00,402.17)(26.940,13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(279.00,416.58)(1.110,0.499){109}{\rule{0.986pt}{0.120pt}}
\multiput(279.00,415.17)(121.954,56.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(398.89,470.92)(-1.115,-0.499){113}{\rule{0.990pt}{0.120pt}}
\multiput(400.95,471.17)(-126.946,-58.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(274.00,414.58)(1.093,0.499){301}{\rule{0.974pt}{0.120pt}}
\multiput(274.00,413.17)(329.979,152.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.12,564.92)(-1.050,-0.496){43}{\rule{0.935pt}{0.120pt}}
\multiput(604.06,565.17)(-46.060,-23.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(553.94,541.92)(-1.100,-0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(555.97,542.17)(-155.971,-72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(395.91,469.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(397.95,470.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(369.00,457.58)(1.132,0.497){53}{\rule{1.000pt}{0.120pt}}
\multiput(369.00,456.17)(60.924,28.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(427.93,483.92)(-1.102,-0.499){197}{\rule{0.980pt}{0.120pt}}
\multiput(429.97,484.17)(-217.966,-100.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){281}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(308.974,142.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(523.00,527.58)(1.084,0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(523.00,526.17)(28.013,14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(548.96,539.92)(-1.094,-0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(550.98,540.17)(-338.978,-156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.054,0.499){205}{\rule{0.942pt}{0.120pt}}
\multiput(212.00,384.17)(217.044,104.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(427.15,487.92)(-1.036,-0.499){143}{\rule{0.927pt}{0.120pt}}
\multiput(429.08,488.17)(-149.075,-73.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(275.94,414.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(277.97,415.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){279}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(306.973,141.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(521.00,526.58)(1.067,0.498){77}{\rule{0.950pt}{0.120pt}}
\multiput(521.00,525.17)(83.028,40.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){249}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-271.987,-126.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(332.00,440.58)(1.102,0.499){167}{\rule{0.980pt}{0.120pt}}
\multiput(332.00,439.17)(184.966,85.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(519.00,525.58)(1.065,0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(519.00,524.17)(85.031,41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-268.978,-124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(335.00,442.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(335.00,441.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.06,564.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(604.03,565.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(572.00,550.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(572.00,549.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(511.94,522.92)(-1.098,-0.499){163}{\rule{0.977pt}{0.120pt}}
\multiput(513.97,523.17)(-179.972,-83.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(334.00,441.58)(1.089,0.499){247}{\rule{0.970pt}{0.120pt}}
\multiput(334.00,440.17)(269.986,125.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.095,-0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-209.978,-97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(394.00,469.58)(1.095,0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(394.00,468.17)(209.978,97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.10,564.92)(-1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(604.05,565.17)(-40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(564.00,546.58)(1.058,0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(564.00,545.17)(40.049,20.000){2}{\rule{0.470pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(1.488,-0.499){115}{\rule{1.286pt}{0.120pt}}
\multiput(606.00,565.17)(172.330,-59.000){2}{\rule{0.643pt}{0.400pt}}
\put(484,507.17){\rule{59.500pt}{0.400pt}}
\multiput(657.50,506.17)(-173.505,2.000){2}{\rule{29.750pt}{0.400pt}}
\multiput(484.00,509.58)(3.364,0.498){71}{\rule{2.770pt}{0.120pt}}
\multiput(484.00,508.17)(241.250,37.000){2}{\rule{1.385pt}{0.400pt}}
\multiput(731.00,544.92)(3.264,-0.498){95}{\rule{2.696pt}{0.120pt}}
\multiput(731.00,545.17)(312.404,-49.000){2}{\rule{1.348pt}{0.400pt}}
\multiput(1037.96,497.58)(-3.217,0.499){107}{\rule{2.660pt}{0.120pt}}
\multiput(1043.48,496.17)(-346.479,55.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(697.00,552.58)(4.825,0.498){77}{\rule{3.930pt}{0.120pt}}
\multiput(697.00,551.17)(374.843,40.000){2}{\rule{1.965pt}{0.400pt}}
\multiput(1080.58,588.94)(0.499,-0.798){135}{\rule{0.120pt}{0.738pt}}
\multiput(1079.17,590.47)(69.000,-108.469){2}{\rule{0.400pt}{0.369pt}}
\multiput(1149.00,480.92)(3.508,-0.494){25}{\rule{2.843pt}{0.119pt}}
\multiput(1149.00,481.17)(90.100,-14.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(1245.00,466.93)(3.836,-0.482){9}{\rule{2.967pt}{0.116pt}}
\multiput(1245.00,467.17)(36.843,-6.000){2}{\rule{1.483pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1284.03,460.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(1286.02,461.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1206.98,424.92)(-1.087,-0.499){289}{\rule{0.968pt}{0.120pt}}
\multiput(1208.99,425.17)(-314.990,-146.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(978.00,319.58)(1.085,0.499){247}{\rule{0.967pt}{0.120pt}}
\multiput(978.00,318.17)(268.993,125.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1244.99,442.92)(-1.085,-0.499){283}{\rule{0.967pt}{0.120pt}}
\multiput(1246.99,443.17)(-307.993,-143.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(939.00,301.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(939.00,300.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1016.00,337.58)(1.087,0.499){197}{\rule{0.968pt}{0.120pt}}
\multiput(1016.00,336.17)(214.991,100.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1229.00,435.92)(-1.081,-0.499){311}{\rule{0.964pt}{0.120pt}}
\multiput(1231.00,436.17)(-337.000,-157.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(0.507,0.500){705}{\rule{0.506pt}{0.120pt}}
\multiput(894.00,279.17)(357.951,354.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(1251.92,624.76)(-0.498,-2.677){73}{\rule{0.120pt}{2.226pt}}
\multiput(1252.17,629.38)(-38.000,-197.379){2}{\rule{0.400pt}{1.113pt}}
\multiput(1211.08,430.92)(-1.057,-0.499){301}{\rule{0.945pt}{0.120pt}}
\multiput(1213.04,431.17)(-319.039,-152.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.500){339}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(367.001,171.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1259.00,449.92)(-1.080,-0.500){339}{\rule{0.963pt}{0.120pt}}
\multiput(1261.00,450.17)(-367.001,-171.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(894.00,279.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(910.00,288.58)(1.086,0.499){279}{\rule{0.968pt}{0.120pt}}
\multiput(910.00,287.17)(303.991,141.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1212.00,427.92)(-1.082,-0.499){295}{\rule{0.964pt}{0.120pt}}
\multiput(1214.00,428.17)(-319.998,-149.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){255}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(276.997,129.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1167.13,409.58)(-1.645,0.499){167}{\rule{1.413pt}{0.120pt}}
\multiput(1170.07,408.17)(-276.067,85.000){2}{\rule{0.706pt}{0.400pt}}
\multiput(894.00,492.92)(1.268,-0.499){159}{\rule{1.112pt}{0.120pt}}
\multiput(894.00,493.17)(202.691,-81.000){2}{\rule{0.556pt}{0.400pt}}
\multiput(1096.07,411.92)(-0.758,-0.499){253}{\rule{0.706pt}{0.120pt}}
\multiput(1097.53,412.17)(-192.534,-128.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(900.93,283.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(902.97,284.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.499){175}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(189.011,89.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1083.92,369.00)(-0.496,4.475){43}{\rule{0.120pt}{3.630pt}}
\multiput(1084.17,369.00)(-23.000,195.465){2}{\rule{0.400pt}{1.815pt}}
\multiput(1059.59,570.92)(-0.600,-0.499){277}{\rule{0.580pt}{0.120pt}}
\multiput(1060.80,571.17)(-166.796,-140.000){2}{\rule{0.290pt}{0.400pt}}
\put(894.0,362.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\multiput(894.58,280.00)(0.500,0.807){369}{\rule{0.120pt}{0.745pt}}
\multiput(893.17,280.00)(186.000,298.453){2}{\rule{0.400pt}{0.373pt}}
\multiput(1078.94,490.34)(-0.468,-31.334){5}{\rule{0.113pt}{21.600pt}}
\multiput(1079.17,535.17)(-4.000,-170.168){2}{\rule{0.400pt}{10.800pt}}
\multiput(1072.04,363.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(1074.02,364.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1010.03,334.92)(-1.074,-0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(1012.01,335.17)(-118.013,-56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(151.992,71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1048.58,351.00)(0.499,0.879){269}{\rule{0.120pt}{0.803pt}}
\multiput(1047.17,351.00)(136.000,237.333){2}{\rule{0.400pt}{0.401pt}}
\multiput(1182.92,587.90)(-0.500,-0.507){577}{\rule{0.120pt}{0.506pt}}
\multiput(1183.17,588.95)(-290.000,-292.951){2}{\rule{0.400pt}{0.253pt}}
\multiput(894.00,296.58)(1.268,0.499){189}{\rule{1.112pt}{0.120pt}}
\multiput(894.00,295.17)(240.691,96.000){2}{\rule{0.556pt}{0.400pt}}
\multiput(1132.85,390.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1134.92,391.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1119.00,384.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1119.00,383.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1129.03,389.92)(-1.073,-0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(1131.02,390.17)(-120.015,-57.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1006.89,332.92)(-1.117,-0.498){77}{\rule{0.990pt}{0.120pt}}
\multiput(1008.95,333.17)(-86.945,-40.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(922.00,294.58)(1.090,0.500){333}{\rule{0.971pt}{0.120pt}}
\multiput(922.00,293.17)(363.984,168.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(980.92,321.00)(-0.499,1.129){155}{\rule{0.120pt}{1.001pt}}
\multiput(981.17,321.00)(-79.000,175.922){2}{\rule{0.400pt}{0.501pt}}
\multiput(903.58,493.23)(0.499,-1.618){113}{\rule{0.120pt}{1.390pt}}
\multiput(902.17,496.12)(58.000,-184.116){2}{\rule{0.400pt}{0.695pt}}
\multiput(957.11,310.92)(-1.052,-0.497){61}{\rule{0.938pt}{0.120pt}}
\multiput(959.05,311.17)(-65.054,-32.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(142.008,67.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1034.02,345.92)(-1.077,-0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(1036.01,346.17)(-142.008,-67.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\multiput(894.58,280.00)(0.499,0.871){135}{\rule{0.120pt}{0.796pt}}
\multiput(893.17,280.00)(69.000,118.349){2}{\rule{0.400pt}{0.398pt}}
\put(963,400.17){\rule{11.300pt}{0.400pt}}
\multiput(963.00,399.17)(32.546,2.000){2}{\rule{5.650pt}{0.400pt}}
\multiput(1017.92,396.00)(-0.496,-1.700){41}{\rule{0.120pt}{1.445pt}}
\multiput(1018.17,399.00)(-22.000,-71.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(997.00,328.58)(1.099,0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(997.00,327.17)(67.976,32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1062.91,358.92)(-1.113,-0.498){71}{\rule{0.986pt}{0.120pt}}
\multiput(1064.95,359.17)(-79.952,-37.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(981.07,321.92)(-1.062,-0.498){83}{\rule{0.947pt}{0.120pt}}
\multiput(983.04,322.17)(-89.035,-43.000){2}{\rule{0.473pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1281.06,460.92)(-1.970,-0.499){163}{\rule{1.671pt}{0.120pt}}
\multiput(1284.53,461.17)(-322.532,-83.000){2}{\rule{0.836pt}{0.400pt}}
\multiput(960.92,371.26)(-0.495,-2.242){31}{\rule{0.119pt}{1.865pt}}
\multiput(961.17,375.13)(-17.000,-71.130){2}{\rule{0.400pt}{0.932pt}}
\put(944,302.67){\rule{0.241pt}{0.400pt}}
\multiput(944.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(939.93,301.92)(-1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(941.97,302.17)(-30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(907.06,286.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(909.03,287.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.511,0.500){437}{\rule{0.509pt}{0.120pt}}
\multiput(894.00,279.17)(223.943,220.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(1116.89,498.92)(-0.511,-0.500){437}{\rule{0.509pt}{0.120pt}}
\multiput(1117.94,499.17)(-223.943,-220.000){2}{\rule{0.255pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(967.00,314.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(967.00,313.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1073.01,363.92)(-1.078,-0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(1075.01,364.17)(-181.005,-85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){201}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(218.002,102.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1110.00,380.92)(-1.080,-0.499){201}{\rule{0.963pt}{0.120pt}}
\multiput(1112.00,381.17)(-218.002,-102.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.075,0.499){175}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(189.011,89.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1082.05,369.58)(-0.764,0.499){247}{\rule{0.711pt}{0.120pt}}
\multiput(1083.52,368.17)(-189.524,125.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.081){249}{\rule{0.120pt}{0.963pt}}
\multiput(893.17,280.00)(126.000,270.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(1020.58,547.49)(0.499,-1.236){143}{\rule{0.120pt}{1.086pt}}
\multiput(1019.17,549.75)(73.000,-177.745){2}{\rule{0.400pt}{0.543pt}}
\multiput(1091.92,372.00)(-0.499,0.687){163}{\rule{0.120pt}{0.649pt}}
\multiput(1092.17,372.00)(-83.000,112.652){2}{\rule{0.400pt}{0.325pt}}
\multiput(1008.92,482.64)(-0.499,-0.889){229}{\rule{0.120pt}{0.810pt}}
\multiput(1009.17,484.32)(-116.000,-204.318){2}{\rule{0.400pt}{0.405pt}}
\multiput(894.00,280.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(954.00,308.58)(1.090,0.499){167}{\rule{0.971pt}{0.120pt}}
\multiput(954.00,307.17)(182.985,85.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1134.98,391.92)(-1.086,-0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(1136.99,392.17)(-242.992,-113.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.074,0.499){163}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(176.012,83.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1068.02,361.92)(-1.074,-0.499){163}{\rule{0.958pt}{0.120pt}}
\multiput(1070.01,362.17)(-176.012,-83.000){2}{\rule{0.479pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.499){227}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(246.995,115.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1138.99,393.92)(-1.084,-0.499){227}{\rule{0.966pt}{0.120pt}}
\multiput(1140.99,394.17)(-246.995,-115.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.089,0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(136.989,64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1031.92,344.00)(-0.499,1.129){155}{\rule{0.120pt}{1.001pt}}
\multiput(1032.17,344.00)(-79.000,175.922){2}{\rule{0.400pt}{0.501pt}}
\multiput(952.92,515.72)(-0.499,-1.773){117}{\rule{0.120pt}{1.513pt}}
\multiput(953.17,518.86)(-60.000,-208.859){2}{\rule{0.400pt}{0.757pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.58,327.00)(0.499,0.625){221}{\rule{0.120pt}{0.600pt}}
\multiput(893.17,327.00)(112.000,138.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1006.58,459.08)(0.497,-2.282){51}{\rule{0.120pt}{1.907pt}}
\multiput(1005.17,463.04)(27.000,-118.041){2}{\rule{0.400pt}{0.954pt}}
\multiput(1029.03,343.92)(-1.072,-0.499){127}{\rule{0.955pt}{0.120pt}}
\multiput(1031.02,344.17)(-137.017,-65.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,327.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.97,460.92)(-1.089,-0.499){269}{\rule{0.971pt}{0.120pt}}
\multiput(1285.99,461.17)(-293.986,-136.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(990.92,326.00)(-0.499,0.858){193}{\rule{0.120pt}{0.786pt}}
\multiput(991.17,326.00)(-98.000,166.369){2}{\rule{0.400pt}{0.393pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.068,0.498){105}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(113.024,54.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1005.01,332.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1007.00,333.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(977.06,319.92)(-1.065,-0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(979.03,320.17)(-85.031,-41.000){2}{\rule{0.474pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(105.999,50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(998.00,328.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(1000.00,329.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){191}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(207.995,97.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1099.99,375.92)(-1.084,-0.499){191}{\rule{0.966pt}{0.120pt}}
\multiput(1102.00,376.17)(-207.995,-97.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(885.28,280.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(889.64,279.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(879.00,283.58)(1.273,0.498){83}{\rule{1.114pt}{0.120pt}}
\multiput(879.00,282.17)(106.688,43.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(984.19,324.92)(-1.025,-0.498){89}{\rule{0.917pt}{0.120pt}}
\multiput(986.10,325.17)(-92.096,-46.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(114.009,54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1006.02,332.92)(-1.077,-0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(1008.01,333.17)(-114.009,-54.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(885,280.17){\rule{1.900pt}{0.400pt}}
\multiput(890.06,279.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(873.75,282.58)(-3.316,0.495){35}{\rule{2.711pt}{0.119pt}}
\multiput(879.37,281.17)(-118.374,19.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(761.00,299.92)(3.212,-0.496){39}{\rule{2.633pt}{0.119pt}}
\multiput(761.00,300.17)(127.534,-21.000){2}{\rule{1.317pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(147.000,69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1038.98,347.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(1040.99,348.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(928.58,296.00)(0.500,0.528){717}{\rule{0.120pt}{0.522pt}}
\multiput(927.17,296.00)(360.000,378.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(1283.99,674.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,675.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,492.92)(0.700,-0.499){257}{\rule{0.660pt}{0.120pt}}
\multiput(894.00,493.17)(180.630,-130.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1069.41,362.92)(-1.865,-0.499){139}{\rule{1.587pt}{0.120pt}}
\multiput(1072.71,363.17)(-260.705,-71.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(812.00,293.58)(2.325,0.498){87}{\rule{1.949pt}{0.120pt}}
\multiput(812.00,292.17)(203.955,45.000){2}{\rule{0.974pt}{0.400pt}}
\multiput(1015.98,336.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1017.99,337.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.678){345}{\rule{0.120pt}{0.643pt}}
\multiput(893.17,280.00)(174.000,234.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1066.92,513.00)(-0.499,-0.779){281}{\rule{0.120pt}{0.723pt}}
\multiput(1067.17,514.50)(-142.000,-219.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(926.58,295.00)(0.499,1.126){237}{\rule{0.120pt}{1.000pt}}
\multiput(925.17,295.00)(120.000,267.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1046.58,561.34)(0.499,-0.978){171}{\rule{0.120pt}{0.882pt}}
\multiput(1045.17,563.17)(87.000,-168.170){2}{\rule{0.400pt}{0.441pt}}
\multiput(1131.95,391.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1132.17,393.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1125.99,387.92)(-1.084,-0.499){215}{\rule{0.966pt}{0.120pt}}
\multiput(1127.99,388.17)(-233.995,-109.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.58,280.00)(0.497,0.908){49}{\rule{0.120pt}{0.823pt}}
\multiput(893.17,280.00)(26.000,45.292){2}{\rule{0.400pt}{0.412pt}}
\multiput(920.00,325.92)(2.133,-0.492){21}{\rule{1.767pt}{0.119pt}}
\multiput(920.00,326.17)(46.333,-12.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(970.00,315.58)(1.057,0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(970.00,314.17)(59.046,29.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(1027.03,342.92)(-1.073,-0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(1029.02,343.17)(-135.015,-64.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(894.00,280.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(894.00,279.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(939.98,301.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(941.99,302.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.085,-0.499){247}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-268.993,-125.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1012.73,335.92)(-1.164,-0.499){109}{\rule{1.029pt}{0.120pt}}
\multiput(1014.87,336.17)(-127.865,-56.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(887.00,281.58)(0.842,0.499){199}{\rule{0.773pt}{0.120pt}}
\multiput(887.00,280.17)(168.395,101.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1057.00,382.58)(1.447,0.499){157}{\rule{1.255pt}{0.120pt}}
\multiput(1057.00,381.17)(228.395,80.000){2}{\rule{0.627pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.078,0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(127.007,60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1019.01,338.92)(-1.078,-0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(1021.01,339.17)(-127.007,-60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.508){227}{\rule{0.120pt}{0.507pt}}
\multiput(893.17,280.00)(115.000,115.948){2}{\rule{0.400pt}{0.253pt}}
\multiput(1007.92,394.54)(-0.499,-0.616){161}{\rule{0.120pt}{0.593pt}}
\multiput(1008.17,395.77)(-82.000,-99.770){2}{\rule{0.400pt}{0.296pt}}
\multiput(923.16,294.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(925.08,295.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(991.00,325.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(991.00,324.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1014.36,338.92)(-2.797,-0.498){83}{\rule{2.323pt}{0.120pt}}
\multiput(1019.18,339.17)(-234.178,-43.000){2}{\rule{1.162pt}{0.400pt}}
\multiput(785.00,295.92)(3.265,-0.495){31}{\rule{2.665pt}{0.119pt}}
\multiput(785.00,296.17)(103.469,-17.000){2}{\rule{1.332pt}{0.400pt}}
\multiput(892.92,280.00)(-0.499,0.751){117}{\rule{0.120pt}{0.700pt}}
\multiput(893.17,280.00)(-60.000,88.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(834.00,368.92)(1.545,-0.497){57}{\rule{1.327pt}{0.120pt}}
\multiput(834.00,369.17)(89.246,-30.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(926.00,338.92)(1.821,-0.495){31}{\rule{1.535pt}{0.119pt}}
\multiput(926.00,339.17)(57.813,-17.000){2}{\rule{0.768pt}{0.400pt}}
\multiput(982.99,321.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(985.00,322.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(889.34,280.58)(-1.281,0.499){155}{\rule{1.123pt}{0.120pt}}
\multiput(891.67,279.17)(-199.670,79.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(692.00,357.92)(1.951,-0.498){101}{\rule{1.654pt}{0.120pt}}
\multiput(692.00,358.17)(198.567,-52.000){2}{\rule{0.827pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(155.996,73.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1050.92,353.00)(-0.499,0.554){181}{\rule{0.120pt}{0.543pt}}
\multiput(1051.17,353.00)(-92.000,100.872){2}{\rule{0.400pt}{0.272pt}}
\multiput(957.91,453.92)(-0.503,-0.499){317}{\rule{0.502pt}{0.120pt}}
\multiput(958.96,454.17)(-159.957,-160.000){2}{\rule{0.251pt}{0.400pt}}
\multiput(799.00,295.58)(1.465,0.499){319}{\rule{1.270pt}{0.120pt}}
\multiput(799.00,294.17)(468.364,161.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(1266.05,454.92)(-1.064,-0.499){219}{\rule{0.950pt}{0.120pt}}
\multiput(1268.03,455.17)(-234.027,-111.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1034.00,345.58)(1.082,0.499){197}{\rule{0.964pt}{0.120pt}}
\multiput(1034.00,344.17)(213.999,100.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1246.54,443.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1248.27,444.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1231.26,437.92)(-2.213,-0.499){181}{\rule{1.865pt}{0.120pt}}
\multiput(1235.13,438.17)(-402.129,-92.000){2}{\rule{0.933pt}{0.400pt}}
\multiput(833.00,345.92)(0.945,-0.497){47}{\rule{0.852pt}{0.120pt}}
\multiput(833.00,346.17)(45.232,-25.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(860.17,322.58)(-5.885,0.498){95}{\rule{4.778pt}{0.120pt}}
\multiput(870.08,321.17)(-563.084,49.000){2}{\rule{2.389pt}{0.400pt}}
\multiput(307.00,369.92)(3.235,-0.499){179}{\rule{2.680pt}{0.120pt}}
\multiput(307.00,370.17)(581.437,-91.000){2}{\rule{1.340pt}{0.400pt}}
\multiput(892.92,280.00)(-0.499,0.905){289}{\rule{0.120pt}{0.823pt}}
\multiput(893.17,280.00)(-146.000,262.291){2}{\rule{0.400pt}{0.412pt}}
\multiput(748.00,542.92)(0.655,-0.500){409}{\rule{0.624pt}{0.120pt}}
\multiput(748.00,543.17)(268.704,-206.000){2}{\rule{0.312pt}{0.400pt}}
\put(687,336.67){\rule{79.738pt}{0.400pt}}
\multiput(852.50,337.17)(-165.500,-1.000){2}{\rule{39.869pt}{0.400pt}}
\multiput(687.00,337.58)(10.455,0.495){33}{\rule{8.300pt}{0.119pt}}
\multiput(687.00,336.17)(351.773,18.000){2}{\rule{4.150pt}{0.400pt}}
\multiput(1053.71,355.58)(-0.564,0.499){185}{\rule{0.551pt}{0.120pt}}
\multiput(1054.86,354.17)(-104.856,94.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(942.99,447.92)(-1.990,-0.499){207}{\rule{1.689pt}{0.120pt}}
\multiput(946.50,448.17)(-413.495,-105.000){2}{\rule{0.844pt}{0.400pt}}
\multiput(533.00,344.58)(3.207,0.499){233}{\rule{2.659pt}{0.120pt}}
\multiput(533.00,343.17)(749.480,118.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(1280.63,460.92)(-2.099,-0.499){291}{\rule{1.776pt}{0.120pt}}
\multiput(1284.31,461.17)(-612.313,-147.000){2}{\rule{0.888pt}{0.400pt}}
\multiput(664.39,315.59)(-2.242,0.489){15}{\rule{1.833pt}{0.118pt}}
\multiput(668.19,314.17)(-35.195,9.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(633.00,324.59)(40.785,0.477){7}{\rule{29.460pt}{0.115pt}}
\multiput(633.00,323.17)(305.854,5.000){2}{\rule{14.730pt}{0.400pt}}
\multiput(1000.00,329.58)(0.564,0.499){279}{\rule{0.551pt}{0.120pt}}
\multiput(1000.00,328.17)(157.856,141.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(1159.00,468.92)(0.708,-0.498){79}{\rule{0.666pt}{0.120pt}}
\multiput(1159.00,469.17)(56.618,-41.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1211.16,427.92)(-1.640,-0.499){109}{\rule{1.407pt}{0.120pt}}
\multiput(1214.08,428.17)(-180.079,-56.000){2}{\rule{0.704pt}{0.400pt}}
\multiput(1024.89,371.92)(-2.630,-0.499){123}{\rule{2.195pt}{0.120pt}}
\multiput(1029.44,372.17)(-325.444,-63.000){2}{\rule{1.098pt}{0.400pt}}
\multiput(704.00,308.94)(35.721,-0.468){5}{\rule{24.600pt}{0.113pt}}
\multiput(704.00,309.17)(193.941,-4.000){2}{\rule{12.300pt}{0.400pt}}
\multiput(941.03,306.58)(-2.283,0.499){171}{\rule{1.921pt}{0.120pt}}
\multiput(945.01,305.17)(-392.014,87.000){2}{\rule{0.960pt}{0.400pt}}
\multiput(553.00,393.58)(2.217,0.499){131}{\rule{1.867pt}{0.120pt}}
\multiput(553.00,392.17)(292.125,67.000){2}{\rule{0.934pt}{0.400pt}}
\multiput(847.92,456.79)(-0.498,-0.845){67}{\rule{0.120pt}{0.774pt}}
\multiput(848.17,458.39)(-35.000,-57.393){2}{\rule{0.400pt}{0.387pt}}
\multiput(805.05,399.92)(-2.589,-0.498){69}{\rule{2.156pt}{0.120pt}}
\multiput(809.53,400.17)(-180.526,-36.000){2}{\rule{1.078pt}{0.400pt}}
\multiput(624.95,363.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(626.98,364.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(594.00,349.58)(1.074,0.500){325}{\rule{0.959pt}{0.120pt}}
\multiput(594.00,348.17)(350.010,164.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(944.92,510.26)(-0.499,-0.700){307}{\rule{0.120pt}{0.660pt}}
\multiput(945.17,511.63)(-155.000,-215.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(789.92,296.00)(-0.499,1.932){115}{\rule{0.120pt}{1.639pt}}
\multiput(790.17,296.00)(-59.000,223.598){2}{\rule{0.400pt}{0.819pt}}
\multiput(732.00,521.92)(8.870,-0.494){25}{\rule{7.014pt}{0.119pt}}
\multiput(732.00,522.17)(227.441,-14.000){2}{\rule{3.507pt}{0.400pt}}
\multiput(971.92,507.92)(-0.499,-0.499){143}{\rule{0.500pt}{0.120pt}}
\multiput(972.96,508.17)(-71.962,-73.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(881.79,434.92)(-5.735,-0.497){47}{\rule{4.628pt}{0.120pt}}
\multiput(891.39,435.17)(-273.394,-25.000){2}{\rule{2.314pt}{0.400pt}}
\multiput(618.00,411.58)(0.980,0.499){231}{\rule{0.883pt}{0.120pt}}
\multiput(618.00,410.17)(227.167,117.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(836.05,528.58)(-3.195,0.498){73}{\rule{2.637pt}{0.120pt}}
\multiput(841.53,527.17)(-235.527,38.000){2}{\rule{1.318pt}{0.400pt}}
\multiput(606.00,564.92)(0.794,-0.496){45}{\rule{0.733pt}{0.120pt}}
\multiput(606.00,565.17)(36.478,-24.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(644.00,540.92)(4.589,-0.498){85}{\rule{3.745pt}{0.120pt}}
\multiput(644.00,541.17)(393.226,-44.000){2}{\rule{1.873pt}{0.400pt}}
\multiput(1036.85,496.92)(-2.341,-0.499){109}{\rule{1.964pt}{0.120pt}}
\multiput(1040.92,497.17)(-256.923,-56.000){2}{\rule{0.982pt}{0.400pt}}
\multiput(784.00,440.92)(3.206,-0.496){45}{\rule{2.633pt}{0.120pt}}
\multiput(784.00,441.17)(146.534,-24.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(932.80,418.58)(-0.838,0.499){157}{\rule{0.770pt}{0.120pt}}
\multiput(934.40,417.17)(-132.402,80.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(800.92,492.71)(-0.497,-1.478){61}{\rule{0.120pt}{1.275pt}}
\multiput(801.17,495.35)(-32.000,-91.354){2}{\rule{0.400pt}{0.638pt}}
\multiput(768.92,404.00)(-0.499,0.779){191}{\rule{0.120pt}{0.723pt}}
\multiput(769.17,404.00)(-97.000,149.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(673.00,553.92)(1.735,-0.499){239}{\rule{1.485pt}{0.120pt}}
\multiput(673.00,554.17)(415.918,-121.000){2}{\rule{0.743pt}{0.400pt}}
\multiput(1090.92,434.00)(-0.498,0.728){85}{\rule{0.120pt}{0.682pt}}
\multiput(1091.17,434.00)(-44.000,62.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(941.04,498.59)(-34.755,0.482){9}{\rule{25.767pt}{0.116pt}}
\multiput(994.52,497.17)(-331.520,6.000){2}{\rule{12.883pt}{0.400pt}}
\multiput(663.00,502.93)(34.484,-0.482){9}{\rule{25.567pt}{0.116pt}}
\multiput(663.00,503.17)(328.935,-6.000){2}{\rule{12.783pt}{0.400pt}}
\multiput(1033.84,498.58)(-3.263,0.498){65}{\rule{2.688pt}{0.120pt}}
\multiput(1039.42,497.17)(-214.420,34.000){2}{\rule{1.344pt}{0.400pt}}
\multiput(822.40,530.92)(-0.659,-0.499){293}{\rule{0.627pt}{0.120pt}}
\multiput(823.70,531.17)(-193.699,-148.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(630.00,384.58)(1.161,0.499){217}{\rule{1.027pt}{0.120pt}}
\multiput(630.00,383.17)(252.868,110.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(880.16,492.92)(-1.341,-0.497){63}{\rule{1.167pt}{0.120pt}}
\multiput(882.58,493.17)(-85.579,-33.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(793.56,461.58)(-0.911,0.499){207}{\rule{0.828pt}{0.120pt}}
\multiput(795.28,460.17)(-189.282,105.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(606.00,564.92)(1.603,-0.499){197}{\rule{1.380pt}{0.120pt}}
\multiput(606.00,565.17)(317.136,-100.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(921.36,466.58)(-1.274,0.499){163}{\rule{1.117pt}{0.120pt}}
\multiput(923.68,465.17)(-208.682,83.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(702.96,549.60)(-3.990,0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(708.98,548.17)(-21.981,4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(687.58,550.18)(0.499,-0.724){109}{\rule{0.120pt}{0.679pt}}
\multiput(686.17,551.59)(56.000,-79.592){2}{\rule{0.400pt}{0.339pt}}
\multiput(735.15,472.58)(-2.252,0.498){97}{\rule{1.892pt}{0.120pt}}
\multiput(739.07,471.17)(-220.073,50.000){2}{\rule{0.946pt}{0.400pt}}
\multiput(519.00,520.92)(1.491,-0.499){147}{\rule{1.289pt}{0.120pt}}
\multiput(519.00,521.17)(220.324,-75.000){2}{\rule{0.645pt}{0.400pt}}
\multiput(739.69,447.58)(-0.571,0.499){235}{\rule{0.557pt}{0.120pt}}
\multiput(740.84,446.17)(-134.844,119.000){2}{\rule{0.279pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.266,-0.498){83}{\rule{2.695pt}{0.120pt}}
\multiput(606.00,565.17)(273.406,-43.000){2}{\rule{1.348pt}{0.400pt}}
\multiput(873.81,523.58)(-3.266,0.498){83}{\rule{2.695pt}{0.120pt}}
\multiput(879.41,522.17)(-273.406,43.000){2}{\rule{1.348pt}{0.400pt}}
\multiput(606.00,564.93)(3.349,-0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(606.00,565.17)(52.442,-9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(658.64,555.92)(-1.493,-0.499){193}{\rule{1.292pt}{0.120pt}}
\multiput(661.32,556.17)(-289.319,-98.000){2}{\rule{0.646pt}{0.400pt}}
\multiput(372.00,459.58)(1.134,0.499){209}{\rule{1.006pt}{0.120pt}}
\multiput(372.00,458.17)(237.913,106.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(612.00,563.92)(3.314,-0.494){29}{\rule{2.700pt}{0.119pt}}
\multiput(612.00,564.17)(98.396,-16.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(707.83,547.92)(-2.347,-0.499){113}{\rule{1.969pt}{0.120pt}}
\multiput(711.91,548.17)(-266.913,-58.000){2}{\rule{0.984pt}{0.400pt}}
\multiput(445.00,491.58)(1.075,0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(445.00,490.17)(159.010,75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(606.59,552.30)(0.485,-4.230){11}{\rule{0.117pt}{3.300pt}}
\multiput(605.17,559.15)(7.000,-49.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(611.93,510.00)(-0.485,4.230){11}{\rule{0.117pt}{3.300pt}}
\multiput(612.17,510.00)(-7.000,49.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(603.75,564.92)(-0.553,-0.499){205}{\rule{0.542pt}{0.120pt}}
\multiput(604.87,565.17)(-113.874,-104.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(491.58,462.00)(0.498,0.731){97}{\rule{0.120pt}{0.684pt}}
\multiput(490.17,462.00)(50.000,71.580){2}{\rule{0.400pt}{0.342pt}}
\multiput(536.89,533.92)(-1.114,-0.499){149}{\rule{0.989pt}{0.120pt}}
\multiput(538.95,534.17)(-166.946,-76.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(372.00,459.58)(1.108,0.499){157}{\rule{0.985pt}{0.120pt}}
\multiput(372.00,458.17)(174.956,80.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(544.95,537.92)(-1.095,-0.499){305}{\rule{0.975pt}{0.120pt}}
\multiput(546.98,538.17)(-334.976,-154.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(170.997,80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(385.00,465.58)(1.096,0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(385.00,464.17)(218.976,101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(606.00,564.92)(3.235,-0.495){31}{\rule{2.641pt}{0.119pt}}
\multiput(606.00,565.17)(102.518,-17.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(702.33,549.59)(-3.524,0.489){15}{\rule{2.811pt}{0.118pt}}
\multiput(708.17,548.17)(-55.165,9.000){2}{\rule{1.406pt}{0.400pt}}
\multiput(641.44,556.92)(-3.435,-0.494){25}{\rule{2.786pt}{0.119pt}}
\multiput(647.22,557.17)(-88.218,-14.000){2}{\rule{1.393pt}{0.400pt}}
\multiput(554.99,542.92)(-1.086,-0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(556.99,543.17)(-153.994,-72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(398.43,470.93)(-1.286,-0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(400.72,471.17)(-17.717,-8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(383.00,464.58)(1.126,0.498){103}{\rule{0.998pt}{0.120pt}}
\multiput(383.00,463.17)(116.928,53.000){2}{\rule{0.499pt}{0.400pt}}
\multiput(497.94,515.92)(-1.100,-0.499){261}{\rule{0.979pt}{0.120pt}}
\multiput(499.97,516.17)(-287.968,-132.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(0.539,0.500){743}{\rule{0.531pt}{0.120pt}}
\multiput(212.00,384.17)(400.898,373.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(612.93,717.73)(-0.488,-12.645){13}{\rule{0.117pt}{9.700pt}}
\multiput(613.17,737.87)(-8.000,-171.867){2}{\rule{0.400pt}{4.850pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.091,-0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-73.990,-35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(525.98,529.92)(-1.089,-0.499){181}{\rule{0.970pt}{0.120pt}}
\multiput(527.99,530.17)(-197.988,-92.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(330.00,439.58)(1.088,0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(330.00,438.17)(273.988,127.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.15,564.92)(-1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(604.08,565.17)(-29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(570.96,549.92)(-1.095,-0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(572.98,550.17)(-139.979,-65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(433.00,486.58)(1.083,0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(433.00,485.17)(170.997,80.000){2}{\rule{0.483pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){251}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-273.988,-127.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(330.00,439.58)(1.097,0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(330.00,438.17)(249.973,115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(582.00,554.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(582.00,553.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.54,564.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(604.27,565.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\put(589,558.17){\rule{1.300pt}{0.400pt}}
\multiput(592.30,559.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(584.97,556.92)(-1.091,-0.500){343}{\rule{0.972pt}{0.120pt}}
\multiput(586.98,557.17)(-374.983,-173.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.500){343}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(376.974,173.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(586.93,556.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(588.97,557.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(564.98,546.92)(-1.087,-0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(566.99,547.17)(-138.992,-65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(428.00,483.58)(1.070,0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(428.00,482.17)(109.020,52.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(539.00,535.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(539.00,534.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(591.22,566.58)(-4.356,0.498){83}{\rule{3.560pt}{0.120pt}}
\multiput(598.61,565.17)(-364.610,43.000){2}{\rule{1.780pt}{0.400pt}}
\multiput(234.58,598.92)(0.498,-2.936){65}{\rule{0.120pt}{2.429pt}}
\multiput(233.17,603.96)(34.000,-192.958){2}{\rule{0.400pt}{1.215pt}}
\multiput(268.00,411.58)(1.105,0.499){201}{\rule{0.982pt}{0.120pt}}
\multiput(268.00,410.17)(222.961,102.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(488.89,511.92)(-1.122,-0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(490.94,512.17)(-46.943,-22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(444.00,491.58)(1.099,0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(444.00,490.17)(56.978,27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(498.95,516.92)(-1.098,-0.499){185}{\rule{0.977pt}{0.120pt}}
\multiput(500.97,517.17)(-203.973,-94.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(297.00,424.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(297.00,423.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(390.95,467.92)(-1.099,-0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(392.98,468.17)(-67.976,-32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(321.00,435.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(323.00,436.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(243.00,399.58)(1.074,0.499){137}{\rule{0.957pt}{0.120pt}}
\multiput(243.00,398.17)(148.013,70.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(393.00,469.58)(1.215,0.494){27}{\rule{1.060pt}{0.119pt}}
\multiput(393.00,468.17)(33.800,15.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(429.00,484.58)(1.092,0.499){131}{\rule{0.972pt}{0.120pt}}
\multiput(429.00,483.17)(143.983,67.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(570.97,549.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(572.98,550.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(412.03,476.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(414.01,477.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(396.94,469.92)(-1.101,-0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(398.97,470.17)(-186.968,-86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(212.00,384.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(235.00,395.58)(1.086,0.500){339}{\rule{0.968pt}{0.120pt}}
\multiput(235.00,394.17)(368.991,171.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(229.975,106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(439.95,489.92)(-1.096,-0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(441.98,490.17)(-229.975,-106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){279}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-304.985,-141.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(299.00,425.58)(1.090,0.499){279}{\rule{0.971pt}{0.120pt}}
\multiput(299.00,424.17)(304.985,141.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-237.981,-110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(366.00,456.58)(1.092,0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(366.00,455.17)(237.981,110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-221.987,-103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(377.93,461.92)(-1.106,-0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(379.97,462.17)(-63.966,-30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(316.00,433.58)(1.120,0.498){75}{\rule{0.992pt}{0.120pt}}
\multiput(316.00,432.17)(84.940,39.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(403.00,472.58)(1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(403.00,471.17)(47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(447.96,493.92)(-1.092,-0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(449.98,494.17)(-237.981,-110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(90.997,43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(300.99,426.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(303.00,427.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(223.971,103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(433.94,486.92)(-1.099,-0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(435.97,487.17)(-223.971,-103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){331}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(362.978,167.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(572.95,550.92)(-1.095,-0.499){315}{\rule{0.975pt}{0.120pt}}
\multiput(574.98,551.17)(-345.975,-159.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(229.00,393.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(229.00,392.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(335.00,442.58)(1.121,0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(335.00,441.17)(28.954,14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(366.00,456.58)(1.092,0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(366.00,455.17)(237.981,110.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.093,-0.500){323}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-353.979,-163.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(246.08,401.92)(-1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(248.04,402.17)(-36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(469.97,503.92)(-1.090,-0.499){233}{\rule{0.971pt}{0.120pt}}
\multiput(471.98,504.17)(-254.984,-118.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(217.00,387.58)(1.057,0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(217.00,386.17)(59.046,29.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(278.00,416.58)(1.094,0.499){297}{\rule{0.975pt}{0.120pt}}
\multiput(278.00,415.17)(325.977,150.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.103,0.499){205}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(226.964,104.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(436.97,487.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(438.99,488.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(399.64,470.92)(-1.201,-0.494){29}{\rule{1.050pt}{0.119pt}}
\multiput(401.82,471.17)(-35.821,-16.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(361.98,454.92)(-1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(363.99,455.17)(-151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.112,0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(212.00,384.17)(50.959,24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(265.00,409.58)(1.096,0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(265.00,408.17)(286.975,132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(549.88,539.92)(-1.123,-0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(551.94,540.17)(-64.938,-30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(482.96,509.92)(-1.093,-0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(484.98,510.17)(-130.982,-61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(350.03,448.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(352.01,449.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(334.78,441.92)(-1.159,-0.495){31}{\rule{1.018pt}{0.119pt}}
\multiput(336.89,442.17)(-36.888,-17.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(300.00,426.58)(1.110,0.499){155}{\rule{0.986pt}{0.120pt}}
\multiput(300.00,425.17)(172.953,79.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(475.00,505.58)(1.088,0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(475.00,504.17)(75.994,36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(548.96,539.92)(-1.094,-0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(550.98,540.17)(-338.978,-156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(205.975,95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(420.00,480.58)(1.091,0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(420.00,479.17)(156.984,73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(574.97,551.92)(-1.091,-0.499){309}{\rule{0.972pt}{0.120pt}}
\multiput(576.98,552.17)(-337.983,-156.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(239.00,397.58)(1.075,0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(239.00,396.17)(103.013,49.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(344.00,446.58)(1.100,0.499){151}{\rule{0.978pt}{0.120pt}}
\multiput(344.00,445.17)(166.970,77.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(508.95,521.92)(-1.097,-0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(510.97,522.17)(-170.974,-79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(335.98,442.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(337.99,443.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){249}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(274.967,126.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(484.90,509.92)(-1.115,-0.498){87}{\rule{0.989pt}{0.120pt}}
\multiput(486.95,510.17)(-97.948,-45.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(389.00,466.58)(1.116,0.498){69}{\rule{0.989pt}{0.120pt}}
\multiput(389.00,465.17)(77.948,36.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(464.89,500.92)(-1.115,-0.499){131}{\rule{0.990pt}{0.120pt}}
\multiput(466.95,501.17)(-146.946,-67.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(320.00,435.58)(1.093,0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(320.00,434.17)(283.980,131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){241}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-262.989,-122.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(341.00,444.58)(1.087,0.499){241}{\rule{0.969pt}{0.120pt}}
\multiput(341.00,443.17)(262.989,122.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.500){357}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-390.980,-180.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(213.00,386.58)(1.096,0.500){323}{\rule{0.976pt}{0.120pt}}
\multiput(213.00,385.17)(354.974,163.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(565.95,547.92)(-1.097,-0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(567.97,548.17)(-227.974,-105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(335.98,442.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(337.99,443.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.087,0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(138.992,65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(353.00,450.58)(1.111,0.499){117}{\rule{0.987pt}{0.120pt}}
\multiput(353.00,449.17)(130.952,60.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(486.00,510.58)(1.074,0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(486.00,509.17)(118.013,56.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(390.00,467.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(392.00,468.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(353.00,450.58)(0.633,0.500){359}{\rule{0.606pt}{0.120pt}}
\multiput(353.00,449.17)(227.742,181.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(579.53,629.92)(-0.619,-0.500){349}{\rule{0.595pt}{0.120pt}}
\multiput(580.76,630.17)(-216.764,-176.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(364.58,455.00)(0.499,1.492){167}{\rule{0.120pt}{1.291pt}}
\multiput(363.17,455.00)(85.000,250.321){2}{\rule{0.400pt}{0.645pt}}
\multiput(447.92,703.47)(-0.499,-1.243){209}{\rule{0.120pt}{1.092pt}}
\multiput(448.17,705.73)(-106.000,-260.733){2}{\rule{0.400pt}{0.546pt}}
\multiput(343.00,445.58)(1.106,0.498){95}{\rule{0.982pt}{0.120pt}}
\multiput(343.00,444.17)(105.963,49.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(451.00,494.58)(1.079,0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(451.00,493.17)(153.005,72.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.99,564.92)(-1.085,-0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-205.994,-96.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(393.95,468.92)(-1.099,-0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(395.97,469.17)(-100.973,-47.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(295.00,423.58)(1.096,0.499){177}{\rule{0.976pt}{0.120pt}}
\multiput(295.00,422.17)(194.975,90.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(487.95,511.92)(-1.095,-0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(489.98,512.17)(-277.976,-128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(322.99,436.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(325.00,437.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(247.00,401.58)(1.092,0.499){283}{\rule{0.973pt}{0.120pt}}
\multiput(247.00,400.17)(309.981,143.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(555.07,542.92)(-1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(557.03,543.17)(-34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(523.00,527.58)(1.068,0.498){75}{\rule{0.951pt}{0.120pt}}
\multiput(523.00,526.17)(81.026,39.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(602.03,564.92)(-1.072,-0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-122.017,-58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(477.80,506.92)(-1.142,-0.499){161}{\rule{1.012pt}{0.120pt}}
\multiput(479.90,507.17)(-184.899,-82.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(291.22,424.92)(-1.016,-0.498){79}{\rule{0.910pt}{0.120pt}}
\multiput(293.11,425.17)(-81.112,-41.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(212.00,385.58)(1.117,0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(212.00,384.17)(48.952,23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(263.00,408.58)(1.086,0.499){313}{\rule{0.968pt}{0.120pt}}
\multiput(263.00,407.17)(340.990,158.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){211}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-229.992,-107.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(374.00,459.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(374.00,458.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(421.96,481.92)(-1.094,-0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(423.98,482.17)(-211.980,-98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(196.977,91.000){2}{\rule{0.487pt}{0.400pt}}
\put(411,475.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(408.66,475.92)(-1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(410.83,476.17)(-23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(382.99,464.92)(-1.084,-0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(385.00,465.17)(-168.995,-79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(216.00,387.58)(1.090,0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(216.00,386.17)(171.987,80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(385.97,465.92)(-1.091,-0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(387.98,466.17)(-132.985,-62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(255.00,405.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(255.00,404.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(267.00,410.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(267.00,409.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(479.88,507.92)(-1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(481.94,508.17)(-26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(450.91,494.92)(-1.111,-0.497){63}{\rule{0.985pt}{0.120pt}}
\multiput(452.96,495.17)(-70.956,-33.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(382.00,463.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(382.00,462.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(445.94,492.92)(-1.100,-0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(447.97,493.17)(-155.971,-72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(287.99,420.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(290.00,421.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(424.88,482.92)(-1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(426.94,483.17)(-26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(400.00,471.58)(1.104,0.498){87}{\rule{0.980pt}{0.120pt}}
\multiput(400.00,470.17)(96.966,45.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(494.94,514.92)(-1.100,-0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(496.97,515.17)(-243.969,-112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(253.00,404.58)(1.089,0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(253.00,403.17)(136.989,64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(392.00,468.58)(1.094,0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(392.00,467.17)(211.980,98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(321.00,435.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(321.00,434.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(488.94,512.92)(-1.101,-0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(490.97,513.17)(-131.969,-61.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(355.00,451.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(357.00,452.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(291.971,134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(501.92,517.92)(-1.109,-0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(503.96,518.17)(-92.958,-43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(406.92,474.92)(-1.107,-0.499){141}{\rule{0.983pt}{0.120pt}}
\multiput(408.96,475.17)(-156.959,-72.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(252.00,404.58)(1.106,0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(252.00,403.17)(94.962,44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(349.00,448.58)(1.094,0.499){161}{\rule{0.973pt}{0.120pt}}
\multiput(349.00,447.17)(176.980,82.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(528.00,530.58)(1.088,0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(528.00,529.17)(75.994,36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(363.99,455.92)(-1.086,-0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(365.99,456.17)(-153.994,-72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(324.00,437.58)(1.094,0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(324.00,436.17)(279.978,129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(310.00,430.58)(1.094,0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(310.00,429.17)(233.978,108.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(541.97,536.92)(-1.090,-0.499){211}{\rule{0.971pt}{0.120pt}}
\multiput(543.98,537.17)(-230.985,-107.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(313.00,431.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(313.00,430.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(366.99,456.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(368.99,457.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(223.79,390.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(225.89,391.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(318.980,147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(528.96,530.92)(-1.093,-0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(530.98,531.17)(-318.980,-147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(603.19,625.92)(-0.722,-0.500){357}{\rule{0.678pt}{0.120pt}}
\multiput(604.59,626.17)(-258.593,-180.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(341.99,445.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(344.00,446.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(266.00,410.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(266.00,409.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(332.00,440.58)(1.099,0.499){223}{\rule{0.978pt}{0.120pt}}
\multiput(332.00,439.17)(245.970,113.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(580.00,553.58)(1.012,0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(580.00,552.17)(24.132,13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(212.00,384.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(270.00,412.58)(1.150,0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(270.00,411.17)(38.901,18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(311.00,430.58)(1.086,0.499){269}{\rule{0.968pt}{0.120pt}}
\multiput(311.00,429.17)(292.992,136.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.091,-0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-276.983,-128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(322.71,436.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(324.86,437.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(320.00,435.58)(1.127,0.498){71}{\rule{0.997pt}{0.120pt}}
\multiput(320.00,434.17)(80.930,37.000){2}{\rule{0.499pt}{0.400pt}}
\multiput(403.00,472.58)(1.090,0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(403.00,471.17)(171.987,80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(573.04,550.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(575.02,551.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(540.71,535.93)(-1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(542.86,536.17)(-18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(519.93,526.92)(-1.102,-0.499){137}{\rule{0.980pt}{0.120pt}}
\multiput(521.97,527.17)(-151.966,-70.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(370.00,458.58)(1.119,0.499){109}{\rule{0.993pt}{0.120pt}}
\multiput(370.00,457.17)(122.939,56.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(490.94,512.92)(-1.098,-0.499){255}{\rule{0.978pt}{0.120pt}}
\multiput(492.97,513.17)(-280.971,-129.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.100,0.499){181}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(199.970,92.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(414.00,477.58)(1.087,0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(414.00,476.17)(101.994,48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(513.99,523.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(515.99,524.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(427.00,483.58)(1.121,0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(427.00,482.17)(28.954,14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(453.98,495.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(455.99,496.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(408.00,474.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(408.00,473.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(491.94,513.92)(-1.098,-0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(493.97,514.17)(-236.972,-109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(257.00,406.58)(1.092,0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(257.00,405.17)(346.982,160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.079,0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(212.00,384.17)(84.007,40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(298.00,425.58)(1.109,0.498){101}{\rule{0.985pt}{0.120pt}}
\multiput(298.00,424.17)(112.956,52.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(413.00,477.58)(1.099,0.498){101}{\rule{0.977pt}{0.120pt}}
\multiput(413.00,476.17)(111.972,52.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(522.95,527.92)(-1.095,-0.499){285}{\rule{0.975pt}{0.120pt}}
\multiput(524.98,528.17)(-312.976,-144.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(526.00,529.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(526.00,528.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(533.00,532.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(533.00,531.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(602.14,564.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(604.07,565.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(579.00,553.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(579.00,552.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.06,564.92)(-1.066,-0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(604.03,565.17)(-68.031,-33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(536.00,533.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(536.00,532.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(431.00,485.58)(1.082,0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(431.00,484.17)(172.999,81.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.15,564.92)(-1.044,-0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(604.08,565.17)(-29.077,-15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(575.00,551.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(575.00,550.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(606.00,564.92)(3.144,-0.495){31}{\rule{2.571pt}{0.119pt}}
\multiput(606.00,565.17)(99.665,-17.000){2}{\rule{1.285pt}{0.400pt}}
\multiput(700.33,549.58)(-3.144,0.495){31}{\rule{2.571pt}{0.119pt}}
\multiput(705.66,548.17)(-99.665,17.000){2}{\rule{1.285pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.272,-0.496){41}{\rule{2.682pt}{0.120pt}}
\multiput(606.00,565.17)(136.434,-22.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(736.20,544.59)(-3.620,0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(742.10,543.17)(-42.100,7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(700.00,549.92)(3.273,-0.499){121}{\rule{2.706pt}{0.120pt}}
\multiput(700.00,550.17)(398.383,-62.000){2}{\rule{1.353pt}{0.400pt}}
\multiput(1104.00,487.92)(3.445,-0.497){51}{\rule{2.826pt}{0.120pt}}
\multiput(1104.00,488.17)(178.135,-27.000){2}{\rule{1.413pt}{0.400pt}}
\multiput(1284.00,460.92)(-1.087,-0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(1286.00,461.17)(-51.999,-25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1230.56,437.58)(-0.913,0.498){87}{\rule{0.829pt}{0.120pt}}
\multiput(1232.28,436.17)(-80.280,45.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(1152.00,480.92)(3.453,-0.496){37}{\rule{2.820pt}{0.119pt}}
\multiput(1152.00,481.17)(130.147,-20.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.089,-0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-86.990,-41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1195.00,419.92)(-1.082,-0.499){185}{\rule{0.964pt}{0.120pt}}
\multiput(1197.00,420.17)(-201.000,-94.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(996.00,327.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(996.00,326.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1088.99,370.92)(-1.085,-0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(1090.99,371.17)(-192.994,-90.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280.17){\rule{0.900pt}{0.400pt}}
\multiput(896.13,281.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.498){93}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(101.011,48.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(997.00,328.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(997.00,327.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1083.01,368.92)(-1.079,-0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(1085.01,369.17)(-112.007,-53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(973.00,317.58)(1.085,0.499){225}{\rule{0.967pt}{0.120pt}}
\multiput(973.00,316.17)(244.994,114.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1216.00,429.92)(-1.079,-0.499){253}{\rule{0.962pt}{0.120pt}}
\multiput(1218.00,430.17)(-274.002,-128.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(944.00,303.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(944.00,302.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(960.85,311.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(962.92,312.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(947.00,305.58)(1.082,0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(947.00,304.17)(159.999,75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1109.00,380.58)(1.108,0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(1109.00,379.17)(72.961,34.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(1179.99,412.92)(-1.083,-0.499){265}{\rule{0.966pt}{0.120pt}}
\multiput(1182.00,413.17)(-287.996,-134.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,485.92)(0.498,-2.324){81}{\rule{0.120pt}{1.948pt}}
\multiput(893.17,489.96)(42.000,-189.958){2}{\rule{0.400pt}{0.974pt}}
\multiput(932.10,298.92)(-1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(934.05,299.17)(-40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,492.92)(4.898,-0.498){75}{\rule{3.987pt}{0.120pt}}
\multiput(894.00,493.17)(370.724,-39.000){2}{\rule{1.994pt}{0.400pt}}
\multiput(1268.99,453.92)(-1.084,-0.500){347}{\rule{0.966pt}{0.120pt}}
\multiput(1270.99,454.17)(-376.994,-175.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(894.00,279.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(903.00,285.58)(1.096,0.499){115}{\rule{0.975pt}{0.120pt}}
\multiput(903.00,284.17)(126.977,59.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1032.58,344.00)(0.499,1.789){135}{\rule{0.120pt}{1.526pt}}
\multiput(1031.17,344.00)(69.000,242.833){2}{\rule{0.400pt}{0.763pt}}
\multiput(1099.92,587.10)(-0.500,-0.749){411}{\rule{0.120pt}{0.699pt}}
\multiput(1100.17,588.55)(-207.000,-308.549){2}{\rule{0.400pt}{0.350pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(959.00,310.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(961.00,311.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.499){203}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(220.995,103.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1112.98,381.92)(-1.086,-0.499){199}{\rule{0.967pt}{0.120pt}}
\multiput(1114.99,382.17)(-216.992,-101.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280.17){\rule{0.900pt}{0.400pt}}
\multiput(896.13,281.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(894.00,279.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(982.92,322.00)(-0.499,0.957){177}{\rule{0.120pt}{0.864pt}}
\multiput(983.17,322.00)(-90.000,170.206){2}{\rule{0.400pt}{0.432pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(987.01,323.92)(-1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(989.00,324.17)(-95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(84.007,40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(976.01,318.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(978.01,319.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(948.58,305.00)(0.500,0.652){505}{\rule{0.120pt}{0.621pt}}
\multiput(947.17,305.00)(254.000,329.711){2}{\rule{0.400pt}{0.311pt}}
\multiput(1200.92,633.67)(-0.500,-0.578){613}{\rule{0.120pt}{0.562pt}}
\multiput(1201.17,634.83)(-308.000,-354.833){2}{\rule{0.400pt}{0.281pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.747,0.499){261}{\rule{0.697pt}{0.120pt}}
\multiput(894.00,279.17)(195.553,132.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(1089.92,412.00)(-0.499,1.294){111}{\rule{0.120pt}{1.132pt}}
\multiput(1090.17,412.00)(-57.000,144.651){2}{\rule{0.400pt}{0.566pt}}
\multiput(1032.92,555.28)(-0.499,-0.997){277}{\rule{0.120pt}{0.897pt}}
\multiput(1033.17,557.14)(-140.000,-277.138){2}{\rule{0.400pt}{0.449pt}}
\multiput(894.58,280.00)(0.492,9.457){21}{\rule{0.119pt}{7.433pt}}
\multiput(893.17,280.00)(12.000,204.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(902.26,498.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(904.13,499.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.467){163}{\rule{0.120pt}{1.271pt}}
\multiput(893.17,280.00)(83.000,240.362){2}{\rule{0.400pt}{0.636pt}}
\multiput(975.92,517.72)(-0.499,-1.467){163}{\rule{0.120pt}{1.271pt}}
\multiput(976.17,520.36)(-83.000,-240.362){2}{\rule{0.400pt}{0.636pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.562,0.500){333}{\rule{0.550pt}{0.120pt}}
\multiput(894.00,279.17)(187.858,168.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1075.76,448.58)(-2.065,0.498){89}{\rule{1.743pt}{0.120pt}}
\multiput(1079.38,447.17)(-185.381,46.000){2}{\rule{0.872pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1019.87,346.58)(-4.841,0.494){27}{\rule{3.887pt}{0.119pt}}
\multiput(1027.93,345.17)(-133.933,15.000){2}{\rule{1.943pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(1065.00,359.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(1067.00,360.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,361.0){\rule[-0.200pt]{42.157pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){307}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(333.993,155.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1220.13,435.58)(-2.861,0.499){115}{\rule{2.378pt}{0.120pt}}
\multiput(1225.06,434.17)(-331.064,59.000){2}{\rule{1.189pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(894.00,279.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(916.92,291.00)(-0.496,4.285){45}{\rule{0.120pt}{3.483pt}}
\multiput(917.17,291.00)(-24.000,195.770){2}{\rule{0.400pt}{1.742pt}}
\multiput(892.92,458.38)(-0.491,-11.024){17}{\rule{0.118pt}{8.580pt}}
\multiput(893.17,476.19)(-10.000,-194.192){2}{\rule{0.400pt}{4.290pt}}
\multiput(884.58,282.00)(0.491,10.868){17}{\rule{0.118pt}{8.460pt}}
\multiput(883.17,282.00)(10.000,191.441){2}{\rule{0.400pt}{4.230pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.273){171}{\rule{0.120pt}{1.116pt}}
\multiput(893.17,280.00)(87.000,218.684){2}{\rule{0.400pt}{0.558pt}}
\multiput(959.95,499.93)(-6.595,-0.485){11}{\rule{5.071pt}{0.117pt}}
\multiput(970.47,500.17)(-76.474,-7.000){2}{\rule{2.536pt}{0.400pt}}
\put(894.0,488.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(894.0,488.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\multiput(894.00,421.92)(0.710,-0.499){169}{\rule{0.667pt}{0.120pt}}
\multiput(894.00,422.17)(120.615,-86.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1012.03,335.92)(-1.073,-0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(1014.02,336.17)(-120.015,-57.000){2}{\rule{0.478pt}{0.400pt}}
\put(894.0,423.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.494,7.091){29}{\rule{0.119pt}{5.650pt}}
\multiput(893.17,280.00)(16.000,210.273){2}{\rule{0.400pt}{2.825pt}}
\multiput(908.92,493.39)(-0.494,-2.514){29}{\rule{0.119pt}{2.075pt}}
\multiput(909.17,497.69)(-16.000,-74.693){2}{\rule{0.400pt}{1.038pt}}
\multiput(894.00,421.92)(1.638,-0.499){111}{\rule{1.405pt}{0.120pt}}
\multiput(894.00,422.17)(183.083,-57.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(1077.17,366.58)(-0.727,0.499){253}{\rule{0.681pt}{0.120pt}}
\multiput(1078.59,365.17)(-184.586,128.000){2}{\rule{0.341pt}{0.400pt}}
\put(894.0,461.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(894.0,461.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(894,494){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.069,0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(894.00,279.17)(111.022,53.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1005.93,333.00)(-0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(1006.17,333.00)(-9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(996.92,387.83)(-0.499,-0.529){203}{\rule{0.120pt}{0.523pt}}
\multiput(997.17,388.91)(-103.000,-107.914){2}{\rule{0.400pt}{0.262pt}}
\multiput(895.00,281.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(895.00,280.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(969.99,315.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(972.00,316.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){319}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(346.993,161.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1238.49,439.92)(-1.240,-0.497){53}{\rule{1.086pt}{0.120pt}}
\multiput(1240.75,440.17)(-66.747,-28.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(1170.09,411.92)(-1.054,-0.499){263}{\rule{0.942pt}{0.120pt}}
\multiput(1172.04,412.17)(-278.045,-133.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,280.58)(1.070,0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(64.025,31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(956.05,309.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(958.02,310.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){217}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(235.004,110.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1129.92,390.00)(-0.499,0.551){191}{\rule{0.120pt}{0.541pt}}
\multiput(1130.17,390.00)(-97.000,105.877){2}{\rule{0.400pt}{0.271pt}}
\multiput(1032.92,494.01)(-0.499,-0.775){277}{\rule{0.120pt}{0.720pt}}
\multiput(1033.17,495.51)(-140.000,-215.506){2}{\rule{0.400pt}{0.360pt}}
\multiput(894.00,280.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(894.00,279.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(934.11,299.92)(-1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(936.05,300.17)(-42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(196.006,92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1087.72,372.58)(-1.167,0.499){167}{\rule{1.032pt}{0.120pt}}
\multiput(1089.86,371.17)(-195.859,85.000){2}{\rule{0.516pt}{0.400pt}}
\multiput(892.92,452.83)(-0.499,-1.133){143}{\rule{0.120pt}{1.004pt}}
\multiput(893.17,454.92)(-73.000,-162.916){2}{\rule{0.400pt}{0.502pt}}
\multiput(821.58,292.00)(0.499,1.387){143}{\rule{0.120pt}{1.207pt}}
\multiput(820.17,292.00)(73.000,199.495){2}{\rule{0.400pt}{0.603pt}}
\multiput(894.00,280.58)(1.076,0.499){199}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(215.009,101.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1107.02,379.92)(-1.076,-0.499){199}{\rule{0.959pt}{0.120pt}}
\multiput(1109.01,380.17)(-215.009,-101.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.898){241}{\rule{0.120pt}{0.818pt}}
\multiput(893.17,280.00)(122.000,217.302){2}{\rule{0.400pt}{0.409pt}}
\multiput(1014.92,495.60)(-0.499,-0.898){241}{\rule{0.120pt}{0.818pt}}
\multiput(1015.17,497.30)(-122.000,-217.302){2}{\rule{0.400pt}{0.409pt}}
\multiput(891.69,280.58)(-0.571,0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(892.84,279.17)(-22.844,21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(870.00,299.92)(0.571,-0.496){39}{\rule{0.557pt}{0.119pt}}
\multiput(870.00,300.17)(22.844,-21.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){191}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(207.995,97.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1101.17,377.58)(-0.729,0.499){137}{\rule{0.683pt}{0.120pt}}
\multiput(1102.58,376.17)(-100.583,70.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1000.92,444.26)(-0.499,-0.699){233}{\rule{0.120pt}{0.659pt}}
\multiput(1001.17,445.63)(-118.000,-163.632){2}{\rule{0.400pt}{0.330pt}}
\put(884,280.17){\rule{2.100pt}{0.400pt}}
\multiput(884.00,281.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(883.83,280.59)(-3.069,0.488){13}{\rule{2.450pt}{0.117pt}}
\multiput(888.91,279.17)(-41.915,8.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(847.00,288.58)(1.451,0.499){169}{\rule{1.258pt}{0.120pt}}
\multiput(847.00,287.17)(246.389,86.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(1092.00,372.92)(-1.081,-0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(1094.00,373.17)(-188.000,-88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(906.00,286.58)(0.962,0.499){225}{\rule{0.868pt}{0.120pt}}
\multiput(906.00,285.17)(217.198,114.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(1123.92,397.65)(-0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(1124.17,398.82)(-18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1105.92,379.00)(-0.499,0.862){133}{\rule{0.120pt}{0.788pt}}
\multiput(1106.17,379.00)(-68.000,115.364){2}{\rule{0.400pt}{0.394pt}}
\multiput(1037.92,493.11)(-0.499,-0.745){287}{\rule{0.120pt}{0.696pt}}
\multiput(1038.17,494.56)(-145.000,-214.556){2}{\rule{0.400pt}{0.348pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.652,0.500){399}{\rule{0.621pt}{0.120pt}}
\multiput(894.00,279.17)(260.710,201.000){2}{\rule{0.311pt}{0.400pt}}
\multiput(1152.14,479.92)(-1.039,-0.500){363}{\rule{0.931pt}{0.120pt}}
\multiput(1154.07,480.17)(-378.068,-183.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(772.66,298.58)(-0.881,0.499){181}{\rule{0.804pt}{0.120pt}}
\multiput(774.33,297.17)(-160.331,92.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(614.00,390.60)(25.924,0.468){5}{\rule{17.900pt}{0.113pt}}
\multiput(614.00,389.17)(140.848,4.000){2}{\rule{8.950pt}{0.400pt}}
\multiput(792.00,394.58)(2.273,0.499){111}{\rule{1.911pt}{0.120pt}}
\multiput(792.00,393.17)(254.035,57.000){2}{\rule{0.955pt}{0.400pt}}
\multiput(1050.58,447.99)(0.498,-0.782){79}{\rule{0.120pt}{0.724pt}}
\multiput(1049.17,449.50)(41.000,-62.496){2}{\rule{0.400pt}{0.362pt}}
\multiput(1086.84,387.58)(-1.129,0.499){155}{\rule{1.001pt}{0.120pt}}
\multiput(1088.92,386.17)(-175.922,79.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(908.55,466.58)(-1.217,0.499){165}{\rule{1.071pt}{0.120pt}}
\multiput(910.78,465.17)(-201.776,84.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(709.00,548.92)(0.550,-0.499){277}{\rule{0.540pt}{0.120pt}}
\multiput(709.00,549.17)(152.879,-140.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(863.00,408.92)(2.276,-0.498){81}{\rule{1.910pt}{0.120pt}}
\multiput(863.00,409.17)(186.037,-42.000){2}{\rule{0.955pt}{0.400pt}}
\multiput(1049.90,366.92)(-0.808,-0.499){111}{\rule{0.746pt}{0.120pt}}
\multiput(1051.45,367.17)(-90.452,-57.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(961.58,311.00)(0.499,0.544){133}{\rule{0.120pt}{0.535pt}}
\multiput(960.17,311.00)(68.000,72.889){2}{\rule{0.400pt}{0.268pt}}
\multiput(1027.92,385.00)(-0.495,3.021){35}{\rule{0.119pt}{2.479pt}}
\multiput(1028.17,385.00)(-19.000,107.855){2}{\rule{0.400pt}{1.239pt}}
\multiput(1010.58,495.42)(0.499,-0.651){183}{\rule{0.120pt}{0.620pt}}
\multiput(1009.17,496.71)(93.000,-119.712){2}{\rule{0.400pt}{0.310pt}}
\multiput(1100.77,377.58)(-0.547,0.499){207}{\rule{0.538pt}{0.120pt}}
\multiput(1101.88,376.17)(-113.883,105.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(984.25,480.92)(-1.004,-0.499){281}{\rule{0.903pt}{0.120pt}}
\multiput(986.13,481.17)(-283.126,-142.000){2}{\rule{0.451pt}{0.400pt}}
\multiput(703.00,340.58)(2.325,0.499){139}{\rule{1.954pt}{0.120pt}}
\multiput(703.00,339.17)(324.945,71.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(1032.58,411.00)(0.498,0.795){99}{\rule{0.120pt}{0.735pt}}
\multiput(1031.17,411.00)(51.000,79.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(1083.00,490.92)(3.272,-0.496){41}{\rule{2.682pt}{0.120pt}}
\multiput(1083.00,491.17)(136.434,-22.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(1201.22,468.92)(-7.218,-0.494){25}{\rule{5.729pt}{0.119pt}}
\multiput(1213.11,469.17)(-185.110,-14.000){2}{\rule{2.864pt}{0.400pt}}
\multiput(1022.53,454.92)(-1.525,-0.499){265}{\rule{1.318pt}{0.120pt}}
\multiput(1025.26,455.17)(-405.265,-134.000){2}{\rule{0.659pt}{0.400pt}}
\multiput(620.58,322.00)(0.500,0.527){397}{\rule{0.120pt}{0.522pt}}
\multiput(619.17,322.00)(200.000,209.917){2}{\rule{0.400pt}{0.261pt}}
\multiput(814.34,531.92)(-1.581,-0.499){241}{\rule{1.362pt}{0.120pt}}
\multiput(817.17,532.17)(-382.172,-122.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(435.00,411.58)(4.777,0.498){87}{\rule{3.896pt}{0.120pt}}
\multiput(435.00,410.17)(418.915,45.000){2}{\rule{1.948pt}{0.400pt}}
\multiput(857.28,454.92)(-1.305,-0.497){61}{\rule{1.138pt}{0.120pt}}
\multiput(859.64,455.17)(-80.639,-32.000){2}{\rule{0.569pt}{0.400pt}}
\multiput(779.58,424.00)(0.499,0.561){177}{\rule{0.120pt}{0.549pt}}
\multiput(778.17,424.00)(90.000,99.861){2}{\rule{0.400pt}{0.274pt}}
\multiput(845.19,525.58)(-7.288,0.492){19}{\rule{5.736pt}{0.118pt}}
\multiput(857.09,524.17)(-143.094,11.000){2}{\rule{2.868pt}{0.400pt}}
\multiput(714.00,534.92)(1.267,-0.499){261}{\rule{1.112pt}{0.120pt}}
\multiput(714.00,535.17)(331.692,-132.000){2}{\rule{0.556pt}{0.400pt}}
\multiput(1029.50,402.92)(-5.476,-0.499){107}{\rule{4.456pt}{0.120pt}}
\multiput(1038.75,403.17)(-589.751,-55.000){2}{\rule{2.228pt}{0.400pt}}
\multiput(449.00,349.58)(1.039,0.500){361}{\rule{0.931pt}{0.120pt}}
\multiput(449.00,348.17)(376.068,182.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(816.10,531.58)(-3.183,0.498){67}{\rule{2.626pt}{0.120pt}}
\multiput(821.55,530.17)(-215.550,35.000){2}{\rule{1.313pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.06,564.92)(-1.068,-0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(604.03,565.17)(-66.028,-32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(535.18,532.92)(-0.725,-0.499){175}{\rule{0.680pt}{0.120pt}}
\multiput(536.59,533.17)(-127.589,-89.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(409.00,445.58)(2.467,0.499){169}{\rule{2.067pt}{0.120pt}}
\multiput(409.00,444.17)(418.709,86.000){2}{\rule{1.034pt}{0.400pt}}
\multiput(817.31,529.92)(-4.326,-0.498){91}{\rule{3.538pt}{0.120pt}}
\multiput(824.66,530.17)(-396.656,-47.000){2}{\rule{1.769pt}{0.400pt}}
\multiput(428.00,484.58)(4.453,0.498){89}{\rule{3.639pt}{0.120pt}}
\multiput(428.00,483.17)(399.447,46.000){2}{\rule{1.820pt}{0.400pt}}
\multiput(824.02,530.58)(-3.206,0.498){69}{\rule{2.644pt}{0.120pt}}
\multiput(829.51,529.17)(-223.511,36.000){2}{\rule{1.322pt}{0.400pt}}
\multiput(606.00,564.92)(3.248,-0.497){61}{\rule{2.675pt}{0.120pt}}
\multiput(606.00,565.17)(200.448,-32.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(805.96,532.92)(-1.699,-0.499){197}{\rule{1.456pt}{0.120pt}}
\multiput(808.98,533.17)(-335.978,-100.000){2}{\rule{0.728pt}{0.400pt}}
\multiput(473.00,434.58)(0.504,0.499){261}{\rule{0.503pt}{0.120pt}}
\multiput(473.00,433.17)(131.956,132.000){2}{\rule{0.252pt}{0.400pt}}
\multiput(606.00,564.92)(3.218,-0.497){47}{\rule{2.644pt}{0.120pt}}
\multiput(606.00,565.17)(153.512,-25.000){2}{\rule{1.322pt}{0.400pt}}
\multiput(758.81,539.92)(-1.748,-0.498){97}{\rule{1.492pt}{0.120pt}}
\multiput(761.90,540.17)(-170.903,-50.000){2}{\rule{0.746pt}{0.400pt}}
\multiput(587.07,491.58)(-1.064,0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(589.03,490.17)(-70.034,34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(519.00,525.58)(1.224,0.498){75}{\rule{1.074pt}{0.120pt}}
\multiput(519.00,524.17)(92.770,39.000){2}{\rule{0.537pt}{0.400pt}}
\put(606,564.17){\rule{1.700pt}{0.400pt}}
\multiput(610.47,563.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(606.00,564.92)(3.262,-0.499){107}{\rule{2.696pt}{0.120pt}}
\multiput(606.00,565.17)(351.404,-55.000){2}{\rule{1.348pt}{0.400pt}}
\multiput(946.60,509.92)(-4.836,-0.499){125}{\rule{3.950pt}{0.120pt}}
\multiput(954.80,510.17)(-607.802,-64.000){2}{\rule{1.975pt}{0.400pt}}
\multiput(347.00,447.58)(1.090,0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(347.00,446.17)(256.986,119.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.092,-0.499){239}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-261.981,-121.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(342.00,445.58)(1.101,0.499){219}{\rule{0.979pt}{0.120pt}}
\multiput(342.00,444.17)(241.967,111.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(586.00,554.94)(15.688,-0.468){5}{\rule{10.900pt}{0.113pt}}
\multiput(586.00,555.17)(85.377,-4.000){2}{\rule{5.450pt}{0.400pt}}
\multiput(688.00,550.92)(-1.687,-0.499){199}{\rule{1.447pt}{0.120pt}}
\multiput(691.00,551.17)(-336.998,-101.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(354.00,451.58)(1.097,0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(354.00,450.17)(249.973,115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.11,564.92)(-1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(604.05,565.17)(-42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(562.00,545.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(562.00,544.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-346.982,-160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(257.00,406.58)(1.092,0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(257.00,405.17)(346.982,160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(606.00,564.92)(3.233,-0.494){27}{\rule{2.633pt}{0.119pt}}
\multiput(606.00,565.17)(89.534,-15.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(695.69,549.92)(-1.475,-0.500){329}{\rule{1.278pt}{0.120pt}}
\multiput(698.35,550.17)(-486.347,-166.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(511.99,522.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(513.99,523.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(490.00,512.58)(1.077,0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(490.00,511.17)(114.009,54.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.07,564.92)(-1.064,-0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(604.03,565.17)(-70.034,-34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(534.58,532.00)(0.499,1.735){141}{\rule{0.120pt}{1.483pt}}
\multiput(533.17,532.00)(72.000,245.921){2}{\rule{0.400pt}{0.742pt}}
\multiput(604.92,777.50)(-0.499,-0.929){305}{\rule{0.120pt}{0.843pt}}
\multiput(605.17,779.25)(-154.000,-284.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(452.00,495.58)(1.087,0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(452.00,494.17)(151.992,71.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.99,564.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(476.00,506.58)(1.086,0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(476.00,505.17)(127.994,60.000){2}{\rule{0.483pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.06,564.92)(-1.068,-0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(604.03,565.17)(-66.028,-32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(538.00,534.58)(1.068,0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(538.00,533.17)(66.028,32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(602.11,564.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(604.06,565.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(579.01,553.92)(-1.080,-0.499){139}{\rule{0.962pt}{0.120pt}}
\multiput(581.00,554.17)(-151.003,-71.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(430.00,484.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(430.00,483.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(446.00,492.58)(1.083,0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(446.00,491.17)(157.997,74.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.076,-0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-116.011,-55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(488.00,511.58)(1.038,0.499){111}{\rule{0.928pt}{0.120pt}}
\multiput(488.00,510.17)(116.074,57.000){2}{\rule{0.464pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(544.03,537.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(546.01,538.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(458.00,497.58)(1.075,0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(458.00,496.17)(146.012,69.000){2}{\rule{0.479pt}{0.400pt}}
\put(605,564.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,564.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\multiput(602.03,564.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(557.14,543.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(559.07,544.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(534.00,532.58)(1.064,0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(534.00,531.17)(70.034,34.000){2}{\rule{0.474pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.13,564.92)(-1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(604.06,565.17)(-48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(556.00,542.58)(1.048,0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(556.00,541.17)(48.063,24.000){2}{\rule{0.467pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.92)(-1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(604.13,565.17)(-26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(573.90,550.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(575.95,551.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(538.00,534.58)(1.068,0.497){61}{\rule{0.950pt}{0.120pt}}
\multiput(538.00,533.17)(66.028,32.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(602.26,564.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(604.13,565.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.94,555.92)(-1.100,-0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(585.97,556.17)(-133.971,-62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(452.00,495.58)(1.087,0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(452.00,494.17)(151.992,71.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-208.986,-97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(395.00,469.58)(1.089,0.499){191}{\rule{0.970pt}{0.120pt}}
\multiput(395.00,468.17)(208.986,97.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.02,564.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(533.00,532.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(533.00,531.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){227}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-247.988,-115.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(356.00,451.58)(1.113,0.498){89}{\rule{0.987pt}{0.120pt}}
\multiput(356.00,450.17)(99.952,46.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(458.00,497.58)(1.075,0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(458.00,496.17)(146.012,69.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.117,0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(212.00,384.17)(48.952,23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(263.00,408.58)(1.086,0.499){313}{\rule{0.968pt}{0.120pt}}
\multiput(263.00,407.17)(340.990,158.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-260.988,-121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(343.00,445.58)(1.088,0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(343.00,444.17)(260.988,121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.02,564.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(544.17,537.92)(-1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(546.08,538.17)(-33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(508.93,520.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(510.97,521.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(497.97,515.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(499.98,516.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(417.00,478.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(417.00,477.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(438.00,488.58)(1.079,0.499){153}{\rule{0.962pt}{0.120pt}}
\multiput(438.00,487.17)(166.004,78.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.13,564.92)(-1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(604.06,565.17)(-48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(556.00,542.58)(1.048,0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(556.00,541.17)(48.063,24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(602.03,564.92)(-1.072,-0.499){169}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-182.016,-86.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(417.77,478.92)(-1.157,-0.497){57}{\rule{1.020pt}{0.120pt}}
\multiput(419.88,479.17)(-66.883,-30.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(353.00,450.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(353.00,449.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(355.02,451.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(357.01,452.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(281.71,417.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(283.86,418.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(279.00,416.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(279.00,415.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(359.02,453.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(361.01,454.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(305.00,428.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(305.00,427.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(341.97,445.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(343.99,446.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(305.01,428.92)(-1.081,-0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(307.00,429.17)(-95.003,-45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(340.00,444.58)(1.132,0.497){53}{\rule{1.000pt}{0.120pt}}
\multiput(340.00,443.17)(60.924,28.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(398.86,470.92)(-1.126,-0.498){87}{\rule{0.998pt}{0.120pt}}
\multiput(400.93,471.17)(-98.929,-45.000){2}{\rule{0.499pt}{0.400pt}}
\multiput(302.00,427.58)(1.160,0.496){37}{\rule{1.020pt}{0.119pt}}
\multiput(302.00,426.17)(43.883,20.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(348.00,447.58)(1.085,0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(348.00,446.17)(255.992,119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.07,564.92)(-1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(604.03,565.17)(-34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(570.00,549.58)(1.069,0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(570.00,548.17)(34.034,17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(602.00,564.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(399.00,470.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(399.00,469.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(442.00,490.58)(1.081,0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(442.00,489.17)(162.001,76.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.499){253}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(278.970,128.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(488.94,511.92)(-1.099,-0.499){253}{\rule{0.978pt}{0.120pt}}
\multiput(490.97,512.17)(-278.970,-128.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(144.998,68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(354.97,451.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(356.98,452.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(294.01,423.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(296.01,424.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.499){235}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(259.965,119.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(474.00,504.58)(1.067,0.499){121}{\rule{0.952pt}{0.120pt}}
\multiput(474.00,503.17)(130.025,62.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.101,0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(186.968,86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(396.94,469.92)(-1.101,-0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(398.97,470.17)(-186.968,-86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(212.00,384.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(274.00,414.58)(1.108,0.499){149}{\rule{0.984pt}{0.120pt}}
\multiput(274.00,413.17)(165.957,76.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(442.00,490.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(442.00,489.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(451.30,495.92)(-1.899,-0.499){127}{\rule{1.614pt}{0.120pt}}
\multiput(454.65,496.17)(-242.650,-65.000){2}{\rule{0.807pt}{0.400pt}}
\multiput(212.00,432.58)(1.733,0.499){159}{\rule{1.483pt}{0.120pt}}
\multiput(212.00,431.17)(276.923,81.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(487.92,511.92)(-1.107,-0.499){131}{\rule{0.984pt}{0.120pt}}
\multiput(489.96,512.17)(-145.959,-67.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(344.00,446.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(344.00,445.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.088,-0.500){353}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-384.987,-178.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(219.00,388.58)(1.088,0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(219.00,387.17)(260.988,121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(477.96,507.92)(-1.092,-0.499){185}{\rule{0.972pt}{0.120pt}}
\multiput(479.98,508.17)(-202.982,-94.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(277.00,415.58)(1.097,0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(277.00,414.17)(271.973,125.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(546.96,538.92)(-1.092,-0.499){283}{\rule{0.973pt}{0.120pt}}
\multiput(548.98,539.17)(-309.981,-143.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(239.00,397.58)(1.097,0.499){165}{\rule{0.976pt}{0.120pt}}
\multiput(239.00,396.17)(181.974,84.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(423.00,481.58)(1.096,0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(423.00,480.17)(69.981,33.000){2}{\rule{0.486pt}{0.400pt}}
\put(495,514.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(493.91,514.92)(-1.111,-0.498){99}{\rule{0.986pt}{0.120pt}}
\multiput(495.95,515.17)(-110.953,-51.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(385.00,465.58)(1.096,0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(385.00,464.17)(218.976,101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.02,564.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(500.96,517.92)(-1.094,-0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(502.98,518.17)(-246.979,-114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(256.00,405.58)(1.093,0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(256.00,404.17)(189.981,88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(443.95,491.92)(-1.098,-0.499){185}{\rule{0.977pt}{0.120pt}}
\multiput(445.97,492.17)(-203.973,-94.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(242.00,399.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(242.00,398.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(366.00,456.58)(1.102,0.498){89}{\rule{0.978pt}{0.120pt}}
\multiput(366.00,455.17)(98.970,46.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(462.97,500.92)(-1.091,-0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(464.98,501.17)(-252.983,-117.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){171}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(187.979,87.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(402.00,472.58)(1.123,0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(402.00,471.17)(64.938,30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(464.94,500.92)(-1.100,-0.499){231}{\rule{0.979pt}{0.120pt}}
\multiput(466.97,501.17)(-254.969,-117.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(327.00,438.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(327.00,437.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.02,564.92)(-1.077,-0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-185.008,-87.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(419.00,479.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(419.00,478.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(472.07,504.92)(-1.062,-0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(474.04,505.17)(-72.037,-35.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(402.00,471.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(402.00,470.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(493.00,513.58)(1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(493.00,512.17)(47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(538.00,534.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(540.00,535.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(429.71,484.92)(-1.177,-0.496){39}{\rule{1.033pt}{0.119pt}}
\multiput(431.86,485.17)(-46.855,-21.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(380.99,463.92)(-1.083,-0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(383.00,464.17)(-170.997,-80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(0.755,0.500){519}{\rule{0.704pt}{0.120pt}}
\multiput(212.00,384.17)(392.539,261.000){2}{\rule{0.352pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.13,565.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.97,560.92)(-1.090,-0.499){245}{\rule{0.971pt}{0.120pt}}
\multiput(595.98,561.17)(-267.985,-124.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(323.95,436.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(325.98,437.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.500){347}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-378.985,-175.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(225.00,391.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(225.00,390.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(277.00,415.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(277.00,414.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(322.00,436.58)(1.095,0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(322.00,435.17)(277.976,128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(597.99,562.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(600.00,563.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(491.94,513.92)(-1.101,-0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(493.97,514.17)(-153.968,-71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(340.00,444.58)(1.113,0.498){71}{\rule{0.986pt}{0.120pt}}
\multiput(340.00,443.17)(79.952,37.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(422.00,481.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(422.00,480.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(509.96,521.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(511.98,522.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(466.00,501.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(466.00,500.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(541.01,535.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(543.01,536.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(497.90,515.92)(-1.114,-0.499){141}{\rule{0.989pt}{0.120pt}}
\multiput(499.95,516.17)(-157.948,-72.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(342.00,445.58)(1.110,0.499){145}{\rule{0.986pt}{0.120pt}}
\multiput(342.00,444.17)(161.952,74.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(506.00,519.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(506.00,518.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\put(603,564.17){\rule{0.700pt}{0.400pt}}
\multiput(603.00,563.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){185}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-201.991,-94.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(402.00,472.58)(1.087,0.499){185}{\rule{0.968pt}{0.120pt}}
\multiput(402.00,471.17)(201.991,94.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.08,564.92)(-1.058,-0.498){71}{\rule{0.943pt}{0.120pt}}
\multiput(604.04,565.17)(-76.042,-37.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(528.00,529.58)(1.058,0.498){71}{\rule{0.943pt}{0.120pt}}
\multiput(528.00,528.17)(76.042,37.000){2}{\rule{0.472pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(606.00,565.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(618.45,562.60)(-3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(623.23,561.17)(-17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.223,-0.498){95}{\rule{2.663pt}{0.120pt}}
\multiput(606.00,565.17)(308.472,-49.000){2}{\rule{1.332pt}{0.400pt}}
\multiput(920.00,515.92)(3.370,-0.495){35}{\rule{2.753pt}{0.119pt}}
\multiput(920.00,516.17)(120.287,-19.000){2}{\rule{1.376pt}{0.400pt}}
\multiput(1046.00,496.92)(3.251,-0.494){25}{\rule{2.643pt}{0.119pt}}
\multiput(1046.00,497.17)(83.515,-14.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(1123.90,484.58)(-3.242,0.498){75}{\rule{2.674pt}{0.120pt}}
\multiput(1129.45,483.17)(-245.449,39.000){2}{\rule{1.337pt}{0.400pt}}
\multiput(884.00,521.92)(3.325,-0.495){31}{\rule{2.712pt}{0.119pt}}
\multiput(884.00,522.17)(105.372,-17.000){2}{\rule{1.356pt}{0.400pt}}
\multiput(995.00,504.92)(2.750,-0.498){99}{\rule{2.288pt}{0.120pt}}
\multiput(995.00,505.17)(274.251,-51.000){2}{\rule{1.144pt}{0.400pt}}
\multiput(1274.00,455.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1274.00,454.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.97,460.92)(-1.089,-0.499){283}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-308.987,-143.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(977.00,319.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(977.00,318.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1116.98,383.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(1118.99,384.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1002.01,330.92)(-1.080,-0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(1004.00,331.17)(-110.004,-52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(105.999,50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1002.00,330.58)(1.089,0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(1002.00,329.17)(221.987,103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1221.97,431.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(1223.98,432.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1062.87,358.92)(-1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(1064.94,359.17)(-35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(1029.00,343.58)(1.090,0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(1029.00,342.17)(256.986,119.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.089,-0.499){169}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-184.987,-86.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1097.00,374.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(1099.00,375.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1284.26,460.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1286.13,461.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1267.96,452.92)(-1.093,-0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(1269.98,453.17)(-130.982,-61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1130.28,391.92)(-2.515,-0.498){89}{\rule{2.100pt}{0.120pt}}
\multiput(1134.64,392.17)(-225.641,-46.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(909.00,347.58)(0.556,0.500){423}{\rule{0.545pt}{0.120pt}}
\multiput(909.00,346.17)(235.869,213.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(1144.92,555.74)(-0.499,-1.161){173}{\rule{0.120pt}{1.027pt}}
\multiput(1145.17,557.87)(-88.000,-201.868){2}{\rule{0.400pt}{0.514pt}}
\multiput(1058.00,356.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(1058.00,355.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1162.99,404.92)(-1.085,-0.499){249}{\rule{0.967pt}{0.120pt}}
\multiput(1164.99,405.17)(-270.994,-126.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,298.58)(1.216,0.499){295}{\rule{1.072pt}{0.120pt}}
\multiput(894.00,297.17)(359.775,149.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1251.99,445.92)(-1.085,-0.500){331}{\rule{0.967pt}{0.120pt}}
\multiput(1253.99,446.17)(-359.993,-167.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.059,0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(894.00,279.17)(57.043,28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(949.09,308.58)(-1.059,0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(951.04,307.17)(-57.043,28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,336.58)(2.647,0.498){75}{\rule{2.203pt}{0.120pt}}
\multiput(894.00,335.17)(200.428,39.000){2}{\rule{1.101pt}{0.400pt}}
\multiput(1095.72,375.58)(-0.862,0.499){235}{\rule{0.789pt}{0.120pt}}
\multiput(1097.36,374.17)(-203.362,119.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(894.00,492.92)(2.488,-0.497){49}{\rule{2.069pt}{0.120pt}}
\multiput(894.00,493.17)(123.705,-26.000){2}{\rule{1.035pt}{0.400pt}}
\multiput(1022.58,462.86)(0.498,-1.431){75}{\rule{0.120pt}{1.238pt}}
\multiput(1021.17,465.43)(39.000,-108.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1056.93,355.92)(-1.105,-0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(1058.97,356.17)(-74.966,-35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(984.00,322.58)(1.087,0.499){277}{\rule{0.969pt}{0.120pt}}
\multiput(984.00,321.17)(301.990,140.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.089,-0.500){327}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-356.986,-165.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(929.58,297.00)(0.499,0.926){305}{\rule{0.120pt}{0.840pt}}
\multiput(928.17,297.00)(154.000,283.256){2}{\rule{0.400pt}{0.420pt}}
\multiput(1079.00,580.92)(-1.081,-0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(1081.00,581.17)(-175.000,-82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(904.92,469.14)(-0.492,-9.457){21}{\rule{0.119pt}{7.433pt}}
\multiput(905.17,484.57)(-12.000,-204.572){2}{\rule{0.400pt}{3.717pt}}
\multiput(894.00,280.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1004.92,332.00)(-0.499,0.710){221}{\rule{0.120pt}{0.668pt}}
\multiput(1005.17,332.00)(-112.000,157.614){2}{\rule{0.400pt}{0.334pt}}
\multiput(894.58,480.41)(0.497,-3.090){61}{\rule{0.120pt}{2.550pt}}
\multiput(893.17,485.71)(32.000,-190.707){2}{\rule{0.400pt}{1.275pt}}
\multiput(922.04,293.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(924.02,294.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(941.00,302.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(941.00,301.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(959.00,311.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(959.00,310.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(989.00,324.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(989.00,323.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1065.00,359.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(1067.00,360.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(894.00,279.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(902.26,284.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(904.13,285.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){297}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(321.999,150.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1209.51,430.58)(-2.441,0.499){129}{\rule{2.045pt}{0.120pt}}
\multiput(1213.75,429.17)(-316.755,66.000){2}{\rule{1.023pt}{0.400pt}}
\multiput(895.95,376.03)(-0.447,-48.017){3}{\rule{0.108pt}{28.900pt}}
\multiput(896.17,436.02)(-3.000,-156.017){2}{\rule{0.400pt}{14.450pt}}
\multiput(894.00,280.58)(1.087,0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(175.990,82.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1072.58,362.00)(0.499,0.768){113}{\rule{0.120pt}{0.714pt}}
\multiput(1071.17,362.00)(58.000,87.518){2}{\rule{0.400pt}{0.357pt}}
\multiput(1127.29,449.92)(-0.690,-0.500){339}{\rule{0.652pt}{0.120pt}}
\multiput(1128.65,450.17)(-234.647,-171.000){2}{\rule{0.326pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(894.0,451.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{47.216pt}}
\put(894.0,296.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\multiput(894.00,280.58)(1.089,0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(62.994,30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(954.99,308.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(956.99,309.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){219}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(237.997,111.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1129.75,389.92)(-1.156,-0.499){205}{\rule{1.023pt}{0.120pt}}
\multiput(1131.88,390.17)(-237.877,-104.000){2}{\rule{0.512pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(891.76,280.58)(-0.551,0.500){549}{\rule{0.541pt}{0.120pt}}
\multiput(892.88,279.17)(-302.878,276.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(590.00,554.92)(0.551,-0.500){549}{\rule{0.541pt}{0.120pt}}
\multiput(590.00,555.17)(302.878,-276.000){2}{\rule{0.270pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(894.0,315.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\multiput(894.61,307.00)(0.447,41.989){3}{\rule{0.108pt}{25.300pt}}
\multiput(893.17,307.00)(3.000,136.489){2}{\rule{0.400pt}{12.650pt}}
\multiput(895.95,376.03)(-0.447,-48.017){3}{\rule{0.108pt}{28.900pt}}
\multiput(896.17,436.02)(-3.000,-156.017){2}{\rule{0.400pt}{14.450pt}}
\put(894.0,307.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.084,-0.499){251}{\rule{0.966pt}{0.120pt}}
\multiput(1285.99,461.17)(-272.995,-127.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1008.99,333.92)(-1.085,-0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(1011.00,334.17)(-116.996,-55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(121.001,57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1013.00,335.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(1015.00,336.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1036.58,346.00)(0.499,1.884){127}{\rule{0.120pt}{1.602pt}}
\multiput(1035.17,346.00)(65.000,240.676){2}{\rule{0.400pt}{0.801pt}}
\multiput(1099.92,583.35)(-0.499,-1.884){127}{\rule{0.120pt}{1.602pt}}
\multiput(1100.17,586.68)(-65.000,-240.676){2}{\rule{0.400pt}{0.801pt}}
\multiput(1032.26,344.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1034.13,345.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1024.00,340.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(1026.00,341.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){277}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(300.996,140.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1192.99,418.92)(-1.083,-0.499){277}{\rule{0.966pt}{0.120pt}}
\multiput(1195.00,419.17)(-300.996,-140.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,280.58)(1.069,0.499){117}{\rule{0.953pt}{0.120pt}}
\multiput(894.00,279.17)(126.021,60.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1022.00,340.58)(1.092,0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(1022.00,339.17)(263.982,122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.96,460.92)(-1.091,-0.499){319}{\rule{0.972pt}{0.120pt}}
\multiput(1285.98,461.17)(-348.982,-161.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(933.18,299.92)(-1.031,-0.496){39}{\rule{0.919pt}{0.119pt}}
\multiput(935.09,300.17)(-41.092,-21.000){2}{\rule{0.460pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(893.17,280.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(1286.92,673.81)(-0.500,-0.536){697}{\rule{0.120pt}{0.529pt}}
\multiput(1287.17,674.90)(-350.000,-373.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(934.11,299.92)(-1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(936.05,300.17)(-42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(894.00,280.58)(1.089,0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(62.994,30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(954.99,308.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(956.99,309.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.498,2.266){103}{\rule{0.120pt}{1.904pt}}
\multiput(893.17,280.00)(53.000,235.049){2}{\rule{0.400pt}{0.952pt}}
\multiput(947.58,516.26)(0.499,-0.700){227}{\rule{0.120pt}{0.660pt}}
\multiput(946.17,517.63)(115.000,-159.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1049.46,356.92)(-3.701,-0.496){43}{\rule{3.022pt}{0.120pt}}
\multiput(1055.73,357.17)(-161.728,-23.000){2}{\rule{1.511pt}{0.400pt}}
\put(894.0,335.0){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(894.00,279.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(927.60,298.58)(-1.527,0.493){23}{\rule{1.300pt}{0.119pt}}
\multiput(930.30,297.17)(-36.302,13.000){2}{\rule{0.650pt}{0.400pt}}
\put(894.0,311.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\multiput(894.00,280.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1011.00,334.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(1013.00,335.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,296.58)(1.307,0.499){145}{\rule{1.143pt}{0.120pt}}
\multiput(894.00,295.17)(190.627,74.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(1083.01,368.92)(-1.078,-0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(1085.01,369.17)(-155.007,-73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(930.00,297.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(930.00,296.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1095.00,373.92)(-1.081,-0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(1097.00,374.17)(-203.001,-95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(144.010,68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1040.00,348.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(1040.00,347.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1100.33,376.92)(-1.587,-0.499){131}{\rule{1.366pt}{0.120pt}}
\multiput(1103.17,377.17)(-209.165,-67.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(894.00,311.58)(2.089,0.498){65}{\rule{1.759pt}{0.120pt}}
\multiput(894.00,310.17)(137.349,34.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1030.98,343.92)(-1.087,-0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(1032.99,344.17)(-138.992,-65.000){2}{\rule{0.484pt}{0.400pt}}
\put(894.0,296.0){\rule[-0.200pt]{0.400pt}{47.698pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(883.07,280.61)(-4.034,0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(888.53,279.17)(-13.534,3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(875.00,283.58)(1.155,0.500){355}{\rule{1.023pt}{0.120pt}}
\multiput(875.00,282.17)(410.877,179.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,455.00)(0.499,-0.779){173}{\rule{0.120pt}{0.723pt}}
\multiput(893.17,456.50)(88.000,-135.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(978.02,319.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(980.01,320.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(894.00,279.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(905.03,285.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(907.01,286.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,280.58)(1.081,0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(175.000,82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1067.00,360.92)(-1.081,-0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(1069.00,361.17)(-175.000,-82.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(894.00,279.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(915.00,290.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(915.00,289.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(995.03,327.92)(-1.075,-0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(997.01,328.17)(-103.013,-49.000){2}{\rule{0.479pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\multiput(894.58,280.00)(0.499,0.867){169}{\rule{0.120pt}{0.793pt}}
\multiput(893.17,280.00)(86.000,147.354){2}{\rule{0.400pt}{0.397pt}}
\multiput(978.92,425.71)(-0.499,-0.867){169}{\rule{0.120pt}{0.793pt}}
\multiput(979.17,427.35)(-86.000,-147.354){2}{\rule{0.400pt}{0.397pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.092,0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(60.989,29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(952.98,307.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(954.99,308.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){271}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(293.999,137.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1186.00,415.92)(-1.081,-0.499){271}{\rule{0.964pt}{0.120pt}}
\multiput(1188.00,416.17)(-293.999,-137.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(892.92,280.00)(-0.496,0.905){37}{\rule{0.119pt}{0.820pt}}
\multiput(893.17,280.00)(-20.000,34.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(874.58,312.60)(0.496,-0.905){37}{\rule{0.119pt}{0.820pt}}
\multiput(873.17,314.30)(20.000,-34.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(894.00,280.58)(1.078,0.499){233}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(252.005,118.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1144.01,396.92)(-1.078,-0.499){233}{\rule{0.961pt}{0.120pt}}
\multiput(1146.01,397.17)(-252.005,-118.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(0.643,0.499){151}{\rule{0.614pt}{0.120pt}}
\multiput(894.00,279.17)(97.725,77.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(991.93,349.32)(-0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(992.17,353.16)(-8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(977.14,320.92)(-2.260,-0.497){63}{\rule{1.894pt}{0.120pt}}
\multiput(981.07,321.17)(-144.069,-33.000){2}{\rule{0.947pt}{0.400pt}}
\put(822,289.17){\rule{3.100pt}{0.400pt}}
\multiput(830.57,288.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(811.27,291.58)(-3.178,0.494){25}{\rule{2.586pt}{0.119pt}}
\multiput(816.63,290.17)(-81.633,14.000){2}{\rule{1.293pt}{0.400pt}}
\multiput(730.85,305.58)(-1.135,0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(732.92,304.17)(-42.924,20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(690.00,323.92)(1.798,-0.497){57}{\rule{1.527pt}{0.120pt}}
\multiput(690.00,324.17)(103.831,-30.000){2}{\rule{0.763pt}{0.400pt}}
\multiput(797.58,295.00)(0.500,0.505){411}{\rule{0.120pt}{0.504pt}}
\multiput(796.17,295.00)(207.000,207.954){2}{\rule{0.400pt}{0.252pt}}
\multiput(1004.58,498.96)(0.498,-1.398){99}{\rule{0.120pt}{1.214pt}}
\multiput(1003.17,501.48)(51.000,-139.481){2}{\rule{0.400pt}{0.607pt}}
\multiput(1044.98,360.92)(-2.907,-0.499){109}{\rule{2.414pt}{0.120pt}}
\multiput(1049.99,361.17)(-318.989,-56.000){2}{\rule{1.207pt}{0.400pt}}
\multiput(731.00,304.92)(3.157,-0.497){47}{\rule{2.596pt}{0.120pt}}
\multiput(731.00,305.17)(150.612,-25.000){2}{\rule{1.298pt}{0.400pt}}
\multiput(876.29,281.58)(-3.206,0.491){17}{\rule{2.580pt}{0.118pt}}
\multiput(881.65,280.17)(-56.645,10.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(825.58,291.00)(0.499,1.425){123}{\rule{0.120pt}{1.237pt}}
\multiput(824.17,291.00)(63.000,176.434){2}{\rule{0.400pt}{0.618pt}}
\multiput(885.30,468.92)(-0.689,-0.499){257}{\rule{0.651pt}{0.120pt}}
\multiput(886.65,469.17)(-177.649,-130.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(709.00,338.93)(27.070,-0.482){9}{\rule{20.100pt}{0.116pt}}
\multiput(709.00,339.17)(258.281,-6.000){2}{\rule{10.050pt}{0.400pt}}
\multiput(1005.51,334.58)(-0.927,0.499){239}{\rule{0.840pt}{0.120pt}}
\multiput(1007.26,333.17)(-222.256,121.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(785.00,453.93)(26.257,-0.482){9}{\rule{19.500pt}{0.116pt}}
\multiput(785.00,454.17)(250.527,-6.000){2}{\rule{9.750pt}{0.400pt}}
\multiput(1076.00,447.92)(0.837,-0.496){39}{\rule{0.767pt}{0.119pt}}
\multiput(1076.00,448.17)(33.409,-21.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1109.92,428.00)(-0.496,1.382){43}{\rule{0.120pt}{1.196pt}}
\multiput(1110.17,428.00)(-23.000,60.518){2}{\rule{0.400pt}{0.598pt}}
\multiput(1081.29,489.92)(-1.899,-0.499){167}{\rule{1.615pt}{0.120pt}}
\multiput(1084.65,490.17)(-318.647,-85.000){2}{\rule{0.808pt}{0.400pt}}
\multiput(762.17,406.58)(-1.033,0.498){67}{\rule{0.923pt}{0.120pt}}
\multiput(764.08,405.17)(-70.085,35.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(694.00,441.58)(4.062,0.498){69}{\rule{3.322pt}{0.120pt}}
\multiput(694.00,440.17)(283.105,36.000){2}{\rule{1.661pt}{0.400pt}}
\multiput(979.72,475.92)(-1.167,-0.499){221}{\rule{1.032pt}{0.120pt}}
\multiput(981.86,476.17)(-258.858,-112.000){2}{\rule{0.516pt}{0.400pt}}
\multiput(723.00,363.92)(1.007,-0.499){167}{\rule{0.905pt}{0.120pt}}
\multiput(723.00,364.17)(169.122,-85.000){2}{\rule{0.452pt}{0.400pt}}
\multiput(882.78,280.58)(-3.273,0.498){99}{\rule{2.704pt}{0.120pt}}
\multiput(888.39,279.17)(-326.388,51.000){2}{\rule{1.352pt}{0.400pt}}
\multiput(562.00,331.58)(0.589,0.499){187}{\rule{0.572pt}{0.120pt}}
\multiput(562.00,330.17)(110.814,95.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(674.00,424.92)(1.078,-0.499){245}{\rule{0.961pt}{0.120pt}}
\multiput(674.00,425.17)(265.005,-124.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(938.18,302.58)(-0.725,0.499){291}{\rule{0.680pt}{0.120pt}}
\multiput(939.59,301.17)(-211.589,147.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(728.00,449.58)(1.044,0.494){27}{\rule{0.927pt}{0.119pt}}
\multiput(728.00,448.17)(29.077,15.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(759.00,464.58)(6.823,0.496){39}{\rule{5.471pt}{0.119pt}}
\multiput(759.00,463.17)(270.644,21.000){2}{\rule{2.736pt}{0.400pt}}
\multiput(1041.00,483.94)(16.566,-0.468){5}{\rule{11.500pt}{0.113pt}}
\multiput(1041.00,484.17)(90.131,-4.000){2}{\rule{5.750pt}{0.400pt}}
\multiput(1143.52,481.58)(-3.426,0.492){21}{\rule{2.767pt}{0.119pt}}
\multiput(1149.26,480.17)(-74.258,12.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(1075.58,490.47)(0.497,-0.637){63}{\rule{0.120pt}{0.609pt}}
\multiput(1074.17,491.74)(33.000,-40.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1106.92,448.76)(-0.499,-0.550){175}{\rule{0.120pt}{0.540pt}}
\multiput(1107.17,449.88)(-89.000,-96.878){2}{\rule{0.400pt}{0.270pt}}
\multiput(1019.00,353.58)(0.620,0.499){247}{\rule{0.596pt}{0.120pt}}
\multiput(1019.00,352.17)(153.763,125.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(1170.66,476.92)(-0.883,-0.499){175}{\rule{0.806pt}{0.120pt}}
\multiput(1172.33,477.17)(-155.328,-89.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(1011.40,389.58)(-1.566,0.499){175}{\rule{1.349pt}{0.120pt}}
\multiput(1014.20,388.17)(-275.199,89.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(739.00,478.58)(14.017,0.493){23}{\rule{10.992pt}{0.119pt}}
\multiput(739.00,477.17)(331.185,13.000){2}{\rule{5.496pt}{0.400pt}}
\multiput(1086.36,489.92)(-1.881,-0.499){149}{\rule{1.600pt}{0.120pt}}
\multiput(1089.68,490.17)(-281.679,-76.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(808.00,415.58)(2.975,0.498){89}{\rule{2.465pt}{0.120pt}}
\multiput(808.00,414.17)(266.883,46.000){2}{\rule{1.233pt}{0.400pt}}
\multiput(1078.93,461.00)(-0.482,2.932){9}{\rule{0.116pt}{2.300pt}}
\multiput(1079.17,461.00)(-6.000,28.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1069.83,492.92)(-1.132,-0.500){355}{\rule{1.005pt}{0.120pt}}
\multiput(1071.91,493.17)(-402.914,-179.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(669.58,315.00)(0.499,0.703){155}{\rule{0.120pt}{0.662pt}}
\multiput(668.17,315.00)(79.000,109.626){2}{\rule{0.400pt}{0.331pt}}
\multiput(748.00,426.58)(1.473,0.499){159}{\rule{1.275pt}{0.120pt}}
\multiput(748.00,425.17)(235.353,81.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(983.21,505.92)(-0.716,-0.500){353}{\rule{0.673pt}{0.120pt}}
\multiput(984.60,506.17)(-253.603,-178.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(731.58,329.00)(0.499,0.640){233}{\rule{0.120pt}{0.612pt}}
\multiput(730.17,329.00)(118.000,149.730){2}{\rule{0.400pt}{0.306pt}}
\multiput(849.58,480.00)(0.498,0.633){65}{\rule{0.120pt}{0.606pt}}
\multiput(848.17,480.00)(34.000,41.742){2}{\rule{0.400pt}{0.303pt}}
\multiput(879.80,521.92)(-0.843,-0.497){47}{\rule{0.772pt}{0.120pt}}
\multiput(881.40,522.17)(-40.398,-25.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(815.33,496.92)(-7.712,-0.496){45}{\rule{6.183pt}{0.120pt}}
\multiput(828.17,497.17)(-352.166,-24.000){2}{\rule{3.092pt}{0.400pt}}
\multiput(474.92,470.78)(-0.498,-0.845){93}{\rule{0.120pt}{0.775pt}}
\multiput(475.17,472.39)(-48.000,-79.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(428.00,393.58)(3.022,0.499){205}{\rule{2.512pt}{0.120pt}}
\multiput(428.00,392.17)(621.787,104.000){2}{\rule{1.256pt}{0.400pt}}
\multiput(1047.81,495.92)(-2.045,-0.499){265}{\rule{1.733pt}{0.120pt}}
\multiput(1051.40,496.17)(-543.403,-134.000){2}{\rule{0.866pt}{0.400pt}}
\multiput(508.00,363.58)(1.153,0.499){319}{\rule{1.022pt}{0.120pt}}
\multiput(508.00,362.17)(368.879,161.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(867.87,524.58)(-3.272,0.496){41}{\rule{2.682pt}{0.120pt}}
\multiput(873.43,523.17)(-136.434,22.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(734.06,544.92)(-0.762,-0.499){211}{\rule{0.709pt}{0.120pt}}
\multiput(735.53,545.17)(-161.528,-107.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(574.00,439.58)(5.546,0.498){95}{\rule{4.508pt}{0.120pt}}
\multiput(574.00,438.17)(530.643,49.000){2}{\rule{2.254pt}{0.400pt}}
\multiput(1102.40,488.58)(-3.414,0.496){43}{\rule{2.796pt}{0.120pt}}
\multiput(1108.20,487.17)(-149.197,23.000){2}{\rule{1.398pt}{0.400pt}}
\multiput(946.96,509.93)(-3.696,-0.485){11}{\rule{2.900pt}{0.117pt}}
\multiput(952.98,510.17)(-42.981,-7.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(908.92,490.72)(-0.496,-3.937){37}{\rule{0.119pt}{3.200pt}}
\multiput(909.17,497.36)(-20.000,-148.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(888.92,349.00)(-0.499,0.651){269}{\rule{0.120pt}{0.621pt}}
\multiput(889.17,349.00)(-136.000,175.712){2}{\rule{0.400pt}{0.310pt}}
\multiput(754.00,524.92)(5.433,-0.497){49}{\rule{4.392pt}{0.120pt}}
\multiput(754.00,525.17)(269.884,-26.000){2}{\rule{2.196pt}{0.400pt}}
\multiput(1018.86,498.92)(-4.148,-0.499){169}{\rule{3.407pt}{0.120pt}}
\multiput(1025.93,499.17)(-703.929,-86.000){2}{\rule{1.703pt}{0.400pt}}
\multiput(322.00,414.58)(1.100,0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(322.00,413.17)(210.969,97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(535.00,511.58)(5.329,0.497){47}{\rule{4.308pt}{0.120pt}}
\multiput(535.00,510.17)(254.059,25.000){2}{\rule{2.154pt}{0.400pt}}
\multiput(789.67,534.92)(-2.390,-0.499){195}{\rule{2.007pt}{0.120pt}}
\multiput(793.83,535.17)(-467.834,-99.000){2}{\rule{1.004pt}{0.400pt}}
\multiput(326.00,437.58)(6.215,0.497){53}{\rule{5.014pt}{0.120pt}}
\multiput(326.00,436.17)(333.593,28.000){2}{\rule{2.507pt}{0.400pt}}
\multiput(668.92,465.00)(-0.499,0.696){125}{\rule{0.120pt}{0.656pt}}
\multiput(669.17,465.00)(-64.000,87.638){2}{\rule{0.400pt}{0.328pt}}
\multiput(606.00,564.92)(3.282,-0.494){29}{\rule{2.675pt}{0.119pt}}
\multiput(606.00,565.17)(97.448,-16.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(697.90,550.58)(-3.282,0.494){29}{\rule{2.675pt}{0.119pt}}
\multiput(703.45,549.17)(-97.448,16.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(601.98,564.92)(-1.085,-0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-255.992,-119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(348.00,447.58)(1.097,0.499){145}{\rule{0.976pt}{0.120pt}}
\multiput(348.00,446.17)(159.975,74.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(510.00,521.58)(1.070,0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(510.00,520.17)(94.021,45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){137}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-148.013,-70.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(456.00,496.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(456.00,495.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(594.00,558.92)(4.192,-0.497){47}{\rule{3.412pt}{0.120pt}}
\multiput(594.00,559.17)(199.918,-25.000){2}{\rule{1.706pt}{0.400pt}}
\multiput(790.14,535.58)(-3.175,0.497){59}{\rule{2.616pt}{0.120pt}}
\multiput(795.57,534.17)(-189.570,31.000){2}{\rule{1.308pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(496.00,515.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(496.00,514.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,564.67){\rule{1.686pt}{0.400pt}}
\multiput(606.00,565.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(608.87,563.92)(-1.118,-0.499){287}{\rule{0.994pt}{0.120pt}}
\multiput(610.94,564.17)(-321.937,-145.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(289.00,420.58)(1.087,0.499){289}{\rule{0.968pt}{0.120pt}}
\multiput(289.00,419.17)(314.990,146.000){2}{\rule{0.484pt}{0.400pt}}
\put(606.0,554.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.92)(-1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(604.13,565.17)(-20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(584.00,555.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(584.00,554.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(601.00,563.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(601.00,562.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.55,564.92)(-0.913,-0.499){271}{\rule{0.830pt}{0.120pt}}
\multiput(604.28,565.17)(-248.277,-137.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(356.00,429.58)(0.913,0.499){271}{\rule{0.830pt}{0.120pt}}
\multiput(356.00,428.17)(248.277,137.000){2}{\rule{0.415pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.93)(3.201,-0.488){13}{\rule{2.550pt}{0.117pt}}
\multiput(606.00,565.17)(43.707,-8.000){2}{\rule{1.275pt}{0.400pt}}
\multiput(649.11,556.92)(-1.656,-0.499){111}{\rule{1.419pt}{0.120pt}}
\multiput(652.05,557.17)(-185.054,-57.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(467.00,501.58)(1.120,0.499){125}{\rule{0.994pt}{0.120pt}}
\multiput(467.00,500.17)(140.937,64.000){2}{\rule{0.497pt}{0.400pt}}
\put(606,564.67){\rule{0.964pt}{0.400pt}}
\multiput(608.00,564.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.214,-0.498){71}{\rule{2.651pt}{0.120pt}}
\multiput(606.00,565.17)(230.497,-37.000){2}{\rule{1.326pt}{0.400pt}}
\multiput(830.99,529.58)(-3.214,0.498){71}{\rule{2.651pt}{0.120pt}}
\multiput(836.50,528.17)(-230.497,37.000){2}{\rule{1.326pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){209}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-228.983,-106.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(375.00,460.58)(1.093,0.499){183}{\rule{0.973pt}{0.120pt}}
\multiput(375.00,459.17)(200.980,93.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(578.00,553.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(578.00,552.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.06,564.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(604.03,565.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(572.00,550.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(572.00,549.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(585.00,556.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(585.00,555.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(601.95,564.92)(-1.095,-0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-220.977,-102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(383.00,464.58)(1.095,0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(383.00,463.17)(220.977,102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.99,564.92)(-1.085,-0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-166.994,-78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(432.96,486.92)(-1.094,-0.499){203}{\rule{0.974pt}{0.120pt}}
\multiput(434.98,487.17)(-222.979,-103.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-256.986,-119.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(347.00,447.58)(1.095,0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(347.00,446.17)(209.978,97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(554.96,542.92)(-1.093,-0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(556.98,543.17)(-189.981,-88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(362.96,454.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(364.98,455.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.498){85}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(93.981,44.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(308.00,429.58)(1.094,0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(308.00,428.17)(279.978,129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(585.94,556.92)(-1.098,-0.499){295}{\rule{0.978pt}{0.120pt}}
\multiput(587.97,557.17)(-324.970,-149.000){2}{\rule{0.489pt}{0.400pt}}
\put(262,407.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(257.85,406.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(259.92,407.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(253.00,404.58)(1.095,0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(253.00,403.17)(242.976,112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(493.90,514.92)(-1.114,-0.498){97}{\rule{0.988pt}{0.120pt}}
\multiput(495.95,515.17)(-108.949,-50.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(382.99,464.92)(-1.086,-0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(384.99,465.17)(-153.994,-72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(231.00,394.58)(1.091,0.500){341}{\rule{0.972pt}{0.120pt}}
\multiput(231.00,393.17)(372.982,172.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.99,564.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(536.97,534.92)(-1.090,-0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(538.98,535.17)(-326.984,-151.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(145.985,68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(360.00,453.58)(1.090,0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(360.00,452.17)(243.985,113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.499){185}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(204.964,94.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(414.79,477.92)(-1.152,-0.496){39}{\rule{1.014pt}{0.119pt}}
\multiput(416.89,478.17)(-45.895,-21.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(366.97,456.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(368.98,457.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(277.976,128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(492.00,513.58)(1.079,0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(492.00,512.17)(112.007,53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-361.983,-167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(242.00,399.58)(1.091,0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(242.00,398.17)(361.983,167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-310.988,-144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(293.00,422.58)(1.108,0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(293.00,421.17)(103.959,48.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(399.00,470.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(399.00,469.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(536.97,534.92)(-1.090,-0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(538.98,535.17)(-326.984,-151.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(273.00,413.58)(1.100,0.499){131}{\rule{0.978pt}{0.120pt}}
\multiput(273.00,412.17)(144.971,67.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(415.97,478.92)(-1.093,-0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(417.98,479.17)(-95.984,-45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(317.91,433.92)(-1.110,-0.498){73}{\rule{0.984pt}{0.120pt}}
\multiput(319.96,434.17)(-81.957,-38.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(238.00,397.58)(1.101,0.499){259}{\rule{0.979pt}{0.120pt}}
\multiput(238.00,396.17)(285.967,131.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(521.94,526.92)(-1.099,-0.499){283}{\rule{0.978pt}{0.120pt}}
\multiput(523.97,527.17)(-311.969,-143.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(80.979,38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(295.00,423.58)(1.114,0.498){97}{\rule{0.988pt}{0.120pt}}
\multiput(295.00,422.17)(108.949,50.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(406.00,473.58)(1.077,0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(406.00,472.17)(198.007,93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-237.981,-110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(361.97,454.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(363.98,455.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(281.00,417.58)(1.092,0.499){295}{\rule{0.972pt}{0.120pt}}
\multiput(281.00,416.17)(322.982,149.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-330.986,-153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(268.97,411.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(270.98,412.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(91.978,43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(306.00,428.58)(1.088,0.499){273}{\rule{0.970pt}{0.120pt}}
\multiput(306.00,427.17)(297.988,138.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.09,564.92)(-1.057,-0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(604.04,565.17)(-78.045,-38.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(521.94,526.92)(-1.099,-0.499){283}{\rule{0.978pt}{0.120pt}}
\multiput(523.97,527.17)(-311.969,-143.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.090,-0.500){347}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-378.985,-175.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(225.00,391.58)(1.090,0.500){347}{\rule{0.971pt}{0.120pt}}
\multiput(225.00,390.17)(378.985,175.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-292.978,-135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(306.97,429.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(308.99,430.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(274.00,414.58)(1.105,0.499){201}{\rule{0.982pt}{0.120pt}}
\multiput(274.00,413.17)(222.961,102.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(494.98,514.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(496.99,515.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(436.00,487.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(436.00,486.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(458.96,498.92)(-1.093,-0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(460.98,499.17)(-248.980,-115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.100,0.499){251}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(276.969,127.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(486.91,510.92)(-1.110,-0.499){173}{\rule{0.986pt}{0.120pt}}
\multiput(488.95,511.17)(-192.953,-88.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(296.00,424.58)(1.104,0.499){125}{\rule{0.981pt}{0.120pt}}
\multiput(296.00,423.17)(138.963,64.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(432.85,486.92)(-1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(434.92,487.17)(-42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(387.99,466.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(389.99,467.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(257.98,406.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(259.99,407.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){203}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(222.979,103.000){2}{\rule{0.487pt}{0.400pt}}
\put(437,487.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,487.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(434.93,487.92)(-1.103,-0.499){165}{\rule{0.981pt}{0.120pt}}
\multiput(436.96,488.17)(-182.964,-84.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(254.00,405.58)(1.094,0.499){319}{\rule{0.975pt}{0.120pt}}
\multiput(254.00,404.17)(349.977,161.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.069,0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(212.00,384.17)(34.034,17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(248.00,402.58)(1.100,0.499){281}{\rule{0.979pt}{0.120pt}}
\multiput(248.00,401.17)(309.968,142.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(555.96,542.92)(-1.093,-0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(557.98,543.17)(-130.982,-61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(422.96,481.92)(-1.095,-0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(424.98,482.17)(-150.978,-70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(274.00,413.58)(1.086,0.499){303}{\rule{0.968pt}{0.120pt}}
\multiput(274.00,412.17)(329.991,153.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.090,-0.499){313}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-341.985,-158.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(262.00,408.58)(1.098,0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(262.00,407.17)(236.972,109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(501.00,517.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(501.00,516.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(520.00,526.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(520.00,525.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(524.92,528.92)(-1.106,-0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(526.96,529.17)(-136.961,-63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(385.98,465.92)(-1.087,-0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(387.99,466.17)(-175.990,-82.000){2}{\rule{0.484pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(347.976,160.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(557.95,543.92)(-1.095,-0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(559.98,544.17)(-347.976,-160.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,445.92)(5.864,-0.491){17}{\rule{4.620pt}{0.118pt}}
\multiput(212.00,446.17)(103.411,-10.000){2}{\rule{2.310pt}{0.400pt}}
\multiput(325.00,437.58)(1.102,0.499){177}{\rule{0.980pt}{0.120pt}}
\multiput(325.00,436.17)(195.966,90.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(516.02,525.92)(-2.000,-0.496){43}{\rule{1.683pt}{0.120pt}}
\multiput(519.51,526.17)(-87.508,-23.000){2}{\rule{0.841pt}{0.400pt}}
\multiput(428.52,502.92)(-0.925,-0.499){235}{\rule{0.839pt}{0.120pt}}
\multiput(430.26,503.17)(-218.258,-119.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.081,-0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-175.000,-82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(414.99,484.58)(-4.178,0.494){29}{\rule{3.375pt}{0.119pt}}
\multiput(422.00,483.17)(-123.995,16.000){2}{\rule{1.688pt}{0.400pt}}
\multiput(298.00,500.58)(2.952,0.498){87}{\rule{2.447pt}{0.120pt}}
\multiput(298.00,499.17)(258.922,45.000){2}{\rule{1.223pt}{0.400pt}}
\multiput(557.95,543.92)(-1.095,-0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(559.98,544.17)(-347.976,-160.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.499){167}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(184.966,85.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(394.93,468.92)(-1.102,-0.499){167}{\rule{0.980pt}{0.120pt}}
\multiput(396.97,469.17)(-184.966,-85.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(369.00,457.58)(1.123,0.497){57}{\rule{0.993pt}{0.120pt}}
\multiput(369.00,456.17)(64.938,30.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(436.00,487.58)(1.078,0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(436.00,486.17)(168.006,79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.17,564.92)(-1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(604.09,565.17)(-35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(564.95,546.92)(-1.097,-0.499){299}{\rule{0.977pt}{0.120pt}}
\multiput(566.97,547.17)(-328.973,-151.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(233.99,395.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(235.99,396.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(291.971,134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(501.87,517.92)(-1.128,-0.497){47}{\rule{0.996pt}{0.120pt}}
\multiput(503.93,518.17)(-53.933,-25.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(450.00,494.58)(1.101,0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(450.00,493.17)(109.969,51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(562.00,545.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(562.00,544.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(601.95,564.92)(-1.097,-0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(603.97,565.17)(-216.974,-100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(387.00,466.58)(1.107,0.499){141}{\rule{0.983pt}{0.120pt}}
\multiput(387.00,465.17)(156.959,72.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(546.00,538.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(546.00,537.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){199}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-216.992,-101.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(382.43,463.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(384.72,464.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(372.00,459.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(372.00,458.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(389.99,467.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(391.99,468.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(298.99,425.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(300.99,426.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(132.985,62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(347.00,447.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(347.00,446.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(404.00,473.58)(1.101,0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(404.00,472.17)(109.969,51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(511.95,522.92)(-1.097,-0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(513.97,523.17)(-249.973,-115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(264.00,409.58)(1.096,0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(264.00,408.17)(264.975,122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(527.03,529.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(529.01,530.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(434.73,508.93)(-16.144,-0.488){13}{\rule{12.350pt}{0.117pt}}
\multiput(460.37,509.17)(-219.367,-8.000){2}{\rule{6.175pt}{0.400pt}}
\multiput(241.00,500.92)(1.680,-0.498){79}{\rule{1.437pt}{0.120pt}}
\multiput(241.00,501.17)(134.018,-41.000){2}{\rule{0.718pt}{0.400pt}}
\multiput(378.00,461.58)(1.087,0.499){207}{\rule{0.969pt}{0.120pt}}
\multiput(378.00,460.17)(225.990,105.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(212.00,384.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(313.00,432.59)(1.194,0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(313.00,431.17)(18.855,9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(329.97,439.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(331.98,440.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){185}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-201.000,-94.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(403.00,472.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(403.00,471.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(543.96,537.92)(-1.092,-0.499){305}{\rule{0.973pt}{0.120pt}}
\multiput(545.98,538.17)(-333.981,-154.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){297}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(326.971,150.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(541.00,535.58)(1.054,0.497){59}{\rule{0.939pt}{0.120pt}}
\multiput(541.00,534.17)(63.052,31.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){235}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-257.979,-119.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(346.00,447.58)(1.120,0.498){83}{\rule{0.993pt}{0.120pt}}
\multiput(346.00,446.17)(93.939,43.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(437.95,488.92)(-1.097,-0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(439.97,489.17)(-227.974,-105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(107.966,50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(317.93,433.92)(-1.103,-0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(319.97,434.17)(-107.966,-50.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(344.00,446.58)(1.100,0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(344.00,445.17)(243.969,112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(585.96,556.92)(-1.092,-0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(587.98,557.17)(-226.982,-105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(361.00,453.58)(1.107,0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(361.00,452.17)(114.960,53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(473.94,504.92)(-1.100,-0.499){161}{\rule{0.978pt}{0.120pt}}
\multiput(475.97,505.17)(-177.970,-82.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(298.00,424.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(298.00,423.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(355.00,451.58)(1.093,0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(355.00,450.17)(248.980,115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-134.000,-63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(465.95,501.92)(-1.095,-0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(467.98,502.17)(-255.977,-118.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(117.981,55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(332.00,440.58)(1.094,0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(332.00,439.17)(152.980,71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(487.00,511.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(487.00,510.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(494.00,514.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(494.00,513.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.102,0.499){197}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(217.966,100.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(432.00,485.58)(1.076,0.499){159}{\rule{0.959pt}{0.120pt}}
\multiput(432.00,484.17)(172.009,81.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(212.00,384.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(225.06,391.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(227.03,392.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){319}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(349.977,161.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(559.96,544.92)(-1.093,-0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(561.98,545.17)(-259.980,-120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(302.00,426.58)(1.098,0.499){123}{\rule{0.976pt}{0.120pt}}
\multiput(302.00,425.17)(135.974,63.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(435.92,487.92)(-1.105,-0.499){133}{\rule{0.982pt}{0.120pt}}
\multiput(437.96,488.17)(-147.961,-68.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(290.00,421.58)(1.110,0.499){127}{\rule{0.986pt}{0.120pt}}
\multiput(290.00,420.17)(141.953,65.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(429.93,484.92)(-1.103,-0.499){185}{\rule{0.981pt}{0.120pt}}
\multiput(431.96,485.17)(-204.964,-94.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(227.00,392.58)(1.096,0.500){325}{\rule{0.976pt}{0.120pt}}
\multiput(227.00,391.17)(356.975,164.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(586.00,556.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(586.00,555.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){185}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(203.973,94.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(414.03,477.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(416.01,478.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(398.82,470.92)(-1.142,-0.497){49}{\rule{1.008pt}{0.120pt}}
\multiput(400.91,471.17)(-56.908,-26.000){2}{\rule{0.504pt}{0.400pt}}
\multiput(344.00,446.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(344.00,445.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.105,0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(74.966,35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(289.00,420.58)(1.088,0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(289.00,419.17)(173.989,81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(461.10,499.92)(-1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(463.05,500.17)(-40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(418.94,479.92)(-1.101,-0.499){149}{\rule{0.979pt}{0.120pt}}
\multiput(420.97,480.17)(-164.968,-76.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(251.93,403.92)(-1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(253.97,404.17)(-41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){271}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(297.974,137.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(505.39,520.92)(-1.883,-0.497){49}{\rule{1.592pt}{0.120pt}}
\multiput(508.70,521.17)(-93.695,-26.000){2}{\rule{0.796pt}{0.400pt}}
\multiput(411.55,494.92)(-0.915,-0.499){219}{\rule{0.832pt}{0.120pt}}
\multiput(413.27,495.17)(-201.274,-111.000){2}{\rule{0.416pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.083,0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(144.998,68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(355.00,451.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(357.00,452.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(82.983,39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(297.00,424.58)(1.103,0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(297.00,423.17)(129.966,60.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(424.88,482.92)(-1.123,-0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(426.94,483.17)(-55.940,-26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(366.97,456.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(368.98,457.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(196.977,91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(406.79,474.92)(-1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(408.89,475.17)(-29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(374.98,460.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(376.99,461.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(234.971,108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(444.89,491.92)(-1.115,-0.499){113}{\rule{0.990pt}{0.120pt}}
\multiput(446.95,492.17)(-126.946,-58.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(320.00,435.58)(1.110,0.499){137}{\rule{0.986pt}{0.120pt}}
\multiput(320.00,434.17)(152.954,70.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(475.00,505.58)(1.076,0.499){119}{\rule{0.959pt}{0.120pt}}
\multiput(475.00,504.17)(129.010,61.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-241.984,-112.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(357.93,452.92)(-1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(359.97,453.17)(-30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(329.00,439.58)(1.115,0.498){87}{\rule{0.989pt}{0.120pt}}
\multiput(329.00,438.17)(97.948,45.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(424.96,482.92)(-1.093,-0.499){183}{\rule{0.973pt}{0.120pt}}
\multiput(426.98,483.17)(-200.980,-93.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(226.00,391.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(226.00,390.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(332.00,440.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(332.00,439.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(469.98,503.92)(-1.087,-0.499){219}{\rule{0.968pt}{0.120pt}}
\multiput(471.99,504.17)(-238.990,-111.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(233.00,394.58)(1.092,0.500){337}{\rule{0.973pt}{0.120pt}}
\multiput(233.00,393.17)(368.981,170.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(599.93,562.92)(-1.102,-0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(601.96,563.17)(-237.964,-109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(364.00,455.58)(1.092,0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(364.00,454.17)(239.982,111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(67.976,32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(282.00,417.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(282.00,416.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(317.89,433.92)(-1.119,-0.497){59}{\rule{0.990pt}{0.120pt}}
\multiput(319.94,434.17)(-66.945,-31.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(253.00,404.58)(1.103,0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(253.00,403.17)(193.964,89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(444.94,491.92)(-1.099,-0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(446.97,492.17)(-234.971,-108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.500){323}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(352.984,163.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(562.96,546.92)(-1.094,-0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(564.98,547.17)(-268.978,-124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(296.00,424.58)(1.093,0.499){281}{\rule{0.973pt}{0.120pt}}
\multiput(296.00,423.17)(307.980,142.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.04,564.92)(-1.070,-0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-94.021,-45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(506.01,519.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(508.00,520.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(477.93,506.92)(-1.103,-0.499){223}{\rule{0.981pt}{0.120pt}}
\multiput(479.96,507.17)(-246.963,-113.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(231.92,395.00)(-0.496,2.291){39}{\rule{0.119pt}{1.910pt}}
\multiput(232.17,395.00)(-21.000,91.037){2}{\rule{0.400pt}{0.955pt}}
\multiput(212.00,488.92)(5.061,-0.495){35}{\rule{4.079pt}{0.119pt}}
\multiput(212.00,489.17)(180.534,-19.000){2}{\rule{2.039pt}{0.400pt}}
\multiput(396.94,469.92)(-1.101,-0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(398.97,470.17)(-186.968,-86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(212.00,384.17)(28.013,14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(242.00,399.58)(1.091,0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(242.00,398.17)(361.983,167.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.499){213}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-232.986,-108.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(371.00,458.58)(1.130,0.498){69}{\rule{1.000pt}{0.120pt}}
\multiput(371.00,457.17)(78.924,36.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(447.93,492.92)(-1.102,-0.499){215}{\rule{0.981pt}{0.120pt}}
\multiput(449.96,493.17)(-237.964,-109.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(212.00,384.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(251.00,403.58)(1.090,0.500){323}{\rule{0.971pt}{0.120pt}}
\multiput(251.00,402.17)(352.984,163.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(326.984,151.000){2}{\rule{0.486pt}{0.400pt}}
\put(541,535.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,535.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(539.97,535.92)(-1.090,-0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(541.99,536.17)(-256.986,-119.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(280.91,416.92)(-1.111,-0.497){63}{\rule{0.985pt}{0.120pt}}
\multiput(282.96,417.17)(-70.956,-33.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(212.00,385.58)(1.115,0.497){61}{\rule{0.988pt}{0.120pt}}
\multiput(212.00,384.17)(68.950,32.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(283.00,417.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(283.00,416.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(461.90,499.92)(-1.113,-0.499){115}{\rule{0.988pt}{0.120pt}}
\multiput(463.95,500.17)(-128.949,-59.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(335.00,442.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(335.00,441.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.100,0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(243.969,112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(453.94,495.92)(-1.100,-0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(455.97,496.17)(-243.969,-112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(212.971,98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(427.00,483.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(427.00,482.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.26,564.92)(-1.009,-0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(604.13,565.17)(-30.132,-16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(569.94,548.92)(-1.099,-0.499){273}{\rule{0.978pt}{0.120pt}}
\multiput(571.97,549.17)(-300.970,-138.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(271.00,412.58)(1.089,0.499){305}{\rule{0.970pt}{0.120pt}}
\multiput(271.00,411.17)(332.986,154.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.076,-0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-144.010,-68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(460.00,498.58)(1.076,0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(460.00,497.17)(144.010,68.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(539.00,535.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(539.00,534.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.079,-0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-153.005,-72.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(451.00,494.58)(1.079,0.499){141}{\rule{0.961pt}{0.120pt}}
\multiput(451.00,493.17)(153.005,72.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(606.00,565.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(624.64,559.92)(-2.443,-0.494){25}{\rule{2.014pt}{0.119pt}}
\multiput(628.82,560.17)(-62.819,-14.000){2}{\rule{1.007pt}{0.400pt}}
\multiput(566.00,547.58)(1.400,0.495){31}{\rule{1.206pt}{0.119pt}}
\multiput(566.00,546.17)(44.497,17.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(613.00,562.92)(3.309,-0.498){97}{\rule{2.732pt}{0.120pt}}
\multiput(613.00,563.17)(323.330,-50.000){2}{\rule{1.366pt}{0.400pt}}
\multiput(942.00,512.92)(3.274,-0.497){55}{\rule{2.693pt}{0.120pt}}
\multiput(942.00,513.17)(182.410,-29.000){2}{\rule{1.347pt}{0.400pt}}
\multiput(1125.50,483.92)(-1.230,-0.500){333}{\rule{1.083pt}{0.120pt}}
\multiput(1127.75,484.17)(-410.751,-168.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(717.00,317.58)(0.958,0.499){111}{\rule{0.865pt}{0.120pt}}
\multiput(717.00,316.17)(107.205,57.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(826.00,374.58)(2.691,0.499){167}{\rule{2.246pt}{0.120pt}}
\multiput(826.00,373.17)(451.339,85.000){2}{\rule{1.123pt}{0.400pt}}
\multiput(1264.06,457.92)(-5.335,-0.497){55}{\rule{4.321pt}{0.120pt}}
\multiput(1273.03,458.17)(-297.032,-29.000){2}{\rule{2.160pt}{0.400pt}}
\multiput(976.58,426.63)(0.498,-0.892){97}{\rule{0.120pt}{0.812pt}}
\multiput(975.17,428.31)(50.000,-87.315){2}{\rule{0.400pt}{0.406pt}}
\multiput(1026.00,341.58)(1.094,0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(1026.00,340.17)(152.980,71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1176.97,410.92)(-1.088,-0.499){261}{\rule{0.970pt}{0.120pt}}
\multiput(1178.99,411.17)(-284.987,-132.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(894.00,280.58)(1.046,0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(894.00,279.17)(50.066,25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(942.13,303.92)(-1.046,-0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(944.07,304.17)(-50.066,-25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(894.00,280.58)(1.057,0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(894.00,279.17)(78.045,38.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(974.00,318.58)(1.099,0.499){111}{\rule{0.977pt}{0.120pt}}
\multiput(974.00,317.17)(122.972,57.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1099.00,375.58)(1.088,0.499){171}{\rule{0.969pt}{0.120pt}}
\multiput(1099.00,374.17)(186.989,87.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.506,0.500){493}{\rule{0.505pt}{0.120pt}}
\multiput(894.00,279.17)(249.952,248.000){2}{\rule{0.252pt}{0.400pt}}
\multiput(1142.90,526.92)(-0.506,-0.500){493}{\rule{0.505pt}{0.120pt}}
\multiput(1143.95,527.17)(-249.952,-248.000){2}{\rule{0.252pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(894.00,279.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(918.01,291.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(920.00,292.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.078,0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(196.006,92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1088.01,370.92)(-1.078,-0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(1090.01,371.17)(-196.006,-92.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(894.0,376.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\multiput(894.00,325.58)(0.553,0.500){583}{\rule{0.542pt}{0.120pt}}
\multiput(894.00,324.17)(322.874,293.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(1216.92,615.85)(-0.500,-0.522){645}{\rule{0.120pt}{0.517pt}}
\multiput(1217.17,616.93)(-324.000,-336.926){2}{\rule{0.400pt}{0.259pt}}
\multiput(894.00,280.58)(1.063,0.499){145}{\rule{0.949pt}{0.120pt}}
\multiput(894.00,279.17)(155.031,74.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(1046.91,354.58)(-1.108,0.499){139}{\rule{0.985pt}{0.120pt}}
\multiput(1048.96,353.17)(-154.957,71.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(894.58,425.00)(0.498,0.751){81}{\rule{0.120pt}{0.700pt}}
\multiput(893.17,425.00)(42.000,61.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(934.92,479.36)(-0.498,-2.492){81}{\rule{0.120pt}{2.081pt}}
\multiput(935.17,483.68)(-42.000,-203.681){2}{\rule{0.400pt}{1.040pt}}
\put(894.0,325.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.962,0.499){225}{\rule{0.868pt}{0.120pt}}
\multiput(894.00,279.17)(217.198,114.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(1109.38,392.92)(-0.965,-0.499){217}{\rule{0.871pt}{0.120pt}}
\multiput(1111.19,393.17)(-210.192,-110.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(897.68,282.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(899.34,283.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.693,0.500){505}{\rule{0.654pt}{0.120pt}}
\multiput(894.00,279.17)(350.642,254.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1230.97,532.92)(-4.434,-0.498){77}{\rule{3.620pt}{0.120pt}}
\multiput(1238.49,533.17)(-344.487,-40.000){2}{\rule{1.810pt}{0.400pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\multiput(894.00,494.58)(1.076,0.499){185}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,493.17)(200.008,94.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1094.92,585.05)(-0.500,-0.763){401}{\rule{0.120pt}{0.710pt}}
\multiput(1095.17,586.53)(-202.000,-306.527){2}{\rule{0.400pt}{0.355pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.329){193}{\rule{0.120pt}{1.161pt}}
\multiput(893.17,280.00)(98.000,257.590){2}{\rule{0.400pt}{0.581pt}}
\multiput(990.92,535.18)(-0.499,-1.329){193}{\rule{0.120pt}{1.161pt}}
\multiput(991.17,537.59)(-98.000,-257.590){2}{\rule{0.400pt}{0.581pt}}
\multiput(894.00,280.58)(0.843,0.500){321}{\rule{0.774pt}{0.120pt}}
\multiput(894.00,279.17)(271.393,162.000){2}{\rule{0.387pt}{0.400pt}}
\multiput(1163.91,440.92)(-0.805,-0.499){237}{\rule{0.743pt}{0.120pt}}
\multiput(1165.46,441.17)(-191.457,-120.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(970.93,322.58)(-0.801,0.498){97}{\rule{0.740pt}{0.120pt}}
\multiput(972.46,321.17)(-78.464,50.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(894.00,372.58)(0.571,0.499){123}{\rule{0.557pt}{0.120pt}}
\multiput(894.00,371.17)(70.844,63.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(964.92,431.01)(-0.499,-1.079){141}{\rule{0.120pt}{0.961pt}}
\multiput(965.17,433.01)(-72.000,-153.005){2}{\rule{0.400pt}{0.481pt}}
\multiput(894.58,490.61)(0.499,-0.896){187}{\rule{0.120pt}{0.816pt}}
\multiput(893.17,492.31)(95.000,-168.307){2}{\rule{0.400pt}{0.408pt}}
\multiput(989.00,324.58)(1.080,0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(989.00,323.17)(177.002,83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1164.00,405.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(1166.00,406.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1041.00,348.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(1043.00,349.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,377.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(894.0,329.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(894.0,329.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\multiput(894.58,280.00)(0.499,1.039){263}{\rule{0.120pt}{0.930pt}}
\multiput(893.17,280.00)(133.000,274.070){2}{\rule{0.400pt}{0.465pt}}
\multiput(1024.52,554.92)(-0.622,-0.499){211}{\rule{0.597pt}{0.120pt}}
\multiput(1025.76,555.17)(-131.760,-107.000){2}{\rule{0.299pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,449.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.60,376.34)(0.468,-23.584){5}{\rule{0.113pt}{16.300pt}}
\multiput(893.17,410.17)(4.000,-128.169){2}{\rule{0.400pt}{8.150pt}}
\multiput(896.94,282.00)(-0.468,30.895){5}{\rule{0.113pt}{21.300pt}}
\multiput(897.17,282.00)(-4.000,167.791){2}{\rule{0.400pt}{10.650pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\multiput(894.00,280.58)(1.036,0.499){145}{\rule{0.927pt}{0.120pt}}
\multiput(894.00,279.17)(151.076,74.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(1043.93,352.92)(-0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1045.46,353.17)(-14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1029.92,344.00)(-0.499,0.547){271}{\rule{0.120pt}{0.538pt}}
\multiput(1030.17,344.00)(-137.000,148.883){2}{\rule{0.400pt}{0.269pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,415.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(185.998,87.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1079.13,367.58)(-0.741,0.499){251}{\rule{0.692pt}{0.120pt}}
\multiput(1080.56,366.17)(-186.563,127.000){2}{\rule{0.346pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.498,0.513){67}{\rule{0.120pt}{0.511pt}}
\multiput(893.17,280.00)(35.000,34.939){2}{\rule{0.400pt}{0.256pt}}
\multiput(926.71,316.58)(-0.564,0.497){59}{\rule{0.552pt}{0.120pt}}
\multiput(927.86,315.17)(-33.855,31.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(894.00,494.58)(3.414,0.498){67}{\rule{2.809pt}{0.120pt}}
\multiput(894.00,493.17)(231.171,35.000){2}{\rule{1.404pt}{0.400pt}}
\multiput(1129.92,526.84)(-0.500,-0.525){471}{\rule{0.120pt}{0.520pt}}
\multiput(1130.17,527.92)(-237.000,-247.920){2}{\rule{0.400pt}{0.260pt}}
\put(894.0,347.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,322.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\multiput(894.58,280.00)(0.499,1.458){151}{\rule{0.120pt}{1.264pt}}
\multiput(893.17,280.00)(77.000,221.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(969.92,498.75)(-0.499,-1.458){151}{\rule{0.120pt}{1.264pt}}
\multiput(970.17,501.38)(-77.000,-221.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(894.58,280.00)(0.499,1.944){123}{\rule{0.120pt}{1.649pt}}
\multiput(893.17,280.00)(63.000,240.577){2}{\rule{0.400pt}{0.825pt}}
\multiput(955.92,517.15)(-0.499,-1.944){123}{\rule{0.120pt}{1.649pt}}
\multiput(956.17,520.58)(-63.000,-240.577){2}{\rule{0.400pt}{0.825pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(894,280){\usebox{\plotpoint}}
\put(883,280.17){\rule{2.300pt}{0.400pt}}
\multiput(889.23,279.17)(-6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(883,280.17){\rule{2.300pt}{0.400pt}}
\multiput(883.00,281.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,448.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\multiput(894.00,492.92)(1.249,-0.498){79}{\rule{1.095pt}{0.120pt}}
\multiput(894.00,493.17)(99.727,-41.000){2}{\rule{0.548pt}{0.400pt}}
\multiput(994.92,448.39)(-0.499,-1.266){119}{\rule{0.120pt}{1.110pt}}
\multiput(995.17,450.70)(-61.000,-151.696){2}{\rule{0.400pt}{0.555pt}}
\multiput(931.00,297.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(933.00,298.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.698){137}{\rule{0.120pt}{1.454pt}}
\multiput(893.17,280.00)(70.000,233.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(962.94,517.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(963.17,517.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(957.87,523.92)(-0.515,-0.499){125}{\rule{0.512pt}{0.120pt}}
\multiput(958.94,524.17)(-64.936,-64.000){2}{\rule{0.256pt}{0.400pt}}
\put(894.0,448.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{43.603pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\multiput(894.58,491.85)(0.499,-0.523){213}{\rule{0.120pt}{0.519pt}}
\multiput(893.17,492.92)(108.000,-111.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(999.81,379.92)(-0.534,-0.499){199}{\rule{0.528pt}{0.120pt}}
\multiput(1000.90,380.17)(-106.905,-101.000){2}{\rule{0.264pt}{0.400pt}}
\put(894.0,429.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\multiput(889.82,353.92)(-1.140,-0.498){71}{\rule{1.008pt}{0.120pt}}
\multiput(891.91,354.17)(-81.908,-37.000){2}{\rule{0.504pt}{0.400pt}}
\multiput(810.00,318.58)(1.207,0.499){299}{\rule{1.064pt}{0.120pt}}
\multiput(810.00,317.17)(361.791,151.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(1171.12,467.92)(-0.741,-0.500){375}{\rule{0.693pt}{0.120pt}}
\multiput(1172.56,468.17)(-278.562,-189.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){177}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(192.003,90.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1084.01,368.92)(-1.080,-0.499){177}{\rule{0.962pt}{0.120pt}}
\multiput(1086.00,369.17)(-192.003,-90.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){237}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(257.001,120.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1147.86,398.92)(-1.426,-0.499){179}{\rule{1.238pt}{0.120pt}}
\multiput(1150.43,399.17)(-256.430,-91.000){2}{\rule{0.619pt}{0.400pt}}
\put(894.0,355.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\multiput(883.19,280.58)(-3.182,0.495){35}{\rule{2.605pt}{0.119pt}}
\multiput(888.59,279.17)(-113.593,19.000){2}{\rule{1.303pt}{0.400pt}}
\multiput(775.00,299.58)(0.510,0.499){195}{\rule{0.508pt}{0.120pt}}
\multiput(775.00,298.17)(99.945,99.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(876.00,398.58)(3.390,0.498){97}{\rule{2.796pt}{0.120pt}}
\multiput(876.00,397.17)(331.197,50.000){2}{\rule{1.398pt}{0.400pt}}
\multiput(1209.43,446.92)(-0.950,-0.500){333}{\rule{0.860pt}{0.120pt}}
\multiput(1211.22,447.17)(-317.216,-168.000){2}{\rule{0.430pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(894.00,279.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(909.00,288.58)(1.093,0.499){195}{\rule{0.973pt}{0.120pt}}
\multiput(909.00,287.17)(213.981,99.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1120.97,385.92)(-1.089,-0.499){203}{\rule{0.970pt}{0.120pt}}
\multiput(1122.99,386.17)(-221.987,-103.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(899.93,284.00)(-0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(900.17,284.00)(-7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(892.92,308.00)(-0.498,2.369){79}{\rule{0.120pt}{1.983pt}}
\multiput(893.17,308.00)(-41.000,188.884){2}{\rule{0.400pt}{0.991pt}}
\multiput(853.00,499.92)(5.226,-0.496){43}{\rule{4.222pt}{0.120pt}}
\multiput(853.00,500.17)(228.238,-23.000){2}{\rule{2.111pt}{0.400pt}}
\multiput(1072.89,476.92)(-5.074,-0.498){67}{\rule{4.123pt}{0.120pt}}
\multiput(1081.44,477.17)(-343.443,-35.000){2}{\rule{2.061pt}{0.400pt}}
\multiput(738.00,443.58)(7.262,0.497){61}{\rule{5.850pt}{0.120pt}}
\multiput(738.00,442.17)(447.858,32.000){2}{\rule{2.925pt}{0.400pt}}
\multiput(1194.03,473.92)(-1.073,-0.499){275}{\rule{0.958pt}{0.120pt}}
\multiput(1196.01,474.17)(-296.013,-139.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(900.00,336.58)(1.901,0.499){139}{\rule{1.615pt}{0.120pt}}
\multiput(900.00,335.17)(265.647,71.000){2}{\rule{0.808pt}{0.400pt}}
\multiput(1164.96,405.92)(-1.093,-0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(1166.98,406.17)(-189.981,-88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(972.98,317.92)(-1.091,-0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(974.99,318.17)(-73.990,-35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(901.00,284.58)(0.554,0.500){401}{\rule{0.544pt}{0.120pt}}
\multiput(901.00,283.17)(222.872,202.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1123.92,483.79)(-0.499,-0.540){299}{\rule{0.120pt}{0.532pt}}
\multiput(1124.17,484.90)(-151.000,-161.896){2}{\rule{0.400pt}{0.266pt}}
\multiput(974.00,323.58)(1.131,0.499){275}{\rule{1.004pt}{0.120pt}}
\multiput(974.00,322.17)(311.917,139.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(1283.34,460.92)(-1.280,-0.500){345}{\rule{1.123pt}{0.120pt}}
\multiput(1285.67,461.17)(-442.669,-174.000){2}{\rule{0.561pt}{0.400pt}}
\put(843,286.67){\rule{2.409pt}{0.400pt}}
\multiput(843.00,287.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(850.90,287.58)(-0.508,0.499){225}{\rule{0.507pt}{0.120pt}}
\multiput(851.95,286.17)(-114.948,114.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(737.00,399.92)(1.437,-0.499){163}{\rule{1.247pt}{0.120pt}}
\multiput(737.00,400.17)(235.412,-83.000){2}{\rule{0.623pt}{0.400pt}}
\put(973.17,318){\rule{0.400pt}{24.300pt}}
\multiput(974.17,318.00)(-2.000,70.564){2}{\rule{0.400pt}{12.150pt}}
\put(841,437.67){\rule{31.799pt}{0.400pt}}
\multiput(907.00,438.17)(-66.000,-1.000){2}{\rule{15.899pt}{0.400pt}}
\multiput(841.58,432.63)(0.498,-1.496){103}{\rule{0.120pt}{1.292pt}}
\multiput(840.17,435.32)(53.000,-155.317){2}{\rule{0.400pt}{0.646pt}}
\multiput(894.58,280.00)(0.499,1.305){179}{\rule{0.120pt}{1.142pt}}
\multiput(893.17,280.00)(91.000,234.630){2}{\rule{0.400pt}{0.571pt}}
\multiput(983.92,511.92)(-0.497,-1.412){59}{\rule{0.120pt}{1.223pt}}
\multiput(984.17,514.46)(-31.000,-84.462){2}{\rule{0.400pt}{0.611pt}}
\multiput(954.00,430.58)(5.271,0.497){61}{\rule{4.275pt}{0.120pt}}
\multiput(954.00,429.17)(325.127,32.000){2}{\rule{2.137pt}{0.400pt}}
\multiput(1276.10,462.58)(-3.502,0.496){45}{\rule{2.867pt}{0.120pt}}
\multiput(1282.05,461.17)(-160.050,24.000){2}{\rule{1.433pt}{0.400pt}}
\multiput(1122.00,484.93)(9.640,-0.489){15}{\rule{7.478pt}{0.118pt}}
\multiput(1122.00,485.17)(150.479,-9.000){2}{\rule{3.739pt}{0.400pt}}
\multiput(1276.91,475.92)(-3.231,-0.499){109}{\rule{2.671pt}{0.120pt}}
\multiput(1282.46,476.17)(-354.455,-56.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(923.95,419.92)(-1.099,-0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(925.97,420.17)(-89.974,-42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(832.08,379.58)(-1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(834.04,378.17)(-55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(779.58,406.00)(0.495,1.222){35}{\rule{0.119pt}{1.068pt}}
\multiput(778.17,406.00)(19.000,43.782){2}{\rule{0.400pt}{0.534pt}}
\multiput(798.58,449.79)(0.499,-0.539){277}{\rule{0.120pt}{0.531pt}}
\multiput(797.17,450.90)(140.000,-149.897){2}{\rule{0.400pt}{0.266pt}}
\multiput(938.00,301.58)(0.623,0.500){355}{\rule{0.598pt}{0.120pt}}
\multiput(938.00,300.17)(221.758,179.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(1159.92,476.58)(-0.499,-0.905){111}{\rule{0.120pt}{0.823pt}}
\multiput(1160.17,478.29)(-57.000,-101.292){2}{\rule{0.400pt}{0.411pt}}
\multiput(1099.16,375.95)(-1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1101.58,376.17)(-5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1096.00,374.58)(1.093,0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(1096.00,373.17)(189.981,88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1278.55,460.92)(-2.732,-0.499){111}{\rule{2.275pt}{0.120pt}}
\multiput(1283.28,461.17)(-305.277,-57.000){2}{\rule{1.138pt}{0.400pt}}
\multiput(976.92,405.00)(-0.499,0.580){185}{\rule{0.120pt}{0.564pt}}
\multiput(977.17,405.00)(-94.000,107.830){2}{\rule{0.400pt}{0.282pt}}
\multiput(875.86,512.92)(-2.332,-0.499){263}{\rule{1.962pt}{0.120pt}}
\multiput(879.93,513.17)(-614.928,-133.000){2}{\rule{0.981pt}{0.400pt}}
\multiput(265.00,381.58)(3.073,0.499){241}{\rule{2.552pt}{0.120pt}}
\multiput(265.00,380.17)(742.702,122.000){2}{\rule{1.276pt}{0.400pt}}
\multiput(1009.98,501.92)(-0.787,-0.499){137}{\rule{0.729pt}{0.120pt}}
\multiput(1011.49,502.17)(-108.488,-70.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(903.00,433.58)(2.672,0.498){81}{\rule{2.224pt}{0.120pt}}
\multiput(903.00,432.17)(218.384,42.000){2}{\rule{1.112pt}{0.400pt}}
\multiput(1110.31,473.92)(-4.616,-0.499){167}{\rule{3.780pt}{0.120pt}}
\multiput(1118.15,474.17)(-774.154,-85.000){2}{\rule{1.890pt}{0.400pt}}
\multiput(344.00,390.58)(10.684,0.492){19}{\rule{8.355pt}{0.118pt}}
\multiput(344.00,389.17)(209.660,11.000){2}{\rule{4.177pt}{0.400pt}}
\multiput(557.85,401.59)(-4.107,0.482){9}{\rule{3.167pt}{0.116pt}}
\multiput(564.43,400.17)(-39.427,6.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(525.58,404.65)(0.499,-0.582){107}{\rule{0.120pt}{0.565pt}}
\multiput(524.17,405.83)(55.000,-62.826){2}{\rule{0.400pt}{0.283pt}}
\multiput(578.92,343.00)(-0.499,1.530){117}{\rule{0.120pt}{1.320pt}}
\multiput(579.17,343.00)(-60.000,180.260){2}{\rule{0.400pt}{0.660pt}}
\multiput(520.00,524.93)(29.631,-0.485){11}{\rule{22.329pt}{0.117pt}}
\multiput(520.00,525.17)(342.656,-7.000){2}{\rule{11.164pt}{0.400pt}}
\multiput(902.18,517.92)(-1.935,-0.499){153}{\rule{1.644pt}{0.120pt}}
\multiput(905.59,518.17)(-297.589,-78.000){2}{\rule{0.822pt}{0.400pt}}
\multiput(608.00,441.58)(3.165,0.498){93}{\rule{2.617pt}{0.120pt}}
\multiput(608.00,440.17)(296.569,48.000){2}{\rule{1.308pt}{0.400pt}}
\multiput(903.67,489.58)(-1.787,0.499){129}{\rule{1.524pt}{0.120pt}}
\multiput(906.84,488.17)(-231.836,66.000){2}{\rule{0.762pt}{0.400pt}}
\multiput(664.17,555.58)(-3.232,0.492){19}{\rule{2.609pt}{0.118pt}}
\multiput(669.58,554.17)(-63.585,11.000){2}{\rule{1.305pt}{0.400pt}}
\multiput(602.68,564.92)(-0.877,-0.498){77}{\rule{0.800pt}{0.120pt}}
\multiput(604.34,565.17)(-68.340,-40.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(531.60,524.92)(-1.201,-0.499){153}{\rule{1.059pt}{0.120pt}}
\multiput(533.80,525.17)(-184.802,-78.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(347.92,434.63)(-0.491,-4.040){17}{\rule{0.118pt}{3.220pt}}
\multiput(348.17,441.32)(-10.000,-71.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(337.92,370.00)(-0.494,2.098){29}{\rule{0.119pt}{1.750pt}}
\multiput(338.17,370.00)(-16.000,62.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(323.00,436.58)(1.090,0.499){257}{\rule{0.971pt}{0.120pt}}
\multiput(323.00,435.17)(280.985,130.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(606.58,561.37)(0.498,-1.275){75}{\rule{0.120pt}{1.115pt}}
\multiput(605.17,563.68)(39.000,-96.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(645.00,467.58)(0.704,0.499){149}{\rule{0.663pt}{0.120pt}}
\multiput(645.00,466.17)(105.624,76.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(741.04,543.58)(-3.215,0.496){43}{\rule{2.639pt}{0.120pt}}
\multiput(746.52,542.17)(-140.522,23.000){2}{\rule{1.320pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.241,-0.498){71}{\rule{2.673pt}{0.120pt}}
\multiput(606.00,565.17)(232.452,-37.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(832.90,529.58)(-3.241,0.498){71}{\rule{2.673pt}{0.120pt}}
\multiput(838.45,528.17)(-232.452,37.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(606.58,563.81)(0.498,-0.534){83}{\rule{0.120pt}{0.528pt}}
\multiput(605.17,564.90)(43.000,-44.904){2}{\rule{0.400pt}{0.264pt}}
\multiput(647.92,520.00)(-0.498,0.534){83}{\rule{0.120pt}{0.528pt}}
\multiput(648.17,520.00)(-43.000,44.904){2}{\rule{0.400pt}{0.264pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.279,-0.497){47}{\rule{2.692pt}{0.120pt}}
\multiput(606.00,565.17)(156.413,-25.000){2}{\rule{1.346pt}{0.400pt}}
\multiput(756.83,541.58)(-3.279,0.497){47}{\rule{2.692pt}{0.120pt}}
\multiput(762.41,540.17)(-156.413,25.000){2}{\rule{1.346pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(479.00,505.93)(19.644,-0.488){13}{\rule{15.000pt}{0.117pt}}
\multiput(479.00,506.17)(266.867,-8.000){2}{\rule{7.500pt}{0.400pt}}
\put(464,498.67){\rule{75.402pt}{0.400pt}}
\multiput(620.50,498.17)(-156.500,1.000){2}{\rule{37.701pt}{0.400pt}}
\multiput(464.00,500.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(464.00,499.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.30,564.92)(-0.993,-0.498){97}{\rule{0.892pt}{0.120pt}}
\multiput(604.15,565.17)(-97.149,-50.000){2}{\rule{0.446pt}{0.400pt}}
\multiput(507.00,516.58)(0.993,0.498){97}{\rule{0.892pt}{0.120pt}}
\multiput(507.00,515.17)(97.149,50.000){2}{\rule{0.446pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.070,-0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-109.020,-52.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(495.00,514.58)(1.070,0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(495.00,513.17)(109.020,52.000){2}{\rule{0.477pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.58,566.00)(0.499,1.881){107}{\rule{0.120pt}{1.598pt}}
\multiput(605.17,566.00)(55.000,202.683){2}{\rule{0.400pt}{0.799pt}}
\multiput(661.58,764.32)(0.498,-2.197){99}{\rule{0.120pt}{1.849pt}}
\multiput(660.17,768.16)(51.000,-219.162){2}{\rule{0.400pt}{0.925pt}}
\multiput(701.23,549.58)(-3.174,0.495){31}{\rule{2.594pt}{0.119pt}}
\multiput(706.62,548.17)(-100.616,17.000){2}{\rule{1.297pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(527.00,529.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(527.00,528.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.26,564.92)(-1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(604.13,565.17)(-24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(575.99,551.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(578.00,552.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(500.00,516.58)(1.063,0.498){97}{\rule{0.948pt}{0.120pt}}
\multiput(500.00,515.17)(104.032,50.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(498.00,516.58)(1.083,0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(498.00,515.17)(105.999,50.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(602,564.17){\rule{0.900pt}{0.400pt}}
\multiput(604.13,565.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(602,564.17){\rule{0.900pt}{0.400pt}}
\multiput(602.00,563.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.069,-0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-111.022,-53.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(493.00,513.58)(1.069,0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(493.00,512.17)(111.022,53.000){2}{\rule{0.476pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.68,564.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(604.34,565.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(594.98,560.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(596.99,561.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(432.00,485.58)(1.076,0.499){159}{\rule{0.959pt}{0.120pt}}
\multiput(432.00,484.17)(172.009,81.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.60,564.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(604.30,565.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(597.00,561.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(597.00,560.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(556.00,543.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(556.00,542.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.091,-0.499){263}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-287.982,-133.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(316.00,433.58)(1.105,0.499){115}{\rule{0.981pt}{0.120pt}}
\multiput(316.00,432.17)(127.963,59.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(446.00,492.58)(1.083,0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(446.00,491.17)(157.997,74.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(604.01,565.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(563.00,546.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(563.00,545.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.093,-0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-283.980,-131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(320.00,435.58)(0.679,0.500){393}{\rule{0.643pt}{0.120pt}}
\multiput(320.00,434.17)(267.665,198.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(589.58,626.04)(0.495,-2.001){31}{\rule{0.119pt}{1.676pt}}
\multiput(588.17,629.52)(17.000,-63.520){2}{\rule{0.400pt}{0.838pt}}
\multiput(602.04,564.92)(-1.070,-0.499){131}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-141.020,-67.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(458.90,497.92)(-1.111,-0.499){117}{\rule{0.987pt}{0.120pt}}
\multiput(460.95,498.17)(-130.952,-60.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(330.00,439.58)(1.098,0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(330.00,438.17)(236.972,109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(564.90,546.92)(-1.111,-0.499){171}{\rule{0.987pt}{0.120pt}}
\multiput(566.95,547.17)(-190.951,-87.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(376.00,461.58)(1.107,0.499){169}{\rule{0.984pt}{0.120pt}}
\multiput(376.00,460.17)(187.958,86.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(561.96,545.92)(-1.094,-0.500){321}{\rule{0.974pt}{0.120pt}}
\multiput(563.98,546.17)(-351.978,-162.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.500){337}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(368.981,170.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(579.05,553.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(581.02,554.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(517.00,524.58)(1.063,0.498){81}{\rule{0.948pt}{0.120pt}}
\multiput(517.00,523.17)(87.033,42.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(602.00,564.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\put(509,520.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,521.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(504.96,519.92)(-1.093,-0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(506.98,520.17)(-294.979,-136.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.090,0.500){323}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(352.984,163.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(562.94,546.92)(-1.099,-0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(564.97,547.17)(-223.971,-103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(341.00,445.58)(1.105,0.499){219}{\rule{0.983pt}{0.120pt}}
\multiput(341.00,444.17)(242.960,111.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(581.95,554.92)(-1.097,-0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(583.97,555.17)(-227.974,-105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(356.00,451.58)(1.100,0.499){131}{\rule{0.978pt}{0.120pt}}
\multiput(356.00,450.17)(144.971,67.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(498.95,516.92)(-1.095,-0.499){263}{\rule{0.975pt}{0.120pt}}
\multiput(500.98,517.17)(-288.976,-133.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.58,385.00)(0.500,0.705){421}{\rule{0.120pt}{0.664pt}}
\multiput(211.17,385.00)(212.000,297.622){2}{\rule{0.400pt}{0.332pt}}
\multiput(422.94,598.90)(-0.468,-29.726){5}{\rule{0.113pt}{20.500pt}}
\multiput(423.17,641.45)(-4.000,-161.451){2}{\rule{0.400pt}{10.250pt}}
\multiput(415.95,478.92)(-1.097,-0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(417.97,479.17)(-205.975,-95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(262.974,121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(472.95,504.92)(-1.096,-0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(474.97,505.17)(-262.974,-121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-361.983,-167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(242.00,399.58)(1.091,0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(242.00,398.17)(361.983,167.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.00,564.92)(-1.081,-0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-136.002,-64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(463.96,500.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(465.98,501.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(420.00,480.58)(1.114,0.498){79}{\rule{0.988pt}{0.120pt}}
\multiput(420.00,479.17)(88.950,41.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(506.93,519.92)(-1.101,-0.499){269}{\rule{0.979pt}{0.120pt}}
\multiput(508.97,520.17)(-296.967,-136.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(116.996,55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(331.00,440.58)(1.104,0.499){135}{\rule{0.981pt}{0.120pt}}
\multiput(331.00,439.17)(149.964,69.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(483.00,509.58)(1.128,0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(483.00,508.17)(44.934,21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(530.00,530.58)(1.060,0.498){69}{\rule{0.944pt}{0.120pt}}
\multiput(530.00,529.17)(74.040,36.000){2}{\rule{0.472pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){171}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(187.979,87.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(402.00,472.58)(1.145,0.496){41}{\rule{1.009pt}{0.120pt}}
\multiput(402.00,471.17)(47.906,22.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(452.00,494.58)(1.072,0.499){141}{\rule{0.956pt}{0.120pt}}
\multiput(452.00,493.17)(152.017,72.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.01,564.92)(-1.080,-0.499){139}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-151.003,-71.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(453.00,495.58)(1.096,0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(453.00,494.17)(69.981,33.000){2}{\rule{0.486pt}{0.400pt}}
\put(525,527.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(526.00,529.58)(1.086,0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(526.00,528.17)(77.997,37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(293.00,422.58)(1.092,0.499){153}{\rule{0.972pt}{0.120pt}}
\multiput(293.00,421.17)(167.983,78.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(458.96,498.92)(-1.093,-0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(460.98,499.17)(-248.980,-115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(212.00,384.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(230.00,393.58)(1.088,0.500){343}{\rule{0.969pt}{0.120pt}}
\multiput(230.00,392.17)(373.988,173.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-242.992,-113.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(361.00,453.58)(1.086,0.499){223}{\rule{0.967pt}{0.120pt}}
\multiput(361.00,452.17)(242.992,113.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(212.00,384.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(245.00,400.58)(1.092,0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(245.00,399.17)(239.982,111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(487.00,511.58)(1.106,0.498){95}{\rule{0.982pt}{0.120pt}}
\multiput(487.00,510.17)(105.963,49.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(590.95,558.92)(-1.095,-0.499){315}{\rule{0.975pt}{0.120pt}}
\multiput(592.98,559.17)(-345.975,-159.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(242.95,399.92)(-1.105,-0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(244.98,400.17)(-32.976,-16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(264.975,122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(474.97,505.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(476.98,506.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(413.68,477.92)(-1.189,-0.495){31}{\rule{1.041pt}{0.119pt}}
\multiput(415.84,478.17)(-37.839,-17.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(374.04,460.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(376.02,461.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(309.98,430.92)(-1.089,-0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(311.99,431.17)(-99.991,-47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(273.974,126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(488.00,511.58)(1.076,0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(488.00,510.17)(116.011,55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(602.07,564.92)(-1.063,-0.498){81}{\rule{0.948pt}{0.120pt}}
\multiput(604.03,565.17)(-87.033,-42.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(517.00,524.58)(1.063,0.498){81}{\rule{0.948pt}{0.120pt}}
\multiput(517.00,523.17)(87.033,42.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){275}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-300.983,-139.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(299.00,425.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(301.00,426.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(257.98,406.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(259.99,407.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385.17){\rule{1.100pt}{0.400pt}}
\multiput(212.00,384.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(217,387.17){\rule{1.100pt}{0.400pt}}
\multiput(217.00,386.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(222.00,389.58)(1.086,0.500){351}{\rule{0.968pt}{0.120pt}}
\multiput(222.00,388.17)(381.991,177.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){169}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(185.978,86.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(400.00,471.58)(1.086,0.499){187}{\rule{0.967pt}{0.120pt}}
\multiput(400.00,470.17)(203.992,95.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.500){333}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-362.989,-168.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(241.00,398.58)(1.095,0.499){285}{\rule{0.975pt}{0.120pt}}
\multiput(241.00,397.17)(312.976,144.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(551.95,540.92)(-1.097,-0.499){311}{\rule{0.976pt}{0.120pt}}
\multiput(553.97,541.17)(-341.973,-157.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){291}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(319.974,147.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(529.95,530.92)(-1.096,-0.499){291}{\rule{0.976pt}{0.120pt}}
\multiput(531.97,531.17)(-319.974,-147.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){205}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(224.980,104.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(434.97,487.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(436.98,488.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(349.43,448.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(351.72,449.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(339.00,444.58)(1.096,0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(339.00,443.17)(264.975,122.000){2}{\rule{0.488pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.499){247}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-269.986,-125.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(334.00,441.58)(1.089,0.499){247}{\rule{0.970pt}{0.120pt}}
\multiput(334.00,440.17)(269.986,125.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.500){327}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(358.976,165.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(568.96,548.92)(-1.093,-0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(570.98,549.17)(-154.982,-72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(416.00,478.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(416.00,477.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(591.96,559.92)(-1.092,-0.500){349}{\rule{0.973pt}{0.120pt}}
\multiput(593.98,560.17)(-381.981,-176.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(291.971,134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(506.00,519.58)(1.067,0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(506.00,518.17)(98.026,47.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(212.00,384.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(257.00,406.58)(1.102,0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(257.00,405.17)(239.966,110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(494.94,514.92)(-1.097,-0.499){257}{\rule{0.977pt}{0.120pt}}
\multiput(496.97,515.17)(-282.972,-130.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(214.00,386.58)(1.100,0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(214.00,385.17)(188.970,87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(405.00,473.58)(1.082,0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(405.00,472.17)(198.998,93.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.02,564.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(528.94,530.92)(-1.101,-0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(530.97,531.17)(-186.968,-86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(344.00,446.58)(1.102,0.499){157}{\rule{0.980pt}{0.120pt}}
\multiput(344.00,445.17)(173.966,80.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(515.96,524.92)(-1.093,-0.499){279}{\rule{0.974pt}{0.120pt}}
\multiput(517.98,525.17)(-305.979,-141.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(236.972,109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(446.94,492.92)(-1.098,-0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(448.97,493.17)(-236.972,-109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(149.990,70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(360.06,453.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(362.03,454.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(325.96,437.92)(-1.096,-0.498){105}{\rule{0.974pt}{0.120pt}}
\multiput(327.98,438.17)(-115.978,-54.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(209.978,97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(424.00,482.58)(1.112,0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(424.00,481.17)(50.959,24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(477.00,506.58)(1.078,0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(477.00,505.17)(127.007,60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(303.03,427.92)(-1.077,-0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(305.01,428.17)(-58.013,-28.000){2}{\rule{0.479pt}{0.400pt}}
\put(245,399.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,400.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(240.93,398.92)(-1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(242.97,399.17)(-30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(288.00,420.58)(1.090,0.499){289}{\rule{0.971pt}{0.120pt}}
\multiput(288.00,419.17)(315.984,146.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){195}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-213.981,-99.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(390.00,467.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(390.00,466.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(402.00,471.58)(1.075,0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(402.00,470.17)(131.011,62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(535.00,533.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(535.00,532.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(593.00,560.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(593.00,559.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){293}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-318.992,-148.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(280.80,418.58)(-1.147,0.497){61}{\rule{1.013pt}{0.120pt}}
\multiput(282.90,417.17)(-70.899,32.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(212.00,450.58)(1.963,0.499){163}{\rule{1.666pt}{0.120pt}}
\multiput(212.00,449.17)(321.542,83.000){2}{\rule{0.833pt}{0.400pt}}
\multiput(537.00,533.58)(1.050,0.497){63}{\rule{0.936pt}{0.120pt}}
\multiput(537.00,532.17)(67.057,33.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-237.981,-110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(362.06,454.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(364.03,455.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(349.00,448.58)(1.113,0.499){115}{\rule{0.988pt}{0.120pt}}
\multiput(349.00,447.17)(128.949,59.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(480.00,507.58)(1.071,0.499){115}{\rule{0.954pt}{0.120pt}}
\multiput(480.00,506.17)(124.019,59.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(469.95,503.92)(-1.099,-0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(471.97,504.17)(-89.974,-42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(382.00,463.58)(1.109,0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(382.00,462.17)(92.958,43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(472.95,504.92)(-1.096,-0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(474.97,505.17)(-262.974,-121.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.100,0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(210.969,97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(425.00,482.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(425.00,481.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(504.00,519.58)(1.115,0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(504.00,518.17)(39.957,19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(541.94,536.92)(-1.101,-0.499){149}{\rule{0.979pt}{0.120pt}}
\multiput(543.97,537.17)(-164.968,-76.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(379.00,462.58)(1.105,0.499){143}{\rule{0.982pt}{0.120pt}}
\multiput(379.00,461.17)(158.961,73.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(536.04,533.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(538.02,534.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(471.71,503.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(473.86,504.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(462.00,499.58)(1.077,0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(462.00,498.17)(142.008,67.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){199}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-217.984,-101.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(381.97,463.92)(-1.090,-0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(383.99,464.17)(-171.987,-80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(292.978,135.000){2}{\rule{0.487pt}{0.400pt}}
\put(503,518.17){\rule{0.900pt}{0.400pt}}
\multiput(505.13,519.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(499.11,516.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(501.06,517.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(480.00,507.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(480.00,506.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(518.90,525.92)(-1.111,-0.499){135}{\rule{0.987pt}{0.120pt}}
\multiput(520.95,526.17)(-150.952,-69.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(370.00,458.58)(1.094,0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(370.00,457.17)(233.978,108.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.09,564.92)(-1.061,-0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(604.04,565.17)(-38.045,-19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(566.00,547.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(566.00,546.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(606.00,565.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(638.39,559.59)(-3.239,0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(643.69,558.17)(-37.693,7.000){2}{\rule{1.279pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.248,-0.498){85}{\rule{2.682pt}{0.120pt}}
\multiput(606.00,565.17)(278.434,-44.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(890.00,520.92)(3.199,-0.494){27}{\rule{2.607pt}{0.119pt}}
\multiput(890.00,521.17)(88.590,-15.000){2}{\rule{1.303pt}{0.400pt}}
\multiput(984.58,507.00)(0.498,1.301){95}{\rule{0.120pt}{1.137pt}}
\multiput(983.17,507.00)(49.000,124.641){2}{\rule{0.400pt}{0.568pt}}
\multiput(1031.92,627.46)(-0.498,-1.856){67}{\rule{0.120pt}{1.574pt}}
\multiput(1032.17,630.73)(-35.000,-125.732){2}{\rule{0.400pt}{0.787pt}}
\multiput(990.00,505.58)(-2.304,0.497){57}{\rule{1.927pt}{0.120pt}}
\multiput(994.00,504.17)(-133.001,30.000){2}{\rule{0.963pt}{0.400pt}}
\multiput(861.00,533.92)(2.457,-0.499){131}{\rule{2.058pt}{0.120pt}}
\multiput(861.00,534.17)(323.728,-67.000){2}{\rule{1.029pt}{0.400pt}}
\multiput(1189.58,465.55)(0.497,-0.613){59}{\rule{0.120pt}{0.590pt}}
\multiput(1188.17,466.77)(31.000,-36.775){2}{\rule{0.400pt}{0.295pt}}
\multiput(1215.67,428.92)(-1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(1217.84,429.17)(-30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(1187.00,416.58)(1.102,0.498){89}{\rule{0.978pt}{0.120pt}}
\multiput(1187.00,415.17)(98.970,46.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){275}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-299.989,-139.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(986.00,323.58)(1.085,0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(986.00,322.17)(166.994,78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1151.00,399.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(1153.00,400.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(975.93,318.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(977.97,319.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(958.00,310.58)(1.090,0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(958.00,309.17)(243.985,113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1199.99,421.92)(-1.085,-0.499){283}{\rule{0.967pt}{0.120pt}}
\multiput(1201.99,422.17)(-307.993,-143.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.079,0.499){317}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(343.002,160.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1235.00,438.92)(-1.081,-0.499){249}{\rule{0.963pt}{0.120pt}}
\multiput(1237.00,439.17)(-270.000,-126.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(963.02,312.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(965.01,313.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(192.994,90.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1089.00,370.58)(0.628,0.499){271}{\rule{0.602pt}{0.120pt}}
\multiput(1089.00,369.17)(170.750,137.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(1257.90,505.92)(-0.809,-0.500){451}{\rule{0.747pt}{0.120pt}}
\multiput(1259.45,506.17)(-365.450,-227.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1042.84,350.58)(-0.524,0.499){285}{\rule{0.519pt}{0.120pt}}
\multiput(1043.92,349.17)(-149.922,144.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(894.00,492.92)(2.865,-0.497){59}{\rule{2.371pt}{0.120pt}}
\multiput(894.00,493.17)(171.079,-31.000){2}{\rule{1.185pt}{0.400pt}}
\multiput(1068.92,460.86)(-0.500,-0.520){349}{\rule{0.120pt}{0.516pt}}
\multiput(1069.17,461.93)(-176.000,-181.929){2}{\rule{0.400pt}{0.258pt}}
\multiput(894.00,280.58)(1.082,0.499){197}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(213.999,100.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1105.99,378.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(1108.00,379.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(924.00,294.58)(1.089,0.499){225}{\rule{0.970pt}{0.120pt}}
\multiput(924.00,293.17)(245.986,114.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1166.22,408.58)(-1.620,0.499){169}{\rule{1.393pt}{0.120pt}}
\multiput(1169.11,407.17)(-275.109,86.000){2}{\rule{0.697pt}{0.400pt}}
\multiput(894.00,492.92)(0.805,-0.499){243}{\rule{0.744pt}{0.120pt}}
\multiput(894.00,493.17)(196.456,-123.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(1092.00,371.58)(1.069,0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(1092.00,370.17)(49.028,24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1138.99,393.92)(-1.084,-0.499){227}{\rule{0.966pt}{0.120pt}}
\multiput(1140.99,394.17)(-246.995,-115.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){157}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(170.007,80.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1063.62,360.58)(-0.591,0.498){85}{\rule{0.573pt}{0.120pt}}
\multiput(1064.81,359.17)(-50.811,44.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1014.00,402.92)(0.499,-0.498){91}{\rule{0.500pt}{0.120pt}}
\multiput(1014.00,403.17)(45.962,-47.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1056.98,355.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(1058.99,356.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.500){333}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(361.994,168.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1253.99,446.92)(-1.084,-0.500){333}{\rule{0.967pt}{0.120pt}}
\multiput(1255.99,447.17)(-361.994,-168.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.069,0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(96.024,46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(990.92,326.00)(-0.499,0.858){193}{\rule{0.120pt}{0.786pt}}
\multiput(991.17,326.00)(-98.000,166.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(894.58,468.82)(0.498,-2.355){71}{\rule{0.120pt}{1.970pt}}
\multiput(893.17,472.91)(37.000,-168.911){2}{\rule{0.400pt}{0.985pt}}
\multiput(929.95,304.00)(-0.447,27.923){3}{\rule{0.108pt}{16.900pt}}
\multiput(930.17,304.00)(-3.000,90.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(926.92,422.26)(-0.498,-2.223){65}{\rule{0.120pt}{1.865pt}}
\multiput(927.17,426.13)(-34.000,-146.130){2}{\rule{0.400pt}{0.932pt}}
\multiput(894.00,280.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(894.00,279.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.26,286.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(908.13,287.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1004.00,331.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(1004.00,330.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1056.01,355.92)(-1.080,-0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(1058.00,356.17)(-164.003,-77.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,477.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.824,0.500){325}{\rule{0.759pt}{0.120pt}}
\multiput(894.00,279.17)(268.426,164.000){2}{\rule{0.379pt}{0.400pt}}
\put(894,443.67){\rule{65.043pt}{0.400pt}}
\multiput(1029.00,443.17)(-135.000,1.000){2}{\rule{32.521pt}{0.400pt}}
\multiput(894.58,430.95)(0.495,-4.175){35}{\rule{0.119pt}{3.384pt}}
\multiput(893.17,437.98)(19.000,-148.976){2}{\rule{0.400pt}{1.692pt}}
\multiput(909.08,287.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(911.04,288.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\multiput(894.58,280.00)(0.500,0.655){501}{\rule{0.120pt}{0.624pt}}
\multiput(893.17,280.00)(252.000,328.705){2}{\rule{0.400pt}{0.312pt}}
\multiput(1144.92,605.71)(-0.499,-1.168){225}{\rule{0.120pt}{1.033pt}}
\multiput(1145.17,607.86)(-114.000,-263.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1028.11,342.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(1030.06,343.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(1009.00,333.58)(1.048,0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(1009.00,332.17)(48.063,24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1056.29,357.58)(-0.692,0.498){91}{\rule{0.653pt}{0.120pt}}
\multiput(1057.64,356.17)(-63.644,47.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(992.92,401.53)(-0.499,-0.620){197}{\rule{0.120pt}{0.596pt}}
\multiput(993.17,402.76)(-100.000,-122.763){2}{\rule{0.400pt}{0.298pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(894.00,279.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(919.58,292.00)(0.500,0.661){495}{\rule{0.120pt}{0.629pt}}
\multiput(918.17,292.00)(249.000,327.695){2}{\rule{0.400pt}{0.314pt}}
\multiput(1166.92,618.52)(-0.500,-0.622){545}{\rule{0.120pt}{0.598pt}}
\multiput(1167.17,619.76)(-274.000,-339.759){2}{\rule{0.400pt}{0.299pt}}
\multiput(894.00,280.58)(1.078,0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(155.007,73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1047.01,351.92)(-1.078,-0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(1049.01,352.17)(-155.007,-73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.58,280.00)(0.498,1.092){77}{\rule{0.120pt}{0.970pt}}
\multiput(893.17,280.00)(40.000,84.987){2}{\rule{0.400pt}{0.485pt}}
\multiput(922.08,365.92)(-3.545,-0.494){25}{\rule{2.871pt}{0.119pt}}
\multiput(928.04,366.17)(-91.040,-14.000){2}{\rule{1.436pt}{0.400pt}}
\multiput(837.58,350.46)(0.499,-0.641){111}{\rule{0.120pt}{0.612pt}}
\multiput(836.17,351.73)(57.000,-71.729){2}{\rule{0.400pt}{0.306pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){187}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(203.992,95.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1095.94,373.92)(-1.098,-0.499){153}{\rule{0.977pt}{0.120pt}}
\multiput(1097.97,374.17)(-168.972,-78.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(929.00,297.58)(1.105,0.498){105}{\rule{0.981pt}{0.120pt}}
\multiput(929.00,296.17)(116.963,54.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(1043.98,349.92)(-1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(1045.99,350.17)(-151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.500){345}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(374.994,174.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1266.99,452.92)(-1.084,-0.500){345}{\rule{0.967pt}{0.120pt}}
\multiput(1268.99,453.17)(-374.994,-174.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){219}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(237.997,111.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1129.80,389.92)(-1.143,-0.499){189}{\rule{1.013pt}{0.120pt}}
\multiput(1131.90,390.17)(-216.898,-96.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(912.26,293.92)(-0.702,-0.494){27}{\rule{0.660pt}{0.119pt}}
\multiput(913.63,294.17)(-19.630,-15.000){2}{\rule{0.330pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(894.00,279.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(934.11,299.92)(-1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(936.05,300.17)(-42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(894.00,279.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(954.04,308.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(956.02,309.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,280.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(894.00,279.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(922.92,295.00)(-0.497,3.349){57}{\rule{0.120pt}{2.753pt}}
\multiput(923.17,295.00)(-30.000,193.285){2}{\rule{0.400pt}{1.377pt}}
\multiput(894.00,280.58)(1.076,0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(45.019,22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(941.00,302.58)(1.084,0.499){227}{\rule{0.966pt}{0.120pt}}
\multiput(941.00,301.17)(246.995,115.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1183.44,415.92)(-1.855,-0.499){157}{\rule{1.580pt}{0.120pt}}
\multiput(1186.72,416.17)(-292.721,-80.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(894.00,337.58)(3.027,0.497){61}{\rule{2.500pt}{0.120pt}}
\multiput(894.00,336.17)(186.811,32.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1080.81,367.92)(-1.443,-0.499){161}{\rule{1.251pt}{0.120pt}}
\multiput(1083.40,368.17)(-233.403,-82.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(850.00,287.58)(3.555,0.492){21}{\rule{2.867pt}{0.119pt}}
\multiput(850.00,286.17)(77.050,12.000){2}{\rule{1.433pt}{0.400pt}}
\multiput(933.58,299.00)(0.499,1.005){273}{\rule{0.120pt}{0.903pt}}
\multiput(932.17,299.00)(138.000,275.126){2}{\rule{0.400pt}{0.451pt}}
\multiput(1069.92,572.81)(-0.500,-0.837){351}{\rule{0.120pt}{0.769pt}}
\multiput(1070.17,574.40)(-177.000,-294.404){2}{\rule{0.400pt}{0.384pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.087,0.500){347}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(377.990,175.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1269.35,453.92)(-1.277,-0.499){295}{\rule{1.120pt}{0.120pt}}
\multiput(1271.68,454.17)(-377.675,-149.000){2}{\rule{0.560pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(894.58,451.76)(0.499,-0.549){219}{\rule{0.120pt}{0.540pt}}
\multiput(893.17,452.88)(111.000,-120.880){2}{\rule{0.400pt}{0.270pt}}
\multiput(1001.04,330.92)(-1.070,-0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(1003.02,331.17)(-109.020,-52.000){2}{\rule{0.477pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){215}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(233.003,109.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1121.49,387.92)(-2.146,-0.499){107}{\rule{1.809pt}{0.120pt}}
\multiput(1125.25,388.17)(-231.245,-55.000){2}{\rule{0.905pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.073,0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(47.024,23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(939.07,301.92)(-1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(941.03,302.17)(-34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(902.99,284.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(904.99,285.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(155.996,73.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1049.72,353.58)(-0.560,0.499){279}{\rule{0.548pt}{0.120pt}}
\multiput(1050.86,352.17)(-156.862,141.000){2}{\rule{0.274pt}{0.400pt}}
\put(894,494){\usebox{\plotpoint}}
\multiput(894.00,494.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,493.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1074.58,573.13)(0.499,-1.043){165}{\rule{0.120pt}{0.933pt}}
\multiput(1073.17,575.06)(84.000,-173.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(1153.99,400.92)(-1.083,-0.499){241}{\rule{0.966pt}{0.120pt}}
\multiput(1156.00,401.17)(-261.996,-122.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(894.00,279.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(931.00,297.58)(1.081,0.499){237}{\rule{0.963pt}{0.120pt}}
\multiput(931.00,296.17)(257.001,120.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1183.20,417.58)(-1.928,0.499){151}{\rule{1.638pt}{0.120pt}}
\multiput(1186.60,416.17)(-292.601,77.000){2}{\rule{0.819pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(964.58,313.00)(0.499,0.774){165}{\rule{0.120pt}{0.719pt}}
\multiput(963.17,313.00)(84.000,128.508){2}{\rule{0.400pt}{0.360pt}}
\multiput(1046.92,440.83)(-0.499,-0.529){305}{\rule{0.120pt}{0.523pt}}
\multiput(1047.17,441.91)(-154.000,-161.914){2}{\rule{0.400pt}{0.262pt}}
\multiput(892.92,490.21)(-0.499,-1.017){193}{\rule{0.120pt}{0.912pt}}
\multiput(893.17,492.11)(-98.000,-197.107){2}{\rule{0.400pt}{0.456pt}}
\multiput(796.00,295.58)(2.493,0.498){89}{\rule{2.083pt}{0.120pt}}
\multiput(796.00,294.17)(223.677,46.000){2}{\rule{1.041pt}{0.400pt}}
\multiput(1020.05,339.92)(-1.068,-0.499){119}{\rule{0.952pt}{0.120pt}}
\multiput(1022.02,340.17)(-128.023,-61.000){2}{\rule{0.476pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1021.94,339.92)(-1.099,-0.498){101}{\rule{0.977pt}{0.120pt}}
\multiput(1023.97,340.17)(-111.972,-52.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(912.58,289.00)(0.500,0.602){339}{\rule{0.120pt}{0.582pt}}
\multiput(911.17,289.00)(171.000,204.792){2}{\rule{0.400pt}{0.291pt}}
\multiput(1081.92,492.13)(-0.499,-0.740){247}{\rule{0.120pt}{0.692pt}}
\multiput(1082.17,493.56)(-125.000,-183.564){2}{\rule{0.400pt}{0.346pt}}
\multiput(958.00,310.58)(1.058,0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(958.00,309.17)(40.049,20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(996.06,328.92)(-1.063,-0.498){97}{\rule{0.948pt}{0.120pt}}
\multiput(998.03,329.17)(-104.032,-50.000){2}{\rule{0.474pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(157.009,74.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1049.02,352.92)(-1.077,-0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(1051.01,353.17)(-157.009,-74.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(198.007,93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1090.01,371.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(1092.01,372.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.064,0.499){221}{\rule{0.950pt}{0.120pt}}
\multiput(894.00,279.17)(236.028,112.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1128.10,390.92)(-1.051,-0.499){121}{\rule{0.939pt}{0.120pt}}
\multiput(1130.05,391.17)(-128.052,-62.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(1002.58,330.00)(0.498,0.581){95}{\rule{0.120pt}{0.565pt}}
\multiput(1001.17,330.00)(49.000,55.827){2}{\rule{0.400pt}{0.283pt}}
\multiput(1048.15,385.92)(-0.734,-0.499){211}{\rule{0.687pt}{0.120pt}}
\multiput(1049.57,386.17)(-155.574,-107.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.908){343}{\rule{0.120pt}{0.826pt}}
\multiput(893.17,280.00)(173.000,312.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(1065.92,590.57)(-0.500,-0.908){343}{\rule{0.120pt}{0.826pt}}
\multiput(1066.17,592.29)(-173.000,-312.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(894.00,280.58)(1.056,0.499){145}{\rule{0.943pt}{0.120pt}}
\multiput(894.00,279.17)(154.042,74.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1050.00,354.58)(1.117,0.499){163}{\rule{0.992pt}{0.120pt}}
\multiput(1050.00,353.17)(182.942,83.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1226.04,435.92)(-2.579,-0.499){191}{\rule{2.158pt}{0.120pt}}
\multiput(1230.52,436.17)(-494.522,-97.000){2}{\rule{1.079pt}{0.400pt}}
\multiput(736.00,340.58)(2.324,0.499){155}{\rule{1.953pt}{0.120pt}}
\multiput(736.00,339.17)(361.946,79.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(1102.58,413.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(1101.17,416.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1109.40,380.92)(-1.262,-0.499){193}{\rule{1.108pt}{0.120pt}}
\multiput(1111.70,381.17)(-244.700,-98.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(867.00,282.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(867.00,283.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){257}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(278.004,130.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1169.99,408.92)(-1.083,-0.499){231}{\rule{0.965pt}{0.120pt}}
\multiput(1172.00,409.17)(-250.997,-117.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(921.00,293.58)(0.565,0.500){379}{\rule{0.552pt}{0.120pt}}
\multiput(921.00,292.17)(214.854,191.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(1134.61,482.92)(-0.596,-0.500){405}{\rule{0.576pt}{0.120pt}}
\multiput(1135.80,483.17)(-241.804,-204.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(894.00,280.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(960.06,311.92)(-1.066,-0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(962.03,312.17)(-68.031,-33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.17,460.92)(-1.330,-0.499){247}{\rule{1.162pt}{0.120pt}}
\multiput(1285.59,461.17)(-329.587,-125.000){2}{\rule{0.581pt}{0.400pt}}
\multiput(956.00,337.58)(1.330,0.499){247}{\rule{1.162pt}{0.120pt}}
\multiput(956.00,336.17)(329.587,125.000){2}{\rule{0.581pt}{0.400pt}}
\multiput(1267.15,460.92)(-6.242,-0.496){43}{\rule{5.022pt}{0.120pt}}
\multiput(1277.58,461.17)(-272.577,-23.000){2}{\rule{2.511pt}{0.400pt}}
\multiput(1002.20,437.92)(-0.718,-0.499){227}{\rule{0.674pt}{0.120pt}}
\multiput(1003.60,438.17)(-163.601,-115.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(840.58,324.00)(0.500,0.515){509}{\rule{0.120pt}{0.512pt}}
\multiput(839.17,324.00)(256.000,262.936){2}{\rule{0.400pt}{0.256pt}}
\multiput(1094.92,585.63)(-0.500,-0.588){415}{\rule{0.120pt}{0.571pt}}
\multiput(1095.17,586.82)(-209.000,-244.815){2}{\rule{0.400pt}{0.285pt}}
\multiput(887.59,326.88)(0.485,-4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(886.17,334.44)(7.000,-54.439){2}{\rule{0.400pt}{1.821pt}}
\multiput(883.03,280.58)(-3.212,0.497){53}{\rule{2.643pt}{0.120pt}}
\multiput(888.51,279.17)(-172.515,28.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(716.00,308.58)(1.377,0.500){335}{\rule{1.201pt}{0.120pt}}
\multiput(716.00,307.17)(462.508,169.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1177.06,475.92)(-1.064,-0.500){347}{\rule{0.950pt}{0.120pt}}
\multiput(1179.03,476.17)(-370.028,-175.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(804.16,300.93)(-1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(806.58,301.17)(-13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(793.00,294.92)(3.218,-0.494){29}{\rule{2.625pt}{0.119pt}}
\multiput(793.00,295.17)(95.552,-16.000){2}{\rule{1.313pt}{0.400pt}}
\multiput(894.00,280.58)(1.088,0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(260.988,121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1149.43,399.92)(-2.160,-0.499){191}{\rule{1.824pt}{0.120pt}}
\multiput(1153.21,400.17)(-414.215,-97.000){2}{\rule{0.912pt}{0.400pt}}
\multiput(739.00,304.58)(7.441,0.494){27}{\rule{5.913pt}{0.119pt}}
\multiput(739.00,303.17)(205.727,15.000){2}{\rule{2.957pt}{0.400pt}}
\multiput(957.00,319.58)(0.544,0.499){315}{\rule{0.535pt}{0.120pt}}
\multiput(957.00,318.17)(171.889,159.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1122.96,478.58)(-2.000,0.499){159}{\rule{1.695pt}{0.120pt}}
\multiput(1126.48,477.17)(-319.482,81.000){2}{\rule{0.848pt}{0.400pt}}
\multiput(805.92,550.22)(-0.498,-2.533){99}{\rule{0.120pt}{2.116pt}}
\multiput(806.17,554.61)(-51.000,-252.609){2}{\rule{0.400pt}{1.058pt}}
\multiput(744.79,302.58)(-3.287,0.497){49}{\rule{2.700pt}{0.120pt}}
\multiput(750.40,301.17)(-163.396,26.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(587.00,328.58)(1.398,0.499){109}{\rule{1.214pt}{0.120pt}}
\multiput(587.00,327.17)(153.480,56.000){2}{\rule{0.607pt}{0.400pt}}
\multiput(737.98,384.58)(-1.391,0.499){157}{\rule{1.210pt}{0.120pt}}
\multiput(740.49,383.17)(-219.489,80.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(521.00,462.92)(1.680,-0.499){151}{\rule{1.440pt}{0.120pt}}
\multiput(521.00,463.17)(255.011,-77.000){2}{\rule{0.720pt}{0.400pt}}
\multiput(779.00,387.58)(2.422,0.495){31}{\rule{2.006pt}{0.119pt}}
\multiput(779.00,386.17)(76.837,17.000){2}{\rule{1.003pt}{0.400pt}}
\multiput(858.92,401.65)(-0.499,-0.583){177}{\rule{0.120pt}{0.567pt}}
\multiput(859.17,402.82)(-90.000,-103.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(768.93,299.00)(-0.482,3.926){9}{\rule{0.116pt}{3.033pt}}
\multiput(769.17,299.00)(-6.000,37.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(764.00,343.58)(2.181,0.499){191}{\rule{1.840pt}{0.120pt}}
\multiput(764.00,342.17)(418.181,97.000){2}{\rule{0.920pt}{0.400pt}}
\multiput(1161.58,438.92)(-7.279,-0.498){89}{\rule{5.883pt}{0.120pt}}
\multiput(1173.79,439.17)(-652.790,-46.000){2}{\rule{2.941pt}{0.400pt}}
\multiput(521.00,394.58)(3.597,0.499){121}{\rule{2.965pt}{0.120pt}}
\multiput(521.00,393.17)(437.847,62.000){2}{\rule{1.482pt}{0.400pt}}
\multiput(965.00,456.59)(29.150,0.482){9}{\rule{21.633pt}{0.116pt}}
\multiput(965.00,455.17)(278.099,6.000){2}{\rule{10.817pt}{0.400pt}}
\multiput(1276.42,462.58)(-3.374,0.499){141}{\rule{2.789pt}{0.120pt}}
\multiput(1282.21,461.17)(-478.212,72.000){2}{\rule{1.394pt}{0.400pt}}
\multiput(802.92,530.30)(-0.499,-0.990){175}{\rule{0.120pt}{0.891pt}}
\multiput(803.17,532.15)(-89.000,-174.151){2}{\rule{0.400pt}{0.446pt}}
\multiput(715.00,356.92)(2.701,-0.498){89}{\rule{2.248pt}{0.120pt}}
\multiput(715.00,357.17)(242.335,-46.000){2}{\rule{1.124pt}{0.400pt}}
\multiput(962.00,312.58)(0.589,0.500){333}{\rule{0.571pt}{0.120pt}}
\multiput(962.00,311.17)(196.814,168.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1134.26,478.92)(-7.688,-0.498){77}{\rule{6.200pt}{0.120pt}}
\multiput(1147.13,479.17)(-597.132,-40.000){2}{\rule{3.100pt}{0.400pt}}
\multiput(550.00,440.58)(3.482,0.499){109}{\rule{2.871pt}{0.120pt}}
\multiput(550.00,439.17)(382.040,56.000){2}{\rule{1.436pt}{0.400pt}}
\multiput(931.55,496.58)(-1.828,0.498){79}{\rule{1.554pt}{0.120pt}}
\multiput(934.78,495.17)(-145.775,41.000){2}{\rule{0.777pt}{0.400pt}}
\multiput(789.58,526.62)(0.494,-3.058){29}{\rule{0.119pt}{2.500pt}}
\multiput(788.17,531.81)(16.000,-90.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(800.92,439.92)(-1.107,-0.499){159}{\rule{0.984pt}{0.120pt}}
\multiput(802.96,440.17)(-176.958,-81.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(626.00,360.58)(0.577,0.499){191}{\rule{0.562pt}{0.120pt}}
\multiput(626.00,359.17)(110.834,97.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(738.00,455.92)(14.002,-0.495){31}{\rule{11.065pt}{0.119pt}}
\multiput(738.00,456.17)(443.035,-17.000){2}{\rule{5.532pt}{0.400pt}}
\multiput(1197.69,440.58)(-1.780,0.499){143}{\rule{1.519pt}{0.120pt}}
\multiput(1200.85,439.17)(-255.847,73.000){2}{\rule{0.760pt}{0.400pt}}
\multiput(945.58,505.53)(0.496,-2.154){37}{\rule{0.119pt}{1.800pt}}
\multiput(944.17,509.26)(20.000,-81.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(957.90,428.58)(-2.020,0.499){147}{\rule{1.711pt}{0.120pt}}
\multiput(961.45,427.17)(-298.449,75.000){2}{\rule{0.855pt}{0.400pt}}
\multiput(663.00,501.92)(0.536,-0.500){387}{\rule{0.529pt}{0.120pt}}
\multiput(663.00,502.17)(207.903,-195.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(872.00,308.58)(0.924,0.500){335}{\rule{0.838pt}{0.120pt}}
\multiput(872.00,307.17)(310.260,169.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1112.46,477.58)(-22.123,0.492){21}{\rule{17.233pt}{0.119pt}}
\multiput(1148.23,476.17)(-478.231,12.000){2}{\rule{8.617pt}{0.400pt}}
\multiput(667.12,487.92)(-0.743,-0.499){281}{\rule{0.694pt}{0.120pt}}
\multiput(668.56,488.17)(-209.559,-142.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(459.00,347.58)(0.760,0.499){301}{\rule{0.708pt}{0.120pt}}
\multiput(459.00,346.17)(229.531,152.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(685.65,497.92)(-1.189,-0.499){137}{\rule{1.049pt}{0.120pt}}
\multiput(687.82,498.17)(-163.824,-70.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(524.00,429.58)(3.164,0.495){33}{\rule{2.589pt}{0.119pt}}
\multiput(524.00,428.17)(106.627,18.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(629.01,447.58)(-2.000,0.497){47}{\rule{1.684pt}{0.120pt}}
\multiput(632.50,446.17)(-95.505,25.000){2}{\rule{0.842pt}{0.400pt}}
\multiput(537.00,470.92)(6.662,-0.498){73}{\rule{5.384pt}{0.120pt}}
\multiput(537.00,471.17)(490.825,-38.000){2}{\rule{2.692pt}{0.400pt}}
\multiput(994.98,432.92)(-13.382,-0.495){35}{\rule{10.605pt}{0.119pt}}
\multiput(1016.99,433.17)(-476.988,-19.000){2}{\rule{5.303pt}{0.400pt}}
\multiput(540.00,415.58)(2.480,0.499){179}{\rule{2.078pt}{0.120pt}}
\multiput(540.00,414.17)(445.687,91.000){2}{\rule{1.039pt}{0.400pt}}
\multiput(978.86,506.58)(-3.255,0.498){75}{\rule{2.685pt}{0.120pt}}
\multiput(984.43,505.17)(-246.428,39.000){2}{\rule{1.342pt}{0.400pt}}
\multiput(738.00,543.92)(3.439,-0.494){27}{\rule{2.793pt}{0.119pt}}
\multiput(738.00,544.17)(95.202,-15.000){2}{\rule{1.397pt}{0.400pt}}
\multiput(827.55,530.58)(-3.357,0.497){53}{\rule{2.757pt}{0.120pt}}
\multiput(833.28,529.17)(-180.277,28.000){2}{\rule{1.379pt}{0.400pt}}
\multiput(653.00,556.92)(2.171,-0.499){173}{\rule{1.832pt}{0.120pt}}
\multiput(653.00,557.17)(377.198,-88.000){2}{\rule{0.916pt}{0.400pt}}
\multiput(1031.23,470.58)(-0.711,0.498){73}{\rule{0.668pt}{0.120pt}}
\multiput(1032.61,469.17)(-52.613,38.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(948.66,508.58)(-9.447,0.496){45}{\rule{7.550pt}{0.120pt}}
\multiput(964.33,507.17)(-431.330,24.000){2}{\rule{3.775pt}{0.400pt}}
\multiput(533.00,530.93)(36.221,-0.477){7}{\rule{26.180pt}{0.115pt}}
\multiput(533.00,531.17)(271.662,-5.000){2}{\rule{13.090pt}{0.400pt}}
\multiput(833.55,525.92)(-7.636,-0.497){49}{\rule{6.131pt}{0.120pt}}
\multiput(846.28,526.17)(-379.275,-26.000){2}{\rule{3.065pt}{0.400pt}}
\multiput(467.00,501.58)(6.299,0.494){25}{\rule{5.014pt}{0.119pt}}
\multiput(467.00,500.17)(161.593,14.000){2}{\rule{2.507pt}{0.400pt}}
\multiput(636.09,515.58)(-0.751,0.498){65}{\rule{0.700pt}{0.120pt}}
\multiput(637.55,514.17)(-49.547,34.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(588.58,543.57)(0.498,-1.519){85}{\rule{0.120pt}{1.309pt}}
\multiput(587.17,546.28)(44.000,-130.283){2}{\rule{0.400pt}{0.655pt}}
\multiput(632.00,416.58)(1.269,0.499){207}{\rule{1.113pt}{0.120pt}}
\multiput(632.00,415.17)(263.689,105.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(886.48,521.58)(-3.410,0.494){29}{\rule{2.775pt}{0.119pt}}
\multiput(892.24,520.17)(-101.240,16.000){2}{\rule{1.388pt}{0.400pt}}
\multiput(779.79,535.92)(-3.287,-0.497){49}{\rule{2.700pt}{0.120pt}}
\multiput(785.40,536.17)(-163.396,-26.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(611.67,509.92)(-3.010,-0.498){67}{\rule{2.489pt}{0.120pt}}
\multiput(616.83,510.17)(-203.835,-35.000){2}{\rule{1.244pt}{0.400pt}}
\multiput(413.00,476.58)(1.074,0.499){177}{\rule{0.958pt}{0.120pt}}
\multiput(413.00,475.17)(191.012,90.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(603.48,564.92)(-0.633,-0.499){177}{\rule{0.607pt}{0.120pt}}
\multiput(604.74,565.17)(-112.741,-90.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(492.00,476.58)(0.633,0.499){177}{\rule{0.607pt}{0.120pt}}
\multiput(492.00,475.17)(112.741,90.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(606.00,564.92)(3.229,-0.498){101}{\rule{2.669pt}{0.120pt}}
\multiput(606.00,565.17)(328.460,-52.000){2}{\rule{1.335pt}{0.400pt}}
\multiput(829.33,512.93)(-36.889,-0.477){7}{\rule{26.660pt}{0.115pt}}
\multiput(884.67,513.17)(-276.666,-5.000){2}{\rule{13.330pt}{0.400pt}}
\put(606.17,509){\rule{0.400pt}{11.500pt}}
\multiput(607.17,509.00)(-2.000,33.131){2}{\rule{0.400pt}{5.750pt}}
\multiput(604.92,562.70)(-0.498,-0.872){89}{\rule{0.120pt}{0.796pt}}
\multiput(605.17,564.35)(-46.000,-78.349){2}{\rule{0.400pt}{0.398pt}}
\multiput(560.58,486.00)(0.498,0.872){89}{\rule{0.120pt}{0.796pt}}
\multiput(559.17,486.00)(46.000,78.349){2}{\rule{0.400pt}{0.398pt}}
\multiput(604.92,551.42)(-0.494,-4.362){27}{\rule{0.119pt}{3.513pt}}
\multiput(605.17,558.71)(-15.000,-120.708){2}{\rule{0.400pt}{1.757pt}}
\multiput(547.11,436.92)(-13.562,-0.492){19}{\rule{10.573pt}{0.118pt}}
\multiput(569.06,437.17)(-266.056,-11.000){2}{\rule{5.286pt}{0.400pt}}
\multiput(298.99,425.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(300.99,426.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(286.975,132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(496.95,515.92)(-1.096,-0.499){147}{\rule{0.975pt}{0.120pt}}
\multiput(498.98,516.17)(-161.977,-75.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(337.00,442.58)(1.086,0.499){245}{\rule{0.968pt}{0.120pt}}
\multiput(337.00,441.17)(266.991,124.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-252.983,-117.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(351.00,449.58)(1.091,0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(351.00,448.17)(252.983,117.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.078,-0.499){167}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-181.005,-85.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(418.55,479.92)(-1.231,-0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(420.78,480.17)(-31.776,-14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(389.00,467.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(389.00,466.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.26,564.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(604.13,565.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.00,558.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(590.00,557.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(585.76,566.58)(-6.028,0.497){63}{\rule{4.876pt}{0.120pt}}
\multiput(595.88,565.17)(-383.880,33.000){2}{\rule{2.438pt}{0.400pt}}
\multiput(212.00,597.92)(6.028,-0.497){63}{\rule{4.876pt}{0.120pt}}
\multiput(212.00,598.17)(383.880,-33.000){2}{\rule{2.438pt}{0.400pt}}
\multiput(602.01,564.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(401.89,471.92)(-1.117,-0.498){103}{\rule{0.991pt}{0.120pt}}
\multiput(403.94,472.17)(-115.944,-53.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(288.00,420.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(288.00,419.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(349.00,448.58)(1.099,0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(349.00,447.17)(234.971,108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(581.95,554.92)(-1.095,-0.499){211}{\rule{0.975pt}{0.120pt}}
\multiput(583.98,555.17)(-231.977,-107.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(347.93,447.92)(-1.104,-0.498){87}{\rule{0.980pt}{0.120pt}}
\multiput(349.97,448.17)(-96.966,-45.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(253.00,404.58)(1.091,0.500){321}{\rule{0.972pt}{0.120pt}}
\multiput(253.00,403.17)(350.983,162.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.95,564.92)(-1.095,-0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-253.976,-117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(350.00,449.58)(1.095,0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(350.00,448.17)(253.976,117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.01,564.92)(-1.077,-0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-183.007,-86.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(421.00,480.58)(1.077,0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(421.00,479.17)(183.007,86.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.091,-0.500){351}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-383.982,-177.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(220.00,389.58)(1.091,0.500){351}{\rule{0.972pt}{0.120pt}}
\multiput(220.00,388.17)(383.982,177.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.06,564.92)(-1.065,-0.499){109}{\rule{0.950pt}{0.120pt}}
\multiput(604.03,565.17)(-117.028,-56.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(482.91,508.92)(-1.109,-0.499){183}{\rule{0.986pt}{0.120pt}}
\multiput(484.95,509.17)(-203.953,-93.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(281.00,417.58)(1.101,0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(281.00,416.17)(186.968,86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(470.00,503.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(470.00,502.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(498.97,516.92)(-1.091,-0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(500.98,517.17)(-252.983,-117.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(243.93,399.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(245.97,400.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(237.00,396.58)(1.086,0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(237.00,395.17)(114.994,54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(354.00,450.58)(1.094,0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(354.00,449.17)(244.978,113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(596.96,561.92)(-1.094,-0.500){353}{\rule{0.974pt}{0.120pt}}
\multiput(598.98,562.17)(-386.978,-178.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.083,0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(157.997,74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(372.00,459.58)(1.104,0.499){145}{\rule{0.981pt}{0.120pt}}
\multiput(372.00,458.17)(160.964,74.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(530.96,531.92)(-1.092,-0.499){293}{\rule{0.973pt}{0.120pt}}
\multiput(532.98,532.17)(-320.981,-148.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(212.00,384.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(240.00,398.58)(1.092,0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(240.00,397.17)(119.984,56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(346.93,454.58)(-4.498,0.495){31}{\rule{3.629pt}{0.119pt}}
\multiput(354.47,453.17)(-142.467,17.000){2}{\rule{1.815pt}{0.400pt}}
\multiput(212.00,469.92)(2.690,-0.497){47}{\rule{2.228pt}{0.120pt}}
\multiput(212.00,470.17)(128.376,-25.000){2}{\rule{1.114pt}{0.400pt}}
\multiput(340.97,444.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(342.98,445.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(223.00,390.58)(1.101,0.499){249}{\rule{0.979pt}{0.120pt}}
\multiput(223.00,389.17)(274.967,126.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(495.93,514.92)(-1.101,-0.499){259}{\rule{0.979pt}{0.120pt}}
\multiput(497.97,515.17)(-285.967,-131.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.104,0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(191.962,88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(401.80,471.92)(-1.148,-0.497){47}{\rule{1.012pt}{0.120pt}}
\multiput(403.90,472.17)(-54.900,-25.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(349.00,448.58)(1.090,0.499){233}{\rule{0.971pt}{0.120pt}}
\multiput(349.00,447.17)(254.984,118.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-243.985,-113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(355.94,451.92)(-1.102,-0.498){89}{\rule{0.978pt}{0.120pt}}
\multiput(357.97,452.17)(-98.970,-46.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(259.00,407.58)(1.119,0.499){143}{\rule{0.993pt}{0.120pt}}
\multiput(259.00,406.17)(160.939,73.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(417.91,478.92)(-1.107,-0.499){187}{\rule{0.984pt}{0.120pt}}
\multiput(419.96,479.17)(-207.957,-95.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(290.00,421.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(292.00,422.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-226.982,-105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(372.94,459.92)(-1.103,-0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(374.97,460.17)(-54.972,-26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(320.58,435.00)(0.500,0.613){555}{\rule{0.120pt}{0.590pt}}
\multiput(319.17,435.00)(279.000,340.775){2}{\rule{0.400pt}{0.295pt}}
\multiput(597.92,774.71)(-0.500,-0.564){637}{\rule{0.120pt}{0.551pt}}
\multiput(598.17,775.86)(-320.000,-359.856){2}{\rule{0.400pt}{0.276pt}}
\multiput(279.00,416.58)(1.101,0.499){189}{\rule{0.979pt}{0.120pt}}
\multiput(279.00,415.17)(208.968,96.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(485.91,510.92)(-1.109,-0.499){147}{\rule{0.985pt}{0.120pt}}
\multiput(487.95,511.17)(-163.955,-75.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(324.00,437.58)(1.094,0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(324.00,436.17)(279.978,129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.96,564.92)(-1.091,-0.499){263}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-287.982,-133.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(311.99,431.92)(-1.087,-0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(313.99,432.17)(-101.994,-48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(216.974,100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(431.00,485.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(431.00,484.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\put(492,513.17){\rule{1.100pt}{0.400pt}}
\multiput(492.00,512.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(497.00,515.58)(1.064,0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(497.00,514.17)(53.036,26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(548.04,539.92)(-1.069,-0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(550.02,540.17)(-111.022,-53.000){2}{\rule{0.476pt}{0.400pt}}
\put(436,486.67){\rule{0.723pt}{0.400pt}}
\multiput(437.50,487.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(431.92,485.92)(-1.106,-0.499){151}{\rule{0.983pt}{0.120pt}}
\multiput(433.96,486.17)(-167.959,-77.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(266.00,410.58)(1.094,0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(266.00,409.17)(246.979,114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(515.00,524.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(515.00,523.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.090,0.500){335}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(365.985,169.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(575.97,552.92)(-1.090,-0.500){335}{\rule{0.971pt}{0.120pt}}
\multiput(577.98,553.17)(-365.985,-169.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(267.00,410.58)(1.093,0.499){249}{\rule{0.973pt}{0.120pt}}
\multiput(267.00,409.17)(272.980,126.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(542.00,536.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(542.00,535.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(585.94,556.92)(-1.101,-0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(587.97,557.17)(-230.968,-106.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(353.01,450.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(355.01,451.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(230.00,393.58)(1.076,0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(230.00,392.17)(116.011,55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(348.00,448.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(348.00,447.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(389.99,467.92)(-1.085,-0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(391.99,468.17)(-179.994,-84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(212.00,384.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(258.00,406.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(258.00,405.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(295.00,423.58)(1.089,0.499){283}{\rule{0.970pt}{0.120pt}}
\multiput(295.00,422.17)(308.987,143.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){227}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(250.966,115.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(465.00,500.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(465.00,499.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(488.92,511.92)(-1.108,-0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(490.96,512.17)(-72.961,-34.000){2}{\rule{0.491pt}{0.400pt}}
\put(418,479){\usebox{\plotpoint}}
\multiput(418.00,479.58)(1.082,0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(418.00,478.17)(185.998,87.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){161}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-174.011,-82.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(425.92,482.92)(-1.106,-0.499){151}{\rule{0.983pt}{0.120pt}}
\multiput(427.96,483.17)(-167.959,-77.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(260.00,407.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(260.00,406.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(273.00,413.58)(1.097,0.499){259}{\rule{0.976pt}{0.120pt}}
\multiput(273.00,412.17)(284.974,131.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(560.00,544.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(560.00,543.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(588.95,557.92)(-1.096,-0.500){345}{\rule{0.976pt}{0.120pt}}
\multiput(590.97,558.17)(-378.975,-174.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.107,0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(52.966,25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(262.93,408.92)(-1.107,-0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(264.97,409.17)(-52.966,-25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.500){341}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(373.978,172.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(583.95,555.92)(-1.097,-0.499){299}{\rule{0.977pt}{0.120pt}}
\multiput(585.97,556.17)(-328.973,-151.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(257.00,406.58)(1.098,0.499){275}{\rule{0.978pt}{0.120pt}}
\multiput(257.00,405.17)(302.971,139.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(557.95,543.92)(-1.095,-0.499){317}{\rule{0.975pt}{0.120pt}}
\multiput(559.98,544.17)(-347.976,-160.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(379.97,462.92)(-1.091,-0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(381.98,463.17)(-169.985,-79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(211.67,385){\rule{0.400pt}{25.776pt}}
\multiput(211.17,385.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\multiput(213.00,490.92)(0.755,-0.499){123}{\rule{0.703pt}{0.120pt}}
\multiput(213.00,491.17)(93.541,-63.000){2}{\rule{0.352pt}{0.400pt}}
\multiput(303.96,427.92)(-1.095,-0.498){85}{\rule{0.973pt}{0.120pt}}
\multiput(305.98,428.17)(-93.981,-44.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.58)(1.090,0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(384.00,463.17)(219.985,102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(604.92,760.67)(-0.500,-0.576){565}{\rule{0.120pt}{0.561pt}}
\multiput(605.17,761.84)(-284.000,-325.837){2}{\rule{0.400pt}{0.280pt}}
\multiput(319.64,436.58)(-0.585,0.499){185}{\rule{0.568pt}{0.120pt}}
\multiput(320.82,435.17)(-108.821,94.000){2}{\rule{0.284pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\multiput(212.00,385.58)(1.103,0.499){205}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(226.964,104.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(436.82,487.92)(-1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(438.91,488.17)(-31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(407.00,474.58)(1.083,0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(407.00,473.17)(196.997,92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){337}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-367.986,-170.000){2}{\rule{0.485pt}{0.400pt}}
\put(236,396.17){\rule{0.900pt}{0.400pt}}
\multiput(236.00,395.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(240.00,398.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(240.00,397.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(316.00,433.58)(1.097,0.499){217}{\rule{0.976pt}{0.120pt}}
\multiput(316.00,432.17)(238.974,110.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(552.95,541.92)(-1.097,-0.499){259}{\rule{0.976pt}{0.120pt}}
\multiput(554.97,542.17)(-284.974,-131.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(270.00,412.58)(1.101,0.499){239}{\rule{0.979pt}{0.120pt}}
\multiput(270.00,411.17)(263.967,121.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(531.92,531.92)(-1.104,-0.499){221}{\rule{0.982pt}{0.120pt}}
\multiput(533.96,532.17)(-244.962,-112.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(285.03,419.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(287.02,420.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.500){343}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(374.983,173.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(584.98,556.92)(-1.087,-0.499){311}{\rule{0.969pt}{0.120pt}}
\multiput(586.99,557.17)(-338.989,-157.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(248.00,401.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(248.00,400.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(306.00,428.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(306.00,427.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(338.00,443.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(338.00,442.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(358.00,452.58)(1.093,0.499){205}{\rule{0.973pt}{0.120pt}}
\multiput(358.00,451.17)(224.980,104.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(580.97,554.92)(-1.089,-0.499){215}{\rule{0.970pt}{0.120pt}}
\multiput(582.99,555.17)(-234.987,-109.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(343.95,445.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(345.98,446.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(232.00,394.58)(1.093,0.499){195}{\rule{0.973pt}{0.120pt}}
\multiput(232.00,393.17)(213.981,99.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(448.00,493.58)(1.096,0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(448.00,492.17)(137.976,64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(583.96,555.92)(-1.094,-0.500){341}{\rule{0.974pt}{0.120pt}}
\multiput(585.98,556.17)(-373.978,-172.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(323.01,436.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(325.01,437.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(236.99,396.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(238.99,397.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(215.00,386.58)(1.089,0.499){271}{\rule{0.970pt}{0.120pt}}
\multiput(215.00,385.17)(295.987,137.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(513.00,523.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(513.00,522.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(516.94,524.92)(-1.101,-0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(518.97,525.17)(-109.969,-51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(409.00,475.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(409.00,474.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(484.11,509.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(486.06,510.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(460.93,498.92)(-1.101,-0.499){227}{\rule{0.980pt}{0.120pt}}
\multiput(462.97,499.17)(-250.966,-115.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(181.995,85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(396.00,470.58)(1.122,0.499){115}{\rule{0.995pt}{0.120pt}}
\multiput(396.00,469.17)(129.935,59.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(523.94,527.92)(-1.098,-0.499){285}{\rule{0.978pt}{0.120pt}}
\multiput(525.97,528.17)(-313.971,-144.000){2}{\rule{0.489pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.092,0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(346.982,160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(557.01,543.92)(-1.078,-0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(559.01,544.17)(-140.006,-66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(414.92,477.92)(-1.106,-0.499){179}{\rule{0.984pt}{0.120pt}}
\multiput(416.96,478.17)(-198.959,-91.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(218.00,388.58)(1.106,0.499){189}{\rule{0.983pt}{0.120pt}}
\multiput(218.00,387.17)(209.959,96.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(425.93,482.92)(-1.103,-0.499){195}{\rule{0.981pt}{0.120pt}}
\multiput(427.96,483.17)(-215.964,-99.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.102,0.499){225}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(248.965,114.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(458.93,497.92)(-1.102,-0.499){225}{\rule{0.981pt}{0.120pt}}
\multiput(460.96,498.17)(-248.965,-114.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.090,0.500){323}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(352.984,163.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(567.00,548.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(567.00,547.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.500){335}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-364.990,-169.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(234.85,395.92)(-1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(236.92,396.17)(-24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){173}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(190.972,88.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(400.75,471.92)(-1.171,-0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(402.88,472.17)(-27.877,-13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(370.93,458.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(372.97,459.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(353.00,450.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(353.00,449.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(368.00,457.58)(1.097,0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(368.00,456.17)(192.973,89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(558.95,544.92)(-1.096,-0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(560.97,545.17)(-240.975,-111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(316.00,433.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(318.00,434.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(262.974,121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(477.00,506.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(477.00,505.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(522.00,527.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(522.00,526.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){257}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-280.985,-130.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(323.00,436.58)(1.123,0.498){73}{\rule{0.995pt}{0.120pt}}
\multiput(323.00,435.17)(82.935,38.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(403.93,472.92)(-1.103,-0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(405.96,473.17)(-193.964,-89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){315}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(346.970,159.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(556.96,542.92)(-1.094,-0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(558.98,543.17)(-128.980,-60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(425.93,482.92)(-1.103,-0.499){195}{\rule{0.981pt}{0.120pt}}
\multiput(427.96,483.17)(-215.964,-99.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(241.984,112.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(452.18,495.92)(-1.033,-0.496){37}{\rule{0.920pt}{0.119pt}}
\multiput(454.09,496.17)(-39.090,-20.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(410.92,475.92)(-1.105,-0.499){181}{\rule{0.983pt}{0.120pt}}
\multiput(412.96,476.17)(-200.961,-92.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(99.991,47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(314.00,432.58)(1.103,0.499){127}{\rule{0.980pt}{0.120pt}}
\multiput(314.00,431.17)(140.966,65.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(452.95,495.92)(-1.097,-0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(454.97,496.17)(-192.973,-89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(262.00,408.58)(1.095,0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(262.00,407.17)(196.977,91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(461.00,499.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(461.00,498.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.500){323}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-351.989,-163.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(252.00,403.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(252.00,402.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(260.00,407.58)(1.101,0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(260.00,406.17)(153.968,71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(411.85,476.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(413.92,477.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(380.00,462.58)(1.098,0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(380.00,461.17)(124.975,58.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(502.91,518.92)(-1.110,-0.499){137}{\rule{0.986pt}{0.120pt}}
\multiput(504.95,519.17)(-152.954,-70.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(352.00,450.58)(1.096,0.499){229}{\rule{0.976pt}{0.120pt}}
\multiput(352.00,449.17)(251.975,116.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-283.980,-131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(316.00,433.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(318.00,434.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(313.99,432.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(316.00,433.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(270.979,125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(480.94,508.92)(-1.099,-0.499){111}{\rule{0.977pt}{0.120pt}}
\multiput(482.97,509.17)(-122.972,-57.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(360.00,453.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(360.00,452.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(376.99,461.92)(-1.085,-0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(379.00,462.17)(-103.996,-49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(275.00,414.58)(1.090,0.499){301}{\rule{0.971pt}{0.120pt}}
\multiput(275.00,413.17)(328.985,152.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(105.999,50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(316.00,433.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(318.00,434.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){291}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(319.974,147.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(534.00,532.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(534.00,531.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(597.95,561.92)(-1.097,-0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(599.97,562.17)(-170.974,-79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(424.95,482.92)(-1.098,-0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(426.97,483.17)(-214.973,-99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.500){343}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-373.988,-173.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(225.85,391.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(227.92,392.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){285}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(311.982,144.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(521.96,527.92)(-1.092,-0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(523.98,528.17)(-239.982,-111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(279.90,416.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(281.95,417.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(259.99,407.92)(-1.091,-0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(261.99,408.17)(-49.994,-24.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.092,0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(60.989,29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(275.58,414.00)(0.500,0.685){467}{\rule{0.120pt}{0.648pt}}
\multiput(274.17,414.00)(235.000,320.655){2}{\rule{0.400pt}{0.324pt}}
\multiput(508.92,733.54)(-0.500,-0.616){551}{\rule{0.120pt}{0.592pt}}
\multiput(509.17,734.77)(-277.000,-339.770){2}{\rule{0.400pt}{0.296pt}}
\multiput(233.00,395.58)(1.092,0.500){339}{\rule{0.973pt}{0.120pt}}
\multiput(233.00,394.17)(370.982,171.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){305}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-333.981,-154.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(270.00,412.58)(1.103,0.499){185}{\rule{0.981pt}{0.120pt}}
\multiput(270.00,411.17)(204.964,94.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(472.95,504.92)(-1.096,-0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(474.97,505.17)(-262.974,-121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(333.98,441.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(335.99,442.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(223.00,390.58)(1.087,0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(223.00,389.17)(138.992,65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(364.00,455.58)(1.101,0.499){159}{\rule{0.979pt}{0.120pt}}
\multiput(364.00,454.17)(175.968,81.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(542.00,536.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(542.00,535.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(587.96,557.92)(-1.091,-0.499){263}{\rule{0.972pt}{0.120pt}}
\multiput(589.98,558.17)(-287.982,-133.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(302.00,426.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(302.00,425.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(388.85,466.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(390.92,467.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(384.00,464.58)(1.090,0.499){201}{\rule{0.971pt}{0.120pt}}
\multiput(384.00,463.17)(219.985,102.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.07,564.92)(-1.062,-0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(604.04,565.17)(-72.037,-35.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(527.93,529.92)(-1.102,-0.499){235}{\rule{0.981pt}{0.120pt}}
\multiput(529.96,530.17)(-259.965,-119.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(266.02,410.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(268.01,411.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-159.010,-75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(445.00,491.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(445.00,490.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(507.95,520.92)(-1.097,-0.499){259}{\rule{0.976pt}{0.120pt}}
\multiput(509.97,521.17)(-284.974,-131.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(220.99,389.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(222.99,390.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(212.00,384.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(244.81,400.92)(-1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(246.91,401.17)(-22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(224.00,391.58)(1.105,0.499){171}{\rule{0.983pt}{0.120pt}}
\multiput(224.00,390.17)(189.960,87.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(411.95,476.92)(-1.096,-0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(413.98,477.17)(-137.976,-64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(276.00,414.58)(1.087,0.499){301}{\rule{0.968pt}{0.120pt}}
\multiput(276.00,413.17)(327.990,152.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){315}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-343.986,-159.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(260.00,407.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(260.00,406.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(392.98,468.92)(-1.091,-0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(394.99,469.17)(-97.988,-46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(293.26,422.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(295.13,423.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(287.00,419.58)(1.086,0.499){291}{\rule{0.968pt}{0.120pt}}
\multiput(287.00,418.17)(316.991,147.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.01,564.92)(-1.078,-0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-168.006,-79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(436.00,487.58)(1.078,0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(436.00,486.17)(168.006,79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-75.017,-36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(524.94,528.92)(-1.100,-0.499){231}{\rule{0.979pt}{0.120pt}}
\multiput(526.97,529.17)(-254.969,-117.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(272.00,413.58)(1.109,0.499){183}{\rule{0.986pt}{0.120pt}}
\multiput(272.00,412.17)(203.953,93.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(473.93,504.92)(-1.102,-0.499){147}{\rule{0.980pt}{0.120pt}}
\multiput(475.97,505.17)(-162.966,-75.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(313.00,431.58)(1.086,0.499){267}{\rule{0.968pt}{0.120pt}}
\multiput(313.00,430.17)(290.991,135.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(310.00,430.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(310.00,429.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(391.00,467.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(391.00,466.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(394.90,468.92)(-1.114,-0.499){141}{\rule{0.989pt}{0.120pt}}
\multiput(396.95,469.17)(-157.948,-72.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(239.00,398.58)(1.128,0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(239.00,397.17)(44.934,21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(286.00,419.58)(1.097,0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(286.00,418.17)(170.974,79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(454.96,496.92)(-1.094,-0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(456.98,497.17)(-244.978,-113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(212.00,384.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(265.79,410.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(267.89,411.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(254.00,405.58)(1.108,0.499){139}{\rule{0.985pt}{0.120pt}}
\multiput(254.00,404.17)(154.957,71.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(406.94,474.92)(-1.101,-0.499){129}{\rule{0.979pt}{0.120pt}}
\multiput(408.97,475.17)(-142.968,-66.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(266.00,410.58)(1.095,0.499){263}{\rule{0.975pt}{0.120pt}}
\multiput(266.00,409.17)(288.976,133.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(553.00,541.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(555.00,542.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(405.93,473.92)(-1.102,-0.499){177}{\rule{0.980pt}{0.120pt}}
\multiput(407.97,474.17)(-195.966,-90.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.499){309}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(337.983,156.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(552.00,541.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(552.00,540.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(580.97,554.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(582.98,555.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(459.06,498.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(461.03,499.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(446.00,492.58)(1.083,0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(446.00,491.17)(157.997,74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.01,564.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(604.01,565.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(559.00,544.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(561.00,545.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(491.94,513.92)(-1.101,-0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(493.97,514.17)(-109.969,-51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(384.00,464.58)(1.137,0.497){51}{\rule{1.004pt}{0.120pt}}
\multiput(384.00,463.17)(58.917,27.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(445.00,491.58)(1.075,0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(445.00,490.17)(159.010,75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(602.26,564.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(604.13,565.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.95,557.92)(-1.095,-0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(589.98,558.17)(-255.977,-118.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(329.97,439.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(331.98,440.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(223.971,103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(433.94,486.92)(-1.101,-0.499){159}{\rule{0.979pt}{0.120pt}}
\multiput(435.97,487.17)(-175.968,-81.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(260.00,407.58)(1.089,0.499){315}{\rule{0.970pt}{0.120pt}}
\multiput(260.00,406.17)(343.986,159.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(515.00,524.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(515.00,523.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.92)(-1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(604.13,565.17)(-26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(573.90,550.92)(-1.111,-0.499){181}{\rule{0.987pt}{0.120pt}}
\multiput(575.95,551.17)(-201.952,-92.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(370.26,458.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(372.13,459.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(366.00,456.58)(1.092,0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(366.00,455.17)(237.981,110.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(604.92,763.36)(-0.499,-1.276){191}{\rule{0.120pt}{1.119pt}}
\multiput(605.17,765.68)(-97.000,-244.678){2}{\rule{0.400pt}{0.559pt}}
\multiput(509.00,521.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(509.00,520.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(606.00,565.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(620.21,562.60)(-3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(625.60,561.17)(-19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(604.92,562.57)(-0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(605.17,564.28)(-11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(595.58,546.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(594.17,546.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.242,-0.498){79}{\rule{2.676pt}{0.120pt}}
\multiput(606.00,565.17)(258.447,-41.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(870.00,523.93)(3.407,-0.489){15}{\rule{2.722pt}{0.118pt}}
\multiput(870.00,524.17)(53.350,-9.000){2}{\rule{1.361pt}{0.400pt}}
\multiput(927.92,516.00)(-0.499,1.552){143}{\rule{0.120pt}{1.338pt}}
\multiput(928.17,516.00)(-73.000,223.222){2}{\rule{0.400pt}{0.669pt}}
\multiput(856.00,740.92)(0.539,-0.500){513}{\rule{0.531pt}{0.120pt}}
\multiput(856.00,741.17)(276.898,-258.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(1123.09,482.92)(-3.167,-0.499){241}{\rule{2.628pt}{0.120pt}}
\multiput(1128.55,483.17)(-765.546,-122.000){2}{\rule{1.314pt}{0.400pt}}
\multiput(363.00,362.58)(2.727,0.499){259}{\rule{2.277pt}{0.120pt}}
\multiput(363.00,361.17)(708.274,131.000){2}{\rule{1.139pt}{0.400pt}}
\multiput(1076.00,491.93)(3.399,-0.488){13}{\rule{2.700pt}{0.117pt}}
\multiput(1076.00,492.17)(46.396,-8.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1128.58,485.00)(0.499,1.055){147}{\rule{0.120pt}{0.943pt}}
\multiput(1127.17,485.00)(75.000,156.043){2}{\rule{0.400pt}{0.471pt}}
\multiput(1201.92,639.22)(-0.499,-1.014){225}{\rule{0.120pt}{0.911pt}}
\multiput(1202.17,641.11)(-114.000,-229.110){2}{\rule{0.400pt}{0.455pt}}
\multiput(1089.00,410.92)(3.137,-0.492){19}{\rule{2.536pt}{0.118pt}}
\multiput(1089.00,411.17)(61.736,-11.000){2}{\rule{1.268pt}{0.400pt}}
\multiput(1154.92,401.00)(-0.497,0.701){57}{\rule{0.120pt}{0.660pt}}
\multiput(1155.17,401.00)(-30.000,40.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1124.92,440.34)(-0.499,-0.675){123}{\rule{0.120pt}{0.640pt}}
\multiput(1125.17,441.67)(-63.000,-83.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(1063.00,358.58)(1.078,0.499){155}{\rule{0.961pt}{0.120pt}}
\multiput(1063.00,357.17)(168.006,79.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1229.04,435.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(1231.02,436.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1196.98,420.92)(-1.088,-0.499){205}{\rule{0.969pt}{0.120pt}}
\multiput(1198.99,421.17)(-223.988,-104.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(975.00,318.58)(1.088,0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(975.00,317.17)(310.988,144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.925,0.497){61}{\rule{0.838pt}{0.120pt}}
\multiput(894.00,279.17)(57.262,32.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(953.00,312.58)(1.117,0.499){283}{\rule{0.992pt}{0.120pt}}
\multiput(953.00,311.17)(316.940,143.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1267.81,453.92)(-1.138,-0.499){195}{\rule{1.009pt}{0.120pt}}
\multiput(1269.91,454.17)(-222.906,-99.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1047.00,356.58)(1.140,0.499){185}{\rule{1.011pt}{0.120pt}}
\multiput(1047.00,355.17)(211.902,94.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1257.00,448.92)(-1.080,-0.500){337}{\rule{0.964pt}{0.120pt}}
\multiput(1259.00,449.17)(-365.000,-170.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,490.23)(0.499,-1.013){169}{\rule{0.120pt}{0.909pt}}
\multiput(893.17,492.11)(86.000,-172.113){2}{\rule{0.400pt}{0.455pt}}
\multiput(978.92,320.00)(-0.498,1.270){69}{\rule{0.120pt}{1.111pt}}
\multiput(979.17,320.00)(-36.000,88.694){2}{\rule{0.400pt}{0.556pt}}
\multiput(944.58,407.37)(0.498,-0.969){87}{\rule{0.120pt}{0.873pt}}
\multiput(943.17,409.19)(45.000,-85.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(985.00,322.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(987.00,323.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.065,0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(894.00,279.17)(85.031,41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(977.06,319.92)(-1.065,-0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(979.03,320.17)(-85.031,-41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){309}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(334.999,156.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1227.00,434.92)(-1.081,-0.499){309}{\rule{0.964pt}{0.120pt}}
\multiput(1229.00,435.17)(-334.999,-156.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.500){355}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(385.993,179.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1277.99,457.92)(-1.085,-0.500){355}{\rule{0.967pt}{0.120pt}}
\multiput(1279.99,458.17)(-385.993,-179.000){2}{\rule{0.484pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.500){341}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(369.002,172.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1261.01,450.92)(-1.078,-0.499){205}{\rule{0.962pt}{0.120pt}}
\multiput(1263.00,451.17)(-222.004,-104.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1041.00,348.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1041.00,347.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1162.99,404.92)(-1.085,-0.499){249}{\rule{0.967pt}{0.120pt}}
\multiput(1164.99,405.17)(-270.994,-126.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.060,0.498){69}{\rule{0.944pt}{0.120pt}}
\multiput(894.00,279.17)(74.040,36.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(970.00,316.58)(1.092,0.499){261}{\rule{0.973pt}{0.120pt}}
\multiput(970.00,315.17)(285.981,132.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1244.45,448.58)(-3.982,0.498){89}{\rule{3.265pt}{0.120pt}}
\multiput(1251.22,447.17)(-357.223,46.000){2}{\rule{1.633pt}{0.400pt}}
\multiput(894.00,492.92)(0.500,-0.499){289}{\rule{0.500pt}{0.120pt}}
\multiput(894.00,493.17)(144.962,-146.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1036.02,346.92)(-1.076,-0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(1038.01,347.17)(-144.010,-68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){219}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(237.005,111.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1129.01,389.92)(-1.078,-0.499){219}{\rule{0.961pt}{0.120pt}}
\multiput(1131.00,390.17)(-237.005,-111.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(894.00,279.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(906.92,287.00)(-0.494,7.585){25}{\rule{0.119pt}{6.014pt}}
\multiput(907.17,287.00)(-14.000,194.517){2}{\rule{0.400pt}{3.007pt}}
\multiput(894.00,492.92)(1.724,-0.497){63}{\rule{1.470pt}{0.120pt}}
\multiput(894.00,493.17)(109.950,-33.000){2}{\rule{0.735pt}{0.400pt}}
\multiput(1005.92,457.66)(-0.498,-0.881){105}{\rule{0.120pt}{0.804pt}}
\multiput(1006.17,459.33)(-54.000,-93.332){2}{\rule{0.400pt}{0.402pt}}
\multiput(953.00,366.58)(5.749,0.494){25}{\rule{4.586pt}{0.119pt}}
\multiput(953.00,365.17)(147.482,14.000){2}{\rule{2.293pt}{0.400pt}}
\multiput(1106.44,380.58)(-0.948,0.499){225}{\rule{0.858pt}{0.120pt}}
\multiput(1108.22,379.17)(-214.219,114.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(894.00,494.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(894.00,493.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(916.92,494.60)(-0.496,-4.877){45}{\rule{0.120pt}{3.950pt}}
\multiput(917.17,502.80)(-24.000,-222.802){2}{\rule{0.400pt}{1.975pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{43.844pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(893.17,280.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(1283.99,674.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,675.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,494.58)(3.259,0.497){47}{\rule{2.676pt}{0.120pt}}
\multiput(894.00,493.17)(155.446,25.000){2}{\rule{1.338pt}{0.400pt}}
\multiput(1053.92,516.39)(-0.499,-0.660){241}{\rule{0.120pt}{0.628pt}}
\multiput(1054.17,517.70)(-122.000,-159.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(933.00,356.92)(1.513,-0.497){47}{\rule{1.300pt}{0.120pt}}
\multiput(933.00,357.17)(72.302,-25.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1004.00,331.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(1006.00,332.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280.17){\rule{0.900pt}{0.400pt}}
\multiput(896.13,281.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.723){181}{\rule{0.120pt}{0.678pt}}
\multiput(893.17,280.00)(92.000,131.592){2}{\rule{0.400pt}{0.339pt}}
\multiput(986.58,413.00)(0.499,0.660){285}{\rule{0.120pt}{0.628pt}}
\multiput(985.17,413.00)(144.000,188.697){2}{\rule{0.400pt}{0.314pt}}
\multiput(1126.59,601.92)(-0.902,-0.499){259}{\rule{0.821pt}{0.120pt}}
\multiput(1128.30,602.17)(-234.297,-131.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(894.00,280.58)(1.067,0.499){107}{\rule{0.951pt}{0.120pt}}
\multiput(894.00,279.17)(115.026,55.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1007.02,333.92)(-1.076,-0.498){93}{\rule{0.958pt}{0.120pt}}
\multiput(1009.01,334.17)(-101.011,-48.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(908.58,287.00)(0.500,0.807){369}{\rule{0.120pt}{0.745pt}}
\multiput(907.17,287.00)(186.000,298.453){2}{\rule{0.400pt}{0.373pt}}
\multiput(1092.92,584.04)(-0.500,-0.768){397}{\rule{0.120pt}{0.714pt}}
\multiput(1093.17,585.52)(-200.000,-305.518){2}{\rule{0.400pt}{0.357pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.338){191}{\rule{0.120pt}{1.168pt}}
\multiput(893.17,280.00)(97.000,256.576){2}{\rule{0.400pt}{0.584pt}}
\multiput(989.92,534.15)(-0.499,-1.338){191}{\rule{0.120pt}{1.168pt}}
\multiput(990.17,536.58)(-97.000,-256.576){2}{\rule{0.400pt}{0.584pt}}
\multiput(894.00,356.58)(1.569,0.498){65}{\rule{1.347pt}{0.120pt}}
\multiput(894.00,355.17)(103.204,34.000){2}{\rule{0.674pt}{0.400pt}}
\multiput(1000.00,388.92)(0.737,-0.498){69}{\rule{0.689pt}{0.120pt}}
\multiput(1000.00,389.17)(51.570,-36.000){2}{\rule{0.344pt}{0.400pt}}
\put(1052,352.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(1047.99,351.92)(-1.084,-0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(1050.00,352.17)(-155.996,-73.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\multiput(894.00,461.92)(0.841,-0.499){203}{\rule{0.772pt}{0.120pt}}
\multiput(894.00,462.17)(171.398,-103.000){2}{\rule{0.386pt}{0.400pt}}
\multiput(1062.99,358.92)(-1.083,-0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(1065.00,359.17)(-170.997,-80.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{44.085pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1020.92,339.00)(-0.499,0.605){253}{\rule{0.120pt}{0.584pt}}
\multiput(1021.17,339.00)(-128.000,153.787){2}{\rule{0.400pt}{0.292pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,410.58)(10.724,0.494){27}{\rule{8.473pt}{0.119pt}}
\multiput(894.00,409.17)(296.413,15.000){2}{\rule{4.237pt}{0.400pt}}
\multiput(1200.03,425.58)(-2.284,0.499){135}{\rule{1.920pt}{0.120pt}}
\multiput(1204.01,424.17)(-310.014,69.000){2}{\rule{0.960pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.072,0.499){167}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(180.015,85.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1072.03,363.92)(-1.072,-0.499){167}{\rule{0.956pt}{0.120pt}}
\multiput(1074.01,364.17)(-180.015,-85.000){2}{\rule{0.478pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,306.00)(0.495,0.895){33}{\rule{0.119pt}{0.811pt}}
\multiput(893.17,306.00)(18.000,30.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(912.00,336.92)(1.186,-0.496){37}{\rule{1.040pt}{0.119pt}}
\multiput(912.00,337.17)(44.841,-20.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(955.74,316.92)(-0.858,-0.498){73}{\rule{0.784pt}{0.120pt}}
\multiput(957.37,317.17)(-63.372,-38.000){2}{\rule{0.392pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.499){213}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(231.001,108.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1119.42,386.92)(-2.168,-0.498){105}{\rule{1.826pt}{0.120pt}}
\multiput(1123.21,387.17)(-229.210,-54.000){2}{\rule{0.913pt}{0.400pt}}
\multiput(894.00,334.58)(2.086,0.499){113}{\rule{1.762pt}{0.120pt}}
\multiput(894.00,333.17)(237.343,58.000){2}{\rule{0.881pt}{0.400pt}}
\multiput(1131.01,390.92)(-1.077,-0.499){221}{\rule{0.961pt}{0.120pt}}
\multiput(1133.01,391.17)(-239.006,-112.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(183.007,86.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1075.01,364.92)(-1.077,-0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(1077.01,365.17)(-183.007,-86.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(894.00,279.17)(31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(923.16,294.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(925.08,295.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.645){515}{\rule{0.120pt}{0.616pt}}
\multiput(893.17,280.00)(259.000,332.722){2}{\rule{0.400pt}{0.308pt}}
\multiput(1151.92,611.44)(-0.500,-0.645){515}{\rule{0.120pt}{0.616pt}}
\multiput(1152.17,612.72)(-259.000,-332.722){2}{\rule{0.400pt}{0.308pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,350.58)(1.762,0.499){221}{\rule{1.507pt}{0.120pt}}
\multiput(894.00,349.17)(390.872,112.000){2}{\rule{0.754pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.499){173}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(188.990,88.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1080.97,366.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(1082.98,367.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(926.00,295.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(926.00,294.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1060.82,358.58)(-0.531,0.499){285}{\rule{0.525pt}{0.120pt}}
\multiput(1061.91,357.17)(-151.910,144.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(910.58,493.67)(0.498,-2.401){75}{\rule{0.120pt}{2.008pt}}
\multiput(909.17,497.83)(39.000,-181.833){2}{\rule{0.400pt}{1.004pt}}
\multiput(949.00,316.58)(2.147,0.492){19}{\rule{1.773pt}{0.118pt}}
\multiput(949.00,315.17)(42.321,11.000){2}{\rule{0.886pt}{0.400pt}}
\multiput(991.02,325.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(993.01,326.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(894.00,279.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(934.00,299.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(934.00,298.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(969.99,315.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(972.00,316.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.076,0.499){119}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(129.010,61.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1025.00,341.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(1025.00,340.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1077.02,365.92)(-1.077,-0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(1079.01,366.17)(-185.008,-87.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.048,0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(894.00,279.17)(48.063,24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(940.13,302.92)(-1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(942.06,303.17)(-48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(90.997,43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(982.99,321.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(985.00,322.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(122.017,58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1016.92,338.00)(-0.499,0.560){245}{\rule{0.120pt}{0.548pt}}
\multiput(1017.17,338.00)(-124.000,137.862){2}{\rule{0.400pt}{0.274pt}}
\multiput(894.00,280.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(894.00,279.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(910.43,288.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(912.72,289.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(903.92,286.00)(-0.492,6.345){19}{\rule{0.118pt}{5.009pt}}
\multiput(904.17,286.00)(-11.000,124.603){2}{\rule{0.400pt}{2.505pt}}
\multiput(894.00,419.93)(26.438,-0.482){9}{\rule{19.633pt}{0.116pt}}
\multiput(894.00,420.17)(252.250,-6.000){2}{\rule{9.817pt}{0.400pt}}
\multiput(1182.96,413.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(1184.98,414.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1099.99,375.92)(-1.084,-0.499){191}{\rule{0.966pt}{0.120pt}}
\multiput(1102.00,376.17)(-207.995,-97.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.070,0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(894.00,279.17)(109.020,52.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1001.06,330.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(1003.03,331.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(971.00,316.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(971.00,315.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1077.04,365.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(1079.02,366.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1013.00,335.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(1015.00,336.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(885,280.17){\rule{1.900pt}{0.400pt}}
\multiput(890.06,279.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(885,280.17){\rule{1.900pt}{0.400pt}}
\multiput(885.00,281.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.499){173}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(188.990,88.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1080.98,366.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(1082.99,367.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(930.60,297.92)(-1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(932.80,298.17)(-21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(912.00,289.58)(1.099,0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(912.00,288.17)(56.978,27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(971.00,316.58)(1.096,0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(971.00,315.17)(137.976,64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1106.98,378.92)(-1.087,-0.499){197}{\rule{0.968pt}{0.120pt}}
\multiput(1108.99,379.17)(-214.991,-100.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(175.000,82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1065.34,362.58)(-1.586,0.499){109}{\rule{1.364pt}{0.120pt}}
\multiput(1068.17,361.17)(-174.168,56.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(894.58,413.69)(0.498,-1.178){95}{\rule{0.120pt}{1.039pt}}
\multiput(893.17,415.84)(49.000,-112.844){2}{\rule{0.400pt}{0.519pt}}
\multiput(938.99,301.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(940.99,302.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(875.07,289.95)(-16.537,-0.447){3}{\rule{10.100pt}{0.108pt}}
\multiput(896.04,290.17)(-54.037,-3.000){2}{\rule{5.050pt}{0.400pt}}
\multiput(842.00,288.58)(1.436,0.499){191}{\rule{1.246pt}{0.120pt}}
\multiput(842.00,287.17)(275.413,97.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(1118.92,385.00)(-0.499,0.921){183}{\rule{0.120pt}{0.835pt}}
\multiput(1119.17,385.00)(-93.000,169.266){2}{\rule{0.400pt}{0.418pt}}
\multiput(1025.92,551.85)(-0.499,-1.126){237}{\rule{0.120pt}{1.000pt}}
\multiput(1026.17,553.92)(-120.000,-267.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(902.99,284.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(904.99,285.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(948.02,305.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(950.01,306.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.499){289}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(312.007,146.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1204.02,424.92)(-1.075,-0.499){267}{\rule{0.959pt}{0.120pt}}
\multiput(1206.01,425.17)(-288.009,-135.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(918.00,291.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(918.00,290.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1028.90,344.58)(-1.112,0.499){161}{\rule{0.988pt}{0.120pt}}
\multiput(1030.95,343.17)(-179.950,82.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(851.58,419.95)(0.498,-1.707){83}{\rule{0.120pt}{1.458pt}}
\multiput(850.17,422.97)(43.000,-142.974){2}{\rule{0.400pt}{0.729pt}}
\multiput(894.00,280.58)(1.072,0.499){113}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(122.017,58.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(1018.00,338.58)(1.102,0.499){137}{\rule{0.980pt}{0.120pt}}
\multiput(1018.00,337.17)(151.966,70.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1172.00,408.58)(1.077,0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(1172.00,407.17)(114.009,54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(168.995,79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1065.00,359.58)(1.084,0.499){179}{\rule{0.966pt}{0.120pt}}
\multiput(1065.00,358.17)(194.995,91.000){2}{\rule{0.483pt}{0.400pt}}
\put(1090,449.67){\rule{41.435pt}{0.400pt}}
\multiput(1176.00,449.17)(-86.000,1.000){2}{\rule{20.717pt}{0.400pt}}
\multiput(1086.63,449.92)(-0.890,-0.499){313}{\rule{0.811pt}{0.120pt}}
\multiput(1088.32,450.17)(-279.316,-158.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(809.00,293.58)(0.634,0.499){295}{\rule{0.607pt}{0.120pt}}
\multiput(809.00,292.17)(187.739,149.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(996.92,439.33)(-0.499,-0.678){233}{\rule{0.120pt}{0.642pt}}
\multiput(997.17,440.67)(-118.000,-158.667){2}{\rule{0.400pt}{0.321pt}}
\multiput(880.00,282.58)(1.077,0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(880.00,281.17)(185.008,87.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1062.76,367.92)(-1.155,-0.499){167}{\rule{1.022pt}{0.120pt}}
\multiput(1064.88,368.17)(-193.878,-85.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(869.92,284.00)(-0.496,1.855){39}{\rule{0.119pt}{1.567pt}}
\multiput(870.17,284.00)(-21.000,73.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(848.92,358.00)(-0.498,-0.780){83}{\rule{0.120pt}{0.723pt}}
\multiput(849.17,359.50)(-43.000,-65.499){2}{\rule{0.400pt}{0.362pt}}
\multiput(807.00,294.58)(1.496,0.498){81}{\rule{1.290pt}{0.120pt}}
\multiput(807.00,293.17)(122.322,42.000){2}{\rule{0.645pt}{0.400pt}}
\multiput(928.80,336.58)(-0.838,0.499){225}{\rule{0.770pt}{0.120pt}}
\multiput(930.40,335.17)(-189.401,114.000){2}{\rule{0.385pt}{0.400pt}}
\multiput(739.92,447.40)(-0.499,-0.657){137}{\rule{0.120pt}{0.626pt}}
\multiput(740.17,448.70)(-70.000,-90.701){2}{\rule{0.400pt}{0.313pt}}
\multiput(669.92,354.82)(-0.496,-0.837){45}{\rule{0.120pt}{0.767pt}}
\multiput(670.17,356.41)(-24.000,-38.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(644.49,318.58)(-0.632,0.499){277}{\rule{0.606pt}{0.120pt}}
\multiput(645.74,317.17)(-175.743,140.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(470.00,458.58)(5.473,0.498){93}{\rule{4.450pt}{0.120pt}}
\multiput(470.00,457.17)(512.764,48.000){2}{\rule{2.225pt}{0.400pt}}
\multiput(989.47,504.92)(-0.637,-0.500){399}{\rule{0.609pt}{0.120pt}}
\multiput(990.74,505.17)(-254.735,-201.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(724.52,305.59)(-3.564,0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(730.26,304.17)(-34.258,6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(696.00,311.58)(1.078,0.500){359}{\rule{0.962pt}{0.120pt}}
\multiput(696.00,310.17)(388.004,181.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1083.05,490.92)(-0.762,-0.500){367}{\rule{0.710pt}{0.120pt}}
\multiput(1084.53,491.17)(-280.527,-185.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(804.00,307.58)(1.264,0.500){325}{\rule{1.110pt}{0.120pt}}
\multiput(804.00,306.17)(411.697,164.000){2}{\rule{0.555pt}{0.400pt}}
\multiput(1203.15,469.92)(-4.361,-0.499){173}{\rule{3.577pt}{0.120pt}}
\multiput(1210.58,470.17)(-757.575,-88.000){2}{\rule{1.789pt}{0.400pt}}
\multiput(453.00,381.92)(1.189,-0.498){105}{\rule{1.048pt}{0.120pt}}
\multiput(453.00,382.17)(125.825,-54.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(581.58,329.00)(0.498,1.765){87}{\rule{0.120pt}{1.504pt}}
\multiput(580.17,329.00)(45.000,154.877){2}{\rule{0.400pt}{0.752pt}}
\multiput(624.92,482.98)(-0.499,-1.087){139}{\rule{0.120pt}{0.968pt}}
\multiput(625.17,484.99)(-71.000,-151.992){2}{\rule{0.400pt}{0.484pt}}
\multiput(555.00,333.58)(2.695,0.499){261}{\rule{2.252pt}{0.120pt}}
\multiput(555.00,332.17)(705.327,132.000){2}{\rule{1.126pt}{0.400pt}}
\multiput(1258.37,463.92)(-1.875,-0.499){303}{\rule{1.598pt}{0.120pt}}
\multiput(1261.68,464.17)(-569.683,-153.000){2}{\rule{0.799pt}{0.400pt}}
\multiput(680.17,312.58)(-3.506,0.494){29}{\rule{2.850pt}{0.119pt}}
\multiput(686.08,311.17)(-104.085,16.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(582.00,326.92)(3.328,-0.498){73}{\rule{2.742pt}{0.120pt}}
\multiput(582.00,327.17)(245.309,-38.000){2}{\rule{1.371pt}{0.400pt}}
\multiput(824.73,290.58)(-2.377,0.499){109}{\rule{1.993pt}{0.120pt}}
\multiput(828.86,289.17)(-260.864,56.000){2}{\rule{0.996pt}{0.400pt}}
\multiput(568.00,344.92)(1.803,-0.495){33}{\rule{1.522pt}{0.119pt}}
\multiput(568.00,345.17)(60.841,-18.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(624.94,328.58)(-2.009,0.499){109}{\rule{1.700pt}{0.120pt}}
\multiput(628.47,327.17)(-220.472,56.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(408.00,384.58)(1.286,0.499){191}{\rule{1.127pt}{0.120pt}}
\multiput(408.00,383.17)(246.661,97.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(657.00,479.92)(2.209,-0.499){165}{\rule{1.862pt}{0.120pt}}
\multiput(657.00,480.17)(366.136,-84.000){2}{\rule{0.931pt}{0.400pt}}
\multiput(1019.59,397.58)(-2.113,0.499){139}{\rule{1.785pt}{0.120pt}}
\multiput(1023.30,396.17)(-295.296,71.000){2}{\rule{0.892pt}{0.400pt}}
\multiput(728.00,466.92)(2.531,-0.498){73}{\rule{2.111pt}{0.120pt}}
\multiput(728.00,467.17)(186.619,-38.000){2}{\rule{1.055pt}{0.400pt}}
\multiput(919.00,428.92)(0.555,-0.499){179}{\rule{0.544pt}{0.120pt}}
\multiput(919.00,429.17)(99.871,-91.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1011.97,337.92)(-2.312,-0.498){65}{\rule{1.935pt}{0.120pt}}
\multiput(1015.98,338.17)(-151.983,-34.000){2}{\rule{0.968pt}{0.400pt}}
\multiput(860.46,305.58)(-0.943,0.499){205}{\rule{0.854pt}{0.120pt}}
\multiput(862.23,304.17)(-194.228,104.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(668.58,406.20)(0.499,-0.720){143}{\rule{0.120pt}{0.675pt}}
\multiput(667.17,407.60)(73.000,-103.598){2}{\rule{0.400pt}{0.338pt}}
\multiput(729.82,304.58)(-3.273,0.497){59}{\rule{2.694pt}{0.120pt}}
\multiput(735.41,303.17)(-195.409,31.000){2}{\rule{1.347pt}{0.400pt}}
\multiput(540.58,335.00)(0.499,0.511){179}{\rule{0.120pt}{0.509pt}}
\multiput(539.17,335.00)(91.000,91.944){2}{\rule{0.400pt}{0.254pt}}
\multiput(631.00,428.58)(2.983,0.499){137}{\rule{2.477pt}{0.120pt}}
\multiput(631.00,427.17)(410.859,70.000){2}{\rule{1.239pt}{0.400pt}}
\multiput(1047.00,496.92)(1.839,-0.498){97}{\rule{1.564pt}{0.120pt}}
\multiput(1047.00,497.17)(179.754,-50.000){2}{\rule{0.782pt}{0.400pt}}
\multiput(1203.36,446.92)(-7.938,-0.499){125}{\rule{6.419pt}{0.120pt}}
\multiput(1216.68,447.17)(-997.678,-64.000){2}{\rule{3.209pt}{0.400pt}}
\multiput(219.00,384.58)(2.881,0.499){219}{\rule{2.399pt}{0.120pt}}
\multiput(219.00,383.17)(633.021,111.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(850.97,493.92)(-1.692,-0.499){271}{\rule{1.452pt}{0.120pt}}
\multiput(853.99,494.17)(-459.987,-137.000){2}{\rule{0.726pt}{0.400pt}}
\multiput(382.39,358.58)(-3.408,0.497){51}{\rule{2.796pt}{0.120pt}}
\multiput(388.20,357.17)(-176.196,27.000){2}{\rule{1.398pt}{0.400pt}}
\multiput(212.00,383.92)(3.320,-0.498){81}{\rule{2.738pt}{0.120pt}}
\multiput(212.00,384.17)(271.317,-42.000){2}{\rule{1.369pt}{0.400pt}}
\multiput(489.00,343.58)(1.517,0.500){325}{\rule{1.312pt}{0.120pt}}
\multiput(489.00,342.17)(494.276,164.000){2}{\rule{0.656pt}{0.400pt}}
\multiput(973.10,505.92)(-3.781,-0.498){101}{\rule{3.108pt}{0.120pt}}
\multiput(979.55,506.17)(-384.550,-52.000){2}{\rule{1.554pt}{0.400pt}}
\multiput(592.36,455.58)(-0.670,0.499){127}{\rule{0.635pt}{0.120pt}}
\multiput(593.68,454.17)(-85.681,65.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(505.91,518.92)(-0.503,-0.499){309}{\rule{0.503pt}{0.120pt}}
\multiput(506.96,519.17)(-155.957,-156.000){2}{\rule{0.251pt}{0.400pt}}
\multiput(349.92,364.00)(-0.499,0.586){217}{\rule{0.120pt}{0.569pt}}
\multiput(350.17,364.00)(-110.000,127.819){2}{\rule{0.400pt}{0.285pt}}
\multiput(241.00,491.92)(1.456,-0.499){165}{\rule{1.262pt}{0.120pt}}
\multiput(241.00,492.17)(241.381,-84.000){2}{\rule{0.631pt}{0.400pt}}
\multiput(485.58,409.00)(0.499,0.649){239}{\rule{0.120pt}{0.619pt}}
\multiput(484.17,409.00)(121.000,155.715){2}{\rule{0.400pt}{0.310pt}}
\multiput(603.41,564.92)(-0.655,-0.500){365}{\rule{0.624pt}{0.120pt}}
\multiput(604.71,565.17)(-239.705,-184.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(365.58,382.00)(0.500,1.077){337}{\rule{0.120pt}{0.961pt}}
\multiput(364.17,382.00)(170.000,364.005){2}{\rule{0.400pt}{0.481pt}}
\multiput(535.58,743.33)(0.499,-1.285){139}{\rule{0.120pt}{1.125pt}}
\multiput(534.17,745.66)(71.000,-179.664){2}{\rule{0.400pt}{0.563pt}}
\multiput(606.00,564.92)(3.257,-0.497){55}{\rule{2.679pt}{0.120pt}}
\multiput(606.00,565.17)(181.439,-29.000){2}{\rule{1.340pt}{0.400pt}}
\multiput(788.52,535.92)(-1.224,-0.500){347}{\rule{1.078pt}{0.120pt}}
\multiput(790.76,536.17)(-425.762,-175.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(365.00,362.58)(0.591,0.500){405}{\rule{0.573pt}{0.120pt}}
\multiput(365.00,361.17)(239.812,204.000){2}{\rule{0.286pt}{0.400pt}}
\put(911.0,289.0){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.94,564.92)(-0.799,-0.498){91}{\rule{0.738pt}{0.120pt}}
\multiput(604.47,565.17)(-73.468,-47.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(531.00,519.58)(0.799,0.498){91}{\rule{0.738pt}{0.120pt}}
\multiput(531.00,518.17)(73.468,47.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(604.92,566.00)(-0.499,0.727){187}{\rule{0.120pt}{0.681pt}}
\multiput(605.17,566.00)(-95.000,136.586){2}{\rule{0.400pt}{0.341pt}}
\multiput(511.58,691.75)(0.496,-3.608){45}{\rule{0.120pt}{2.950pt}}
\multiput(510.17,697.88)(24.000,-164.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(535.00,533.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(535.00,532.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(606.00,564.92)(3.262,-0.495){35}{\rule{2.668pt}{0.119pt}}
\multiput(606.00,565.17)(116.462,-19.000){2}{\rule{1.334pt}{0.400pt}}
\multiput(716.92,547.58)(-3.262,0.495){35}{\rule{2.668pt}{0.119pt}}
\multiput(722.46,546.17)(-116.462,19.000){2}{\rule{1.334pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.07,564.92)(-1.062,-0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(604.04,565.17)(-72.037,-35.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(532.00,531.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(532.00,530.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(573.86,550.92)(-1.127,-0.497){63}{\rule{0.997pt}{0.120pt}}
\multiput(575.93,551.17)(-71.931,-33.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(504.00,519.58)(1.089,0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(504.00,518.17)(99.991,47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.15,564.92)(-1.048,-0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(604.07,565.17)(-27.073,-14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(577.00,552.58)(1.048,0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(577.00,551.17)(27.073,14.000){2}{\rule{0.464pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(604.92,530.00)(-0.494,0.976){27}{\rule{0.119pt}{0.873pt}}
\multiput(605.17,530.00)(-15.000,27.187){2}{\rule{0.400pt}{0.437pt}}
\multiput(587.00,557.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(589.00,558.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(440.00,489.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(440.00,488.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(490.58,512.00)(0.499,0.941){229}{\rule{0.120pt}{0.852pt}}
\multiput(489.17,512.00)(116.000,216.232){2}{\rule{0.400pt}{0.426pt}}
\put(606.0,530.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.077,-0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-58.013,-28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(546.00,538.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(546.00,537.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.071,-0.499){129}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-139.019,-66.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(465.00,500.58)(1.071,0.499){129}{\rule{0.955pt}{0.120pt}}
\multiput(465.00,499.17)(139.019,66.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.02,564.92)(-1.077,-0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-114.009,-54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(486.26,510.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(488.13,511.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(484.00,509.58)(1.073,0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(484.00,508.17)(120.015,57.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.01,564.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(406.00,473.58)(1.077,0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(406.00,472.17)(198.007,93.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.18,564.92)(-1.035,-0.495){35}{\rule{0.921pt}{0.119pt}}
\multiput(604.09,565.17)(-37.088,-19.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(567.00,547.58)(1.035,0.495){35}{\rule{0.921pt}{0.119pt}}
\multiput(567.00,546.17)(37.088,19.000){2}{\rule{0.461pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.075,-0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-146.012,-69.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(453.88,495.92)(-1.119,-0.498){67}{\rule{0.991pt}{0.120pt}}
\multiput(455.94,496.17)(-75.942,-35.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(375.96,460.92)(-1.093,-0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(377.98,461.17)(-165.981,-77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.080,-0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-177.002,-83.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(427.00,483.58)(1.094,0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(427.00,482.17)(82.983,39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(507.98,520.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(509.99,521.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(462.00,499.58)(0.632,0.499){225}{\rule{0.605pt}{0.120pt}}
\multiput(462.00,498.17)(142.744,114.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(603.19,611.92)(-0.720,-0.499){279}{\rule{0.676pt}{0.120pt}}
\multiput(604.60,612.17)(-201.597,-141.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(403.00,472.58)(1.094,0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(403.00,471.17)(82.983,39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(483.95,509.92)(-1.097,-0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(485.97,510.17)(-273.974,-126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){273}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-297.988,-138.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(306.00,428.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(306.00,427.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(363.00,454.58)(1.086,0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(363.00,453.17)(240.991,112.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.05,564.92)(-1.067,-0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(604.03,565.17)(-98.026,-47.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(501.93,517.92)(-1.102,-0.499){245}{\rule{0.981pt}{0.120pt}}
\multiput(503.96,518.17)(-270.965,-124.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(229.10,393.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(231.05,394.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.500){333}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(365.974,168.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(575.95,551.92)(-1.096,-0.500){333}{\rule{0.976pt}{0.120pt}}
\multiput(577.97,552.17)(-365.974,-168.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(266.977,123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(476.95,506.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(478.98,507.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(246.979,114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(461.00,499.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(461.00,498.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(478.92,507.92)(-1.104,-0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(480.96,508.17)(-191.962,-88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(289.00,421.58)(1.103,0.499){243}{\rule{0.981pt}{0.120pt}}
\multiput(289.00,420.17)(268.963,123.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(560.00,544.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(560.00,543.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(573.91,550.92)(-1.109,-0.498){101}{\rule{0.985pt}{0.120pt}}
\multiput(575.96,551.17)(-112.956,-52.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(459.08,498.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(461.04,499.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(444.00,491.58)(1.082,0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(444.00,490.17)(159.999,75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-294.979,-136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(309.00,430.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(309.00,429.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.500){351}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-381.991,-177.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(222.00,389.58)(1.068,0.498){105}{\rule{0.952pt}{0.120pt}}
\multiput(222.00,388.17)(113.024,54.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(337.00,443.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(337.00,442.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(373.00,459.58)(1.108,0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(373.00,458.17)(72.961,34.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(443.96,491.92)(-1.094,-0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(445.98,492.17)(-233.978,-108.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.01,564.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(401.92,471.92)(-1.104,-0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(403.96,472.17)(-191.962,-88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.107,0.499){169}{\rule{0.984pt}{0.120pt}}
\multiput(212.00,384.17)(187.958,86.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(397.92,469.92)(-1.106,-0.499){123}{\rule{0.983pt}{0.120pt}}
\multiput(399.96,470.17)(-136.961,-63.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(258.90,406.92)(-1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(260.95,407.17)(-48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(271.973,125.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(481.94,508.92)(-1.099,-0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(483.97,509.17)(-201.971,-93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(278.03,415.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(280.01,416.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(247.90,401.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(249.95,402.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(137.976,64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(352.00,449.58)(1.091,0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(352.00,448.17)(145.985,68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(495.96,515.92)(-1.092,-0.499){261}{\rule{0.973pt}{0.120pt}}
\multiput(497.98,516.17)(-285.981,-132.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){297}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(326.971,150.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(536.94,533.92)(-1.098,-0.499){297}{\rule{0.977pt}{0.120pt}}
\multiput(538.97,534.17)(-326.971,-150.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(212.00,384.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(219.00,388.58)(1.101,0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(219.00,387.17)(230.968,106.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(452.00,494.58)(1.072,0.499){141}{\rule{0.956pt}{0.120pt}}
\multiput(452.00,493.17)(152.017,72.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(601.95,564.92)(-1.096,-0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-229.975,-106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(374.00,460.58)(1.113,0.499){133}{\rule{0.988pt}{0.120pt}}
\multiput(374.00,459.17)(148.949,68.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(520.92,526.92)(-1.106,-0.499){189}{\rule{0.983pt}{0.120pt}}
\multiput(522.96,527.17)(-209.959,-96.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(313.00,432.58)(1.099,0.499){253}{\rule{0.978pt}{0.120pt}}
\multiput(313.00,431.17)(278.970,128.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(589.91,558.92)(-1.114,-0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(591.95,559.17)(-59.954,-28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(528.01,530.92)(-1.078,-0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(530.01,531.17)(-127.007,-60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(403.00,472.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(403.00,471.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(415.00,477.58)(1.081,0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(415.00,476.17)(149.002,70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(561.95,545.92)(-1.095,-0.499){285}{\rule{0.975pt}{0.120pt}}
\multiput(563.98,546.17)(-312.976,-144.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(251.00,403.58)(1.097,0.499){279}{\rule{0.977pt}{0.120pt}}
\multiput(251.00,402.17)(306.973,141.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(560.00,544.58)(1.053,0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(560.00,543.17)(44.057,22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(268.97,411.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(270.98,412.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(212.00,384.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(234.00,395.58)(1.065,0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(234.00,394.17)(36.040,18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(268.03,411.92)(-1.077,-0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(270.01,412.17)(-58.013,-28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(260.00,407.58)(1.113,0.499){133}{\rule{0.988pt}{0.120pt}}
\multiput(260.00,406.17)(148.949,68.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(406.91,473.92)(-1.107,-0.499){177}{\rule{0.984pt}{0.120pt}}
\multiput(408.96,474.17)(-196.957,-90.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(299.79,425.92)(-1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(301.89,426.17)(-29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(272.00,413.58)(1.093,0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(272.00,412.17)(331.980,153.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.08,564.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(604.04,565.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(544.97,537.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(546.98,538.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(427.00,483.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(427.00,482.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(489.97,512.92)(-1.090,-0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(491.99,513.17)(-243.985,-113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(243.79,399.92)(-1.158,-0.494){25}{\rule{1.014pt}{0.119pt}}
\multiput(245.89,400.17)(-29.895,-14.000){2}{\rule{0.507pt}{0.400pt}}
\put(212,385.17){\rule{0.900pt}{0.400pt}}
\multiput(214.13,386.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(236.972,109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(446.93,492.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(448.97,493.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(424.96,482.92)(-1.093,-0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(426.98,483.17)(-141.981,-66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(285.58,418.00)(0.499,0.921){249}{\rule{0.120pt}{0.837pt}}
\multiput(284.17,418.00)(126.000,230.264){2}{\rule{0.400pt}{0.418pt}}
\multiput(409.92,647.37)(-0.500,-0.666){395}{\rule{0.120pt}{0.633pt}}
\multiput(410.17,648.69)(-199.000,-263.687){2}{\rule{0.400pt}{0.316pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(71.985,34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(286.00,419.58)(1.093,0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(286.00,418.17)(248.980,115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(537.00,534.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(537.00,533.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(602.04,564.92)(-1.069,-0.498){103}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-111.022,-53.000){2}{\rule{0.476pt}{0.400pt}}
\put(493,512.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(494.00,514.59)(1.220,0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(494.00,513.17)(16.821,8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(508.90,520.92)(-1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(510.95,521.17)(-48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(457.94,497.92)(-1.098,-0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(459.97,498.17)(-236.972,-109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(223.00,390.58)(1.099,0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(223.00,389.17)(67.976,32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(288.95,420.92)(-1.099,-0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(290.97,421.17)(-78.975,-37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.076,0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(212.00,384.17)(116.011,55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(330.00,440.58)(1.105,0.499){171}{\rule{0.983pt}{0.120pt}}
\multiput(330.00,439.17)(189.960,87.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(518.00,525.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(520.00,526.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(423.11,481.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(425.06,482.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(404.00,472.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,471.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,479.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(417.00,478.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(452.96,495.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(454.98,496.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(374.00,459.58)(1.094,0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(374.00,458.17)(128.980,60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(505.00,519.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(505.00,518.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(518.95,525.92)(-1.096,-0.499){281}{\rule{0.976pt}{0.120pt}}
\multiput(520.97,526.17)(-308.974,-142.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(196.977,91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(406.85,474.92)(-1.133,-0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(408.92,475.17)(-51.924,-24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(357.00,452.58)(1.094,0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(357.00,451.17)(246.979,114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(426.85,483.92)(-1.132,-0.497){53}{\rule{1.000pt}{0.120pt}}
\multiput(428.92,484.17)(-60.924,-28.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(368.00,457.58)(1.093,0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(368.00,456.17)(235.980,109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.13,564.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(604.06,565.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(581.00,554.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(581.00,553.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(602.03,564.92)(-1.073,-0.498){97}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-105.016,-50.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(499.00,516.58)(1.073,0.498){97}{\rule{0.956pt}{0.120pt}}
\multiput(499.00,515.17)(105.016,50.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.10,564.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(604.05,565.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(580.98,554.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(582.99,555.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(535.00,533.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(535.00,532.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(496.00,515.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(496.00,514.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,566.58)(1.558,0.499){111}{\rule{1.342pt}{0.120pt}}
\multiput(606.00,565.17)(174.214,57.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(778.70,621.92)(-1.173,-0.499){121}{\rule{1.035pt}{0.120pt}}
\multiput(780.85,622.17)(-142.851,-62.000){2}{\rule{0.518pt}{0.400pt}}
\multiput(634.64,559.92)(-0.888,-0.499){129}{\rule{0.809pt}{0.120pt}}
\multiput(636.32,560.17)(-115.321,-66.000){2}{\rule{0.405pt}{0.400pt}}
\multiput(521.00,495.58)(1.225,0.499){119}{\rule{1.077pt}{0.120pt}}
\multiput(521.00,494.17)(146.765,61.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(670.00,554.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(670.00,555.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(689.00,551.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(689.00,552.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(708.00,548.92)(3.306,-0.499){173}{\rule{2.736pt}{0.120pt}}
\multiput(708.00,549.17)(574.321,-88.000){2}{\rule{1.368pt}{0.400pt}}
\multiput(1282.10,460.92)(-1.656,-0.499){149}{\rule{1.421pt}{0.120pt}}
\multiput(1285.05,461.17)(-248.051,-76.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(1035.92,382.90)(-0.498,-0.811){65}{\rule{0.120pt}{0.747pt}}
\multiput(1036.17,384.45)(-34.000,-53.449){2}{\rule{0.400pt}{0.374pt}}
\multiput(1003.00,331.58)(1.089,0.499){259}{\rule{0.970pt}{0.120pt}}
\multiput(1003.00,330.17)(282.986,131.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.091,-0.499){177}{\rule{0.971pt}{0.120pt}}
\multiput(1285.98,461.17)(-193.984,-90.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1092.00,372.58)(1.091,0.499){177}{\rule{0.971pt}{0.120pt}}
\multiput(1092.00,371.17)(193.984,90.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){313}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(339.001,158.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1231.03,436.92)(-1.074,-0.499){137}{\rule{0.957pt}{0.120pt}}
\multiput(1233.01,437.17)(-148.013,-70.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1080.95,366.92)(-1.098,-0.499){143}{\rule{0.977pt}{0.120pt}}
\multiput(1082.97,367.17)(-157.973,-73.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(925.00,295.58)(1.100,0.499){131}{\rule{0.978pt}{0.120pt}}
\multiput(925.00,294.17)(144.971,67.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1067.98,360.92)(-1.087,-0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(1069.99,361.17)(-175.990,-82.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(894.00,279.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(939.00,301.58)(1.086,0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(939.00,300.17)(127.994,60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1065.00,359.92)(-1.082,-0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(1067.00,360.17)(-172.999,-81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.087,0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(101.994,48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(998.00,328.58)(1.083,0.499){265}{\rule{0.966pt}{0.120pt}}
\multiput(998.00,327.17)(287.996,134.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.084,-0.499){275}{\rule{0.966pt}{0.120pt}}
\multiput(1285.99,461.17)(-298.995,-139.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(987.00,323.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(987.00,322.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1051.00,353.58)(1.092,0.499){153}{\rule{0.972pt}{0.120pt}}
\multiput(1051.00,352.17)(167.983,78.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1215.60,431.58)(-1.503,0.499){177}{\rule{1.300pt}{0.120pt}}
\multiput(1218.30,430.17)(-267.302,90.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(949.92,513.56)(-0.499,-2.123){111}{\rule{0.120pt}{1.791pt}}
\multiput(950.17,517.28)(-57.000,-237.282){2}{\rule{0.400pt}{0.896pt}}
\multiput(894.00,280.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(894.00,279.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(973.00,317.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(973.00,316.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(999.00,329.58)(1.088,0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(999.00,328.17)(75.994,36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1072.98,363.92)(-1.086,-0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(1074.99,364.17)(-177.992,-83.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280.17){\rule{0.700pt}{0.400pt}}
\multiput(895.55,281.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.063,0.498){97}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(104.032,50.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(996.06,328.92)(-1.063,-0.498){97}{\rule{0.948pt}{0.120pt}}
\multiput(998.03,329.17)(-104.032,-50.000){2}{\rule{0.474pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(985.00,322.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(987.00,323.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\multiput(894.00,280.58)(0.581,0.500){675}{\rule{0.565pt}{0.120pt}}
\multiput(894.00,279.17)(392.828,339.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(1285.86,617.92)(-0.520,-0.500){601}{\rule{0.516pt}{0.120pt}}
\multiput(1286.93,618.17)(-312.929,-302.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(974.00,317.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(974.00,316.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1106.95,378.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(1108.98,379.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(991.02,325.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(993.01,326.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.992){119}{\rule{0.120pt}{1.687pt}}
\multiput(893.17,280.00)(61.000,238.499){2}{\rule{0.400pt}{0.843pt}}
\multiput(953.92,515.00)(-0.499,-1.992){119}{\rule{0.120pt}{1.687pt}}
\multiput(954.17,518.50)(-61.000,-238.499){2}{\rule{0.400pt}{0.843pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(894.00,279.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(924.06,294.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(926.03,295.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(894.00,492.92)(0.862,-0.499){235}{\rule{0.789pt}{0.120pt}}
\multiput(894.00,493.17)(203.362,-119.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(1072.40,375.58)(-8.109,0.493){23}{\rule{6.408pt}{0.119pt}}
\multiput(1085.70,374.17)(-191.701,13.000){2}{\rule{3.204pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(894.00,394.92)(1.476,-0.498){95}{\rule{1.276pt}{0.120pt}}
\multiput(894.00,395.17)(141.353,-49.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(1038.00,347.58)(1.135,0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(1038.00,346.17)(42.924,20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1078.98,365.92)(-1.088,-0.499){171}{\rule{0.969pt}{0.120pt}}
\multiput(1080.99,366.17)(-186.989,-87.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.58,280.00)(0.497,3.730){59}{\rule{0.120pt}{3.055pt}}
\multiput(893.17,280.00)(31.000,222.660){2}{\rule{0.400pt}{1.527pt}}
\multiput(923.93,448.53)(-0.482,-19.567){9}{\rule{0.116pt}{14.567pt}}
\multiput(924.17,478.77)(-6.000,-186.766){2}{\rule{0.400pt}{7.283pt}}
\multiput(915.13,290.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(917.06,291.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\put(894.0,282.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,390.00)(0.498,1.370){85}{\rule{0.120pt}{1.191pt}}
\multiput(893.17,390.00)(44.000,117.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(936.92,500.91)(-0.498,-2.630){85}{\rule{0.120pt}{2.191pt}}
\multiput(937.17,505.45)(-44.000,-225.453){2}{\rule{0.400pt}{1.095pt}}
\multiput(894.00,280.58)(1.088,0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(75.994,36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(972.00,316.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(972.00,315.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(993.99,326.92)(-1.087,-0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(995.99,327.17)(-101.994,-48.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(90.997,43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(985.92,323.00)(-0.499,0.602){183}{\rule{0.120pt}{0.582pt}}
\multiput(986.17,323.00)(-93.000,110.793){2}{\rule{0.400pt}{0.291pt}}
\multiput(894.58,435.00)(0.499,0.608){127}{\rule{0.120pt}{0.586pt}}
\multiput(893.17,435.00)(65.000,77.783){2}{\rule{0.400pt}{0.293pt}}
\multiput(957.92,504.18)(-0.498,-2.854){75}{\rule{0.120pt}{2.367pt}}
\multiput(958.17,509.09)(-39.000,-216.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(916.26,291.92)(-1.012,-0.493){23}{\rule{0.900pt}{0.119pt}}
\multiput(918.13,292.17)(-24.132,-13.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1027.04,342.92)(-1.070,-0.498){87}{\rule{0.953pt}{0.120pt}}
\multiput(1029.02,343.17)(-94.021,-45.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(931.00,297.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(933.00,298.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.498,2.852){81}{\rule{0.120pt}{2.367pt}}
\multiput(893.17,280.00)(42.000,233.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(934.92,508.18)(-0.498,-2.852){81}{\rule{0.120pt}{2.367pt}}
\multiput(935.17,513.09)(-42.000,-233.088){2}{\rule{0.400pt}{1.183pt}}
\put(1031.0,344.0){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(894.0,485.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\multiput(894.58,280.00)(0.500,0.554){659}{\rule{0.120pt}{0.544pt}}
\multiput(893.17,280.00)(331.000,365.872){2}{\rule{0.400pt}{0.272pt}}
\multiput(1223.92,644.74)(-0.500,-0.554){659}{\rule{0.120pt}{0.544pt}}
\multiput(1224.17,645.87)(-331.000,-365.872){2}{\rule{0.400pt}{0.272pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.282){201}{\rule{0.120pt}{1.124pt}}
\multiput(893.17,280.00)(102.000,258.668){2}{\rule{0.400pt}{0.562pt}}
\put(994.67,327){\rule{0.400pt}{51.553pt}}
\multiput(995.17,434.00)(-1.000,-107.000){2}{\rule{0.400pt}{25.776pt}}
\multiput(991.02,325.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(993.01,326.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.500){347}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(376.994,175.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1268.99,453.92)(-1.084,-0.500){347}{\rule{0.966pt}{0.120pt}}
\multiput(1270.99,454.17)(-376.994,-175.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.937,0.499){137}{\rule{0.849pt}{0.120pt}}
\multiput(894.00,279.17)(129.239,70.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(1021.48,348.92)(-0.937,-0.499){137}{\rule{0.849pt}{0.120pt}}
\multiput(1023.24,349.17)(-129.239,-70.000){2}{\rule{0.424pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{38.303pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,434.00)(0.499,0.535){195}{\rule{0.120pt}{0.528pt}}
\multiput(893.17,434.00)(99.000,104.904){2}{\rule{0.400pt}{0.264pt}}
\multiput(991.92,535.22)(-0.499,-1.316){195}{\rule{0.120pt}{1.151pt}}
\multiput(992.17,537.61)(-99.000,-257.612){2}{\rule{0.400pt}{0.575pt}}
\multiput(894.58,280.00)(0.499,1.681){145}{\rule{0.120pt}{1.441pt}}
\multiput(893.17,280.00)(74.000,245.010){2}{\rule{0.400pt}{0.720pt}}
\multiput(963.97,526.92)(-1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(965.99,527.17)(-71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(894.00,492.92)(1.163,-0.499){165}{\rule{1.029pt}{0.120pt}}
\multiput(894.00,493.17)(192.865,-84.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(1087.92,404.71)(-0.494,-1.490){29}{\rule{0.119pt}{1.275pt}}
\multiput(1088.17,407.35)(-16.000,-44.354){2}{\rule{0.400pt}{0.638pt}}
\multiput(1069.00,361.92)(-1.080,-0.499){163}{\rule{0.963pt}{0.120pt}}
\multiput(1071.00,362.17)(-177.002,-83.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(185.008,87.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1077.02,365.92)(-1.077,-0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(1079.01,366.17)(-185.008,-87.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.087,0.499){265}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(288.990,134.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1178.55,414.58)(-1.824,0.499){157}{\rule{1.555pt}{0.120pt}}
\multiput(1181.77,413.17)(-287.773,80.000){2}{\rule{0.778pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.923){307}{\rule{0.120pt}{0.838pt}}
\multiput(893.17,280.00)(155.000,284.261){2}{\rule{0.400pt}{0.419pt}}
\multiput(1049.00,564.92)(0.717,-0.499){255}{\rule{0.674pt}{0.120pt}}
\multiput(1049.00,565.17)(183.602,-129.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1229.99,435.92)(-1.084,-0.499){311}{\rule{0.966pt}{0.120pt}}
\multiput(1231.99,436.17)(-337.995,-157.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,360.58)(0.749,0.500){523}{\rule{0.699pt}{0.120pt}}
\multiput(894.00,359.17)(392.549,263.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1285.46,621.92)(-0.641,-0.500){671}{\rule{0.613pt}{0.120pt}}
\multiput(1286.73,622.17)(-430.728,-337.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(856.58,286.00)(0.498,2.412){85}{\rule{0.120pt}{2.018pt}}
\multiput(855.17,286.00)(44.000,206.811){2}{\rule{0.400pt}{1.009pt}}
\multiput(898.93,436.53)(-0.482,-19.567){9}{\rule{0.116pt}{14.567pt}}
\multiput(899.17,466.77)(-6.000,-186.766){2}{\rule{0.400pt}{7.283pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.534){257}{\rule{0.120pt}{0.528pt}}
\multiput(893.17,280.00)(130.000,137.905){2}{\rule{0.400pt}{0.264pt}}
\multiput(1022.92,416.28)(-0.499,-0.694){167}{\rule{0.120pt}{0.655pt}}
\multiput(1023.17,417.64)(-85.000,-116.640){2}{\rule{0.400pt}{0.328pt}}
\multiput(937.92,301.00)(-0.498,2.157){87}{\rule{0.120pt}{1.816pt}}
\multiput(938.17,301.00)(-45.000,189.232){2}{\rule{0.400pt}{0.908pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,462.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\multiput(894.00,318.60)(13.056,0.468){5}{\rule{9.100pt}{0.113pt}}
\multiput(894.00,317.17)(71.112,4.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(980.03,320.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(982.01,321.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.58,280.00)(0.498,2.525){91}{\rule{0.120pt}{2.109pt}}
\multiput(893.17,280.00)(47.000,231.624){2}{\rule{0.400pt}{1.054pt}}
\multiput(939.92,511.43)(-0.499,-1.253){129}{\rule{0.120pt}{1.100pt}}
\multiput(940.17,513.72)(-66.000,-162.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(875.58,351.00)(0.495,3.826){35}{\rule{0.119pt}{3.111pt}}
\multiput(874.17,351.00)(19.000,136.544){2}{\rule{0.400pt}{1.555pt}}
\multiput(894.00,494.58)(1.037,0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(894.00,493.17)(35.086,18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(931.00,510.92)(0.962,-0.499){225}{\rule{0.868pt}{0.120pt}}
\multiput(931.00,511.17)(217.198,-114.000){2}{\rule{0.434pt}{0.400pt}}
\put(894,396.17){\rule{51.300pt}{0.400pt}}
\multiput(1043.52,397.17)(-149.524,-2.000){2}{\rule{25.650pt}{0.400pt}}
\multiput(894.00,396.58)(2.997,0.499){129}{\rule{2.488pt}{0.120pt}}
\multiput(894.00,395.17)(388.836,66.000){2}{\rule{1.244pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(894.00,279.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(908.26,287.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(910.13,288.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\put(894.0,318.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\multiput(888.42,385.92)(-1.560,-0.499){141}{\rule{1.344pt}{0.120pt}}
\multiput(891.21,386.17)(-221.210,-72.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(670.00,315.58)(1.039,0.500){359}{\rule{0.931pt}{0.120pt}}
\multiput(670.00,314.17)(374.068,181.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1044.92,487.90)(-0.498,-2.332){67}{\rule{0.120pt}{1.951pt}}
\multiput(1045.17,491.95)(-35.000,-157.950){2}{\rule{0.400pt}{0.976pt}}
\multiput(1009.92,334.00)(-0.497,1.006){47}{\rule{0.120pt}{0.900pt}}
\multiput(1010.17,334.00)(-25.000,48.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(984.92,381.71)(-0.499,-0.565){181}{\rule{0.120pt}{0.552pt}}
\multiput(985.17,382.85)(-92.000,-102.854){2}{\rule{0.400pt}{0.276pt}}
\multiput(894.00,280.58)(1.083,0.500){351}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(380.996,177.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1272.98,455.92)(-1.086,-0.499){293}{\rule{0.968pt}{0.120pt}}
\multiput(1274.99,456.17)(-318.992,-148.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(954.92,309.00)(-0.499,0.913){121}{\rule{0.120pt}{0.829pt}}
\multiput(955.17,309.00)(-62.000,111.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(894.00,420.92)(3.456,-0.498){65}{\rule{2.841pt}{0.120pt}}
\multiput(894.00,421.17)(227.103,-34.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(1125.92,388.00)(-0.497,1.393){57}{\rule{0.120pt}{1.207pt}}
\multiput(1126.17,388.00)(-30.000,80.496){2}{\rule{0.400pt}{0.603pt}}
\multiput(1095.92,465.69)(-0.498,-1.482){75}{\rule{0.120pt}{1.279pt}}
\multiput(1096.17,468.34)(-39.000,-112.344){2}{\rule{0.400pt}{0.640pt}}
\multiput(1054.00,354.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(1056.00,355.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(892.92,280.00)(-0.497,2.179){59}{\rule{0.120pt}{1.829pt}}
\multiput(893.17,280.00)(-31.000,130.204){2}{\rule{0.400pt}{0.915pt}}
\multiput(863.00,414.58)(4.455,0.498){93}{\rule{3.642pt}{0.120pt}}
\multiput(863.00,413.17)(417.442,48.000){2}{\rule{1.821pt}{0.400pt}}
\multiput(1280.97,460.92)(-2.000,-0.499){135}{\rule{1.694pt}{0.120pt}}
\multiput(1284.48,461.17)(-271.484,-69.000){2}{\rule{0.847pt}{0.400pt}}
\multiput(1013.00,393.58)(1.578,0.497){57}{\rule{1.353pt}{0.120pt}}
\multiput(1013.00,392.17)(91.191,30.000){2}{\rule{0.677pt}{0.400pt}}
\multiput(1104.11,421.92)(-0.745,-0.499){283}{\rule{0.696pt}{0.120pt}}
\multiput(1105.56,422.17)(-211.556,-143.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(894.00,280.58)(0.791,0.499){241}{\rule{0.733pt}{0.120pt}}
\multiput(894.00,279.17)(191.479,122.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(1083.96,400.92)(-0.791,-0.499){241}{\rule{0.733pt}{0.120pt}}
\multiput(1085.48,401.17)(-191.479,-122.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(894.58,280.00)(0.493,2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(893.17,280.00)(13.000,47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(905.92,324.07)(-0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(906.17,327.54)(-13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(883.11,280.58)(-3.187,0.497){55}{\rule{2.624pt}{0.120pt}}
\multiput(888.55,279.17)(-177.553,29.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(711.00,307.92)(3.187,-0.497){55}{\rule{2.624pt}{0.120pt}}
\multiput(711.00,308.17)(177.553,-29.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1275.59,462.59)(-3.757,0.489){15}{\rule{2.989pt}{0.118pt}}
\multiput(1281.80,461.17)(-58.796,9.000){2}{\rule{1.494pt}{0.400pt}}
\multiput(1219.77,469.92)(-0.848,-0.500){351}{\rule{0.778pt}{0.120pt}}
\multiput(1221.39,470.17)(-298.385,-177.000){2}{\rule{0.389pt}{0.400pt}}
\multiput(919.85,294.58)(-0.825,0.500){521}{\rule{0.760pt}{0.120pt}}
\multiput(921.42,293.17)(-430.424,262.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(491.00,554.92)(1.834,-0.499){317}{\rule{1.565pt}{0.120pt}}
\multiput(491.00,555.17)(582.752,-160.000){2}{\rule{0.782pt}{0.400pt}}
\multiput(1075.92,396.00)(-0.494,1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(1076.17,396.00)(-14.000,34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(935.56,433.60)(-44.640,0.468){5}{\rule{30.700pt}{0.113pt}}
\multiput(999.28,432.17)(-242.281,4.000){2}{\rule{15.350pt}{0.400pt}}
\multiput(750.87,435.92)(-1.724,-0.499){161}{\rule{1.476pt}{0.120pt}}
\multiput(753.94,436.17)(-278.937,-82.000){2}{\rule{0.738pt}{0.400pt}}
\multiput(475.00,355.58)(10.254,0.496){37}{\rule{8.160pt}{0.119pt}}
\multiput(475.00,354.17)(386.064,20.000){2}{\rule{4.080pt}{0.400pt}}
\multiput(878.00,375.59)(2.932,0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(878.00,374.17)(28.226,6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(911.00,379.92)(1.798,-0.498){67}{\rule{1.529pt}{0.120pt}}
\multiput(911.00,380.17)(121.827,-35.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1034.92,346.00)(-0.499,0.914){181}{\rule{0.120pt}{0.830pt}}
\multiput(1035.17,346.00)(-92.000,166.276){2}{\rule{0.400pt}{0.415pt}}
\multiput(944.00,514.58)(0.564,0.500){355}{\rule{0.551pt}{0.120pt}}
\multiput(944.00,513.17)(200.856,179.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(1144.92,665.93)(-0.495,-8.174){35}{\rule{0.119pt}{6.521pt}}
\multiput(1145.17,679.47)(-19.000,-291.465){2}{\rule{0.400pt}{3.261pt}}
\multiput(1125.92,388.00)(-0.499,0.916){113}{\rule{0.120pt}{0.831pt}}
\multiput(1126.17,388.00)(-58.000,104.275){2}{\rule{0.400pt}{0.416pt}}
\multiput(1066.92,492.92)(-0.499,-0.498){99}{\rule{0.500pt}{0.120pt}}
\multiput(1067.96,493.17)(-49.962,-51.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1012.28,443.58)(-1.601,0.499){231}{\rule{1.379pt}{0.120pt}}
\multiput(1015.14,442.17)(-371.139,117.000){2}{\rule{0.689pt}{0.400pt}}
\multiput(642.92,557.38)(-0.499,-0.664){303}{\rule{0.120pt}{0.631pt}}
\multiput(643.17,558.69)(-153.000,-201.691){2}{\rule{0.400pt}{0.315pt}}
\multiput(491.00,357.58)(0.813,0.500){359}{\rule{0.750pt}{0.120pt}}
\multiput(491.00,356.17)(292.444,181.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(785.00,538.58)(0.651,0.500){355}{\rule{0.621pt}{0.120pt}}
\multiput(785.00,537.17)(231.712,179.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1016.92,714.31)(-0.499,-0.685){279}{\rule{0.120pt}{0.648pt}}
\multiput(1017.17,715.66)(-141.000,-191.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(872.52,522.92)(-1.224,-0.500){347}{\rule{1.078pt}{0.120pt}}
\multiput(874.76,523.17)(-425.762,-175.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(449.00,349.58)(1.232,0.499){249}{\rule{1.084pt}{0.120pt}}
\multiput(449.00,348.17)(307.750,126.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(756.45,473.92)(-0.642,-0.499){145}{\rule{0.614pt}{0.120pt}}
\multiput(757.73,474.17)(-93.727,-74.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(664.00,401.58)(2.309,0.499){179}{\rule{1.942pt}{0.120pt}}
\multiput(664.00,400.17)(414.970,91.000){2}{\rule{0.971pt}{0.400pt}}
\multiput(1072.12,492.58)(-3.258,0.491){17}{\rule{2.620pt}{0.118pt}}
\multiput(1077.56,491.17)(-57.562,10.000){2}{\rule{1.310pt}{0.400pt}}
\multiput(1008.84,502.58)(-3.249,0.499){125}{\rule{2.688pt}{0.120pt}}
\multiput(1014.42,501.17)(-408.422,64.000){2}{\rule{1.344pt}{0.400pt}}
\multiput(602.06,564.92)(-1.067,-0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(604.03,565.17)(-51.032,-25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(549.26,539.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(551.13,540.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(543.58,531.46)(0.498,-1.245){105}{\rule{0.120pt}{1.093pt}}
\multiput(542.17,533.73)(54.000,-131.732){2}{\rule{0.400pt}{0.546pt}}
\multiput(588.56,402.58)(-2.478,0.492){21}{\rule{2.033pt}{0.119pt}}
\multiput(592.78,401.17)(-53.780,12.000){2}{\rule{1.017pt}{0.400pt}}
\put(537.17,414){\rule{0.400pt}{23.900pt}}
\multiput(538.17,414.00)(-2.000,69.394){2}{\rule{0.400pt}{11.950pt}}
\multiput(532.93,531.92)(-1.103,-0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(534.97,532.17)(-129.966,-60.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(405.00,473.58)(1.082,0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(405.00,472.17)(198.998,93.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.10,564.92)(-1.054,-0.497){59}{\rule{0.939pt}{0.120pt}}
\multiput(604.05,565.17)(-63.052,-31.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(541.00,535.58)(1.054,0.497){59}{\rule{0.939pt}{0.120pt}}
\multiput(541.00,534.17)(63.052,31.000){2}{\rule{0.469pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.082,-0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-185.998,-87.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(418.00,479.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(418.00,478.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(457.00,497.58)(1.082,0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(457.00,496.17)(147.000,69.000){2}{\rule{0.482pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(479.00,507.58)(1.079,0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(479.00,506.17)(125.005,59.000){2}{\rule{0.481pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(604.13,565.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.95,560.92)(-1.096,-0.499){271}{\rule{0.976pt}{0.120pt}}
\multiput(595.97,561.17)(-297.974,-137.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(298.00,425.58)(1.093,0.499){279}{\rule{0.974pt}{0.120pt}}
\multiput(298.00,424.17)(305.979,141.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(596.81,566.59)(-2.781,0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(601.40,565.17)(-32.404,7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(565.66,571.92)(-0.883,-0.499){243}{\rule{0.806pt}{0.120pt}}
\multiput(567.33,572.17)(-215.328,-123.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(352.00,450.58)(1.096,0.499){229}{\rule{0.976pt}{0.120pt}}
\multiput(352.00,449.17)(251.975,116.000){2}{\rule{0.488pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.071,-0.499){129}{\rule{0.955pt}{0.120pt}}
\multiput(604.02,565.17)(-139.019,-66.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(465.00,500.58)(1.071,0.499){129}{\rule{0.955pt}{0.120pt}}
\multiput(465.00,499.17)(139.019,66.000){2}{\rule{0.477pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.079,-0.499){153}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-166.004,-78.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(438.00,488.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(438.00,487.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(536.58,533.00)(0.499,0.837){137}{\rule{0.120pt}{0.769pt}}
\multiput(535.17,533.00)(70.000,115.405){2}{\rule{0.400pt}{0.384pt}}
\multiput(604.92,566.00)(-0.499,1.019){169}{\rule{0.120pt}{0.914pt}}
\multiput(605.17,566.00)(-86.000,173.103){2}{\rule{0.400pt}{0.457pt}}
\multiput(520.58,737.21)(0.499,-1.019){169}{\rule{0.120pt}{0.914pt}}
\multiput(519.17,739.10)(86.000,-173.103){2}{\rule{0.400pt}{0.457pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.073,-0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-135.015,-64.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(469.00,502.58)(1.073,0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(469.00,501.17)(135.015,64.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.03,564.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(561.00,545.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(561.00,544.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.076,-0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-144.010,-68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(460.00,498.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(460.00,497.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(529.00,530.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(529.00,529.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(581.00,554.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(581.00,553.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(601.98,564.92)(-1.091,-0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-97.988,-46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(506.00,520.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(506.00,519.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\put(545,536.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(545.00,537.58)(1.048,0.494){25}{\rule{0.929pt}{0.119pt}}
\multiput(545.00,536.17)(27.073,14.000){2}{\rule{0.464pt}{0.400pt}}
\multiput(574.00,551.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(574.00,550.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.14,564.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(604.07,565.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(574.94,551.92)(-1.098,-0.499){317}{\rule{0.977pt}{0.120pt}}
\multiput(576.97,552.17)(-348.971,-160.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(228.00,393.58)(1.105,0.499){209}{\rule{0.983pt}{0.120pt}}
\multiput(228.00,392.17)(231.960,106.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(457.82,497.92)(-1.139,-0.498){79}{\rule{1.007pt}{0.120pt}}
\multiput(459.91,498.17)(-90.909,-41.000){2}{\rule{0.504pt}{0.400pt}}
\multiput(369.00,458.58)(1.118,0.499){127}{\rule{0.992pt}{0.120pt}}
\multiput(369.00,457.17)(142.940,65.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(514.00,523.58)(1.074,0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(514.00,522.17)(90.016,43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.04,564.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(527.58,529.00)(0.499,1.599){155}{\rule{0.120pt}{1.376pt}}
\multiput(526.17,529.00)(79.000,249.144){2}{\rule{0.400pt}{0.688pt}}
\multiput(604.92,778.07)(-0.500,-0.756){407}{\rule{0.120pt}{0.705pt}}
\multiput(605.17,779.54)(-205.000,-308.537){2}{\rule{0.400pt}{0.352pt}}
\multiput(401.00,471.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(401.00,470.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){273}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-297.988,-138.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(306.00,428.58)(1.094,0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(306.00,427.17)(117.981,55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(421.93,481.92)(-1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(423.97,482.17)(-41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(377.94,461.92)(-1.101,-0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(379.97,462.17)(-153.968,-71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(226.00,392.58)(1.097,0.499){299}{\rule{0.977pt}{0.120pt}}
\multiput(226.00,391.17)(328.973,151.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(552.93,541.92)(-1.106,-0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(554.97,542.17)(-63.966,-30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(491.00,513.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(491.00,512.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(502.95,518.92)(-1.095,-0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(504.98,519.17)(-277.976,-128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(227.00,392.58)(1.087,0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(227.00,391.17)(101.994,48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(331.00,440.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(331.00,439.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(383.98,464.92)(-1.088,-0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(385.99,465.17)(-173.989,-81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(227.974,105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(437.95,488.92)(-1.097,-0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(439.97,489.17)(-227.974,-105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(212.00,384.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(239.00,397.58)(1.063,0.498){81}{\rule{0.948pt}{0.120pt}}
\multiput(239.00,396.17)(87.033,42.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(328.00,439.58)(1.096,0.499){251}{\rule{0.976pt}{0.120pt}}
\multiput(328.00,438.17)(275.975,127.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(602.13,564.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(604.06,565.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(581.00,554.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(581.00,553.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(212.00,384.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(220.26,389.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(222.13,390.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.112,0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(212.00,384.17)(50.959,24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(265.00,409.58)(1.098,0.499){163}{\rule{0.977pt}{0.120pt}}
\multiput(265.00,408.17)(179.972,83.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(442.91,490.92)(-1.110,-0.499){127}{\rule{0.986pt}{0.120pt}}
\multiput(444.95,491.17)(-141.953,-65.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(302.00,427.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(302.00,426.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(389.99,467.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(391.99,468.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(272.99,413.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(274.99,414.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){299}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(327.978,151.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(542.00,536.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(542.00,535.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(604.00,565.17)(-159.999,-75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(439.95,489.92)(-1.096,-0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(441.98,490.17)(-229.975,-106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.103,0.499){185}{\rule{0.981pt}{0.120pt}}
\multiput(212.00,384.17)(204.964,94.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(414.93,477.92)(-1.103,-0.499){185}{\rule{0.981pt}{0.120pt}}
\multiput(416.96,478.17)(-204.964,-94.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(101.994,48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(316.00,433.58)(1.103,0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(316.00,432.17)(107.966,50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(426.00,483.58)(1.127,0.497){55}{\rule{0.997pt}{0.120pt}}
\multiput(426.00,482.17)(62.932,29.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(486.94,510.92)(-1.100,-0.499){251}{\rule{0.979pt}{0.120pt}}
\multiput(488.97,511.17)(-276.969,-127.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(212.00,384.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(252.00,403.58)(1.095,0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(252.00,402.17)(150.978,70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(405.00,473.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(405.00,472.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(593.96,560.92)(-1.092,-0.500){347}{\rule{0.973pt}{0.120pt}}
\multiput(595.98,561.17)(-379.980,-175.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(216.00,387.58)(1.098,0.499){245}{\rule{0.977pt}{0.120pt}}
\multiput(216.00,386.17)(269.971,124.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(483.95,509.92)(-1.097,-0.499){249}{\rule{0.976pt}{0.120pt}}
\multiput(485.97,510.17)(-273.974,-126.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.129,0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(212.00,384.17)(35.937,17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(250.00,402.58)(1.079,0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(250.00,401.17)(112.007,53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(364.00,455.58)(1.092,0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(364.00,454.17)(239.982,111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.04,564.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(604.02,565.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(570.68,549.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(572.34,550.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(562.83,545.92)(-1.139,-0.496){43}{\rule{1.004pt}{0.120pt}}
\multiput(564.92,546.17)(-49.915,-23.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(510.99,522.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(512.99,523.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(445.93,492.92)(-1.104,-0.498){87}{\rule{0.980pt}{0.120pt}}
\multiput(447.97,493.17)(-96.966,-45.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(351.00,449.58)(1.123,0.498){81}{\rule{0.995pt}{0.120pt}}
\multiput(351.00,448.17)(91.934,42.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(440.89,489.92)(-1.117,-0.499){111}{\rule{0.991pt}{0.120pt}}
\multiput(442.94,490.17)(-124.943,-57.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(314.02,432.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(316.01,433.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(255.96,405.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(257.98,406.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\put(302.0,427.0){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(585.76,566.58)(-6.028,0.497){63}{\rule{4.876pt}{0.120pt}}
\multiput(595.88,565.17)(-383.880,33.000){2}{\rule{2.438pt}{0.400pt}}
\multiput(212.00,597.92)(6.028,-0.497){63}{\rule{4.876pt}{0.120pt}}
\multiput(212.00,598.17)(383.880,-33.000){2}{\rule{2.438pt}{0.400pt}}
\multiput(602.01,564.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(401.78,471.92)(-1.153,-0.498){65}{\rule{1.018pt}{0.120pt}}
\multiput(403.89,472.17)(-75.888,-34.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(328.00,439.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(328.00,438.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(342.00,445.58)(1.134,0.498){67}{\rule{1.003pt}{0.120pt}}
\multiput(342.00,444.17)(76.919,35.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(416.99,478.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(418.99,479.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(408.00,474.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(408.00,473.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(513.92,523.92)(-1.104,-0.499){163}{\rule{0.982pt}{0.120pt}}
\multiput(515.96,524.17)(-180.962,-83.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(331.00,440.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(333.00,441.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(212.00,384.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(221.00,389.58)(1.090,0.499){291}{\rule{0.971pt}{0.120pt}}
\multiput(221.00,388.17)(317.985,147.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(536.97,534.92)(-1.090,-0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(538.98,535.17)(-326.984,-151.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(340.96,444.92)(-1.093,-0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(342.98,445.17)(-130.982,-61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(291.971,134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(501.94,517.92)(-1.098,-0.499){265}{\rule{0.978pt}{0.120pt}}
\multiput(503.97,518.17)(-291.971,-134.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.498){89}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(98.970,46.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(313.00,431.58)(1.097,0.498){93}{\rule{0.975pt}{0.120pt}}
\multiput(313.00,430.17)(102.976,48.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(418.00,479.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(418.00,478.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(444.00,491.58)(1.082,0.499){147}{\rule{0.964pt}{0.120pt}}
\multiput(444.00,490.17)(159.999,75.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-276.983,-128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(327.00,438.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(327.00,437.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(528.96,530.92)(-1.092,-0.499){251}{\rule{0.972pt}{0.120pt}}
\multiput(530.98,531.17)(-274.982,-127.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(251.93,403.92)(-1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(253.97,404.17)(-41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,432.58)(1.511,0.499){245}{\rule{1.306pt}{0.120pt}}
\multiput(212.00,431.17)(371.288,124.000){2}{\rule{0.653pt}{0.400pt}}
\multiput(581.94,554.92)(-1.100,-0.499){271}{\rule{0.979pt}{0.120pt}}
\multiput(583.97,555.17)(-298.968,-137.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(285.00,419.58)(1.093,0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(285.00,418.17)(318.980,147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){325}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-355.980,-164.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(248.00,402.58)(1.099,0.499){223}{\rule{0.978pt}{0.120pt}}
\multiput(248.00,401.17)(245.970,113.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(492.00,513.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(494.00,514.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(427.00,483.58)(0.630,0.499){281}{\rule{0.604pt}{0.120pt}}
\multiput(427.00,482.17)(177.746,142.000){2}{\rule{0.302pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\multiput(601.98,564.92)(-1.088,-0.499){263}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-286.988,-133.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(317.00,433.58)(1.088,0.499){263}{\rule{0.969pt}{0.120pt}}
\multiput(317.00,432.17)(286.988,133.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.08,564.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(604.04,565.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(544.95,537.92)(-1.097,-0.499){299}{\rule{0.977pt}{0.120pt}}
\multiput(546.97,538.17)(-328.973,-151.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(218.00,388.58)(1.100,0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(218.00,387.17)(210.969,97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(426.95,483.92)(-1.097,-0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(428.97,484.17)(-216.974,-100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(336.18,444.58)(-1.028,0.498){79}{\rule{0.920pt}{0.120pt}}
\multiput(338.09,443.17)(-82.092,41.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(254.92,480.81)(-0.498,-1.141){85}{\rule{0.120pt}{1.009pt}}
\multiput(255.17,482.91)(-44.000,-97.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(212.00,385.58)(1.087,0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(138.992,65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(353.00,450.58)(1.103,0.499){223}{\rule{0.981pt}{0.120pt}}
\multiput(353.00,449.17)(246.963,113.000){2}{\rule{0.491pt}{0.400pt}}
\put(597,561.17){\rule{1.100pt}{0.400pt}}
\multiput(599.72,562.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(592.96,559.92)(-1.093,-0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(594.98,560.17)(-154.982,-72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(440.00,489.58)(1.095,0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(440.00,488.17)(104.980,49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(542.97,536.92)(-1.092,-0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(544.98,537.17)(-119.984,-56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(425.00,482.58)(1.079,0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(425.00,481.17)(179.004,84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-170.997,-80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(428.95,484.92)(-1.096,-0.499){147}{\rule{0.975pt}{0.120pt}}
\multiput(430.98,485.17)(-161.977,-75.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(269.00,411.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(269.00,410.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(350.00,448.58)(1.101,0.499){119}{\rule{0.979pt}{0.120pt}}
\multiput(350.00,447.17)(131.969,61.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(479.94,507.92)(-1.098,-0.499){245}{\rule{0.977pt}{0.120pt}}
\multiput(481.97,508.17)(-269.971,-124.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(329.00,439.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(331.00,440.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(238.00,397.58)(0.628,0.500){583}{\rule{0.602pt}{0.120pt}}
\multiput(238.00,396.17)(366.750,293.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(603.80,688.92)(-0.537,-0.500){487}{\rule{0.529pt}{0.120pt}}
\multiput(604.90,689.17)(-261.901,-245.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(338.96,443.92)(-1.094,-0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(340.98,444.17)(-128.980,-60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(212.00,384.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(313.00,432.58)(1.117,0.499){111}{\rule{0.991pt}{0.120pt}}
\multiput(313.00,431.17)(124.943,57.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(436.14,489.58)(-1.038,0.499){217}{\rule{0.929pt}{0.120pt}}
\multiput(438.07,488.17)(-226.072,110.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(212.00,597.92)(0.795,-0.499){245}{\rule{0.735pt}{0.120pt}}
\multiput(212.00,598.17)(195.473,-124.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(409.00,475.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(409.00,474.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(532.96,532.92)(-1.093,-0.499){279}{\rule{0.974pt}{0.120pt}}
\multiput(534.98,533.17)(-305.979,-141.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(229.00,393.58)(1.103,0.499){243}{\rule{0.981pt}{0.120pt}}
\multiput(229.00,392.17)(268.963,123.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(495.43,514.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(497.72,515.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(485.00,510.58)(1.123,0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(485.00,509.17)(55.940,26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(539.06,534.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(541.03,535.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(521.92,526.92)(-1.106,-0.499){199}{\rule{0.983pt}{0.120pt}}
\multiput(523.96,527.17)(-220.959,-101.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(303.00,427.58)(1.102,0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(303.00,426.17)(228.966,105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(534.00,532.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(534.00,531.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(566.95,547.92)(-1.096,-0.500){325}{\rule{0.976pt}{0.120pt}}
\multiput(568.98,548.17)(-356.975,-164.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(236.972,109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(451.00,494.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(451.00,493.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(528.96,530.92)(-1.093,-0.499){291}{\rule{0.973pt}{0.120pt}}
\multiput(530.98,531.17)(-318.980,-147.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(212.00,384.17)(28.013,14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(238.03,397.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(240.01,398.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.082,0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(147.000,69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(361.00,454.58)(1.104,0.499){135}{\rule{0.981pt}{0.120pt}}
\multiput(361.00,453.17)(149.964,69.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(513.58,523.00)(0.498,0.648){85}{\rule{0.120pt}{0.618pt}}
\multiput(512.17,523.00)(44.000,55.717){2}{\rule{0.400pt}{0.309pt}}
\multiput(554.15,578.92)(-0.732,-0.499){217}{\rule{0.685pt}{0.120pt}}
\multiput(555.58,579.17)(-159.577,-110.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(391.99,468.92)(-1.083,-0.499){157}{\rule{0.965pt}{0.120pt}}
\multiput(394.00,469.17)(-170.997,-80.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(223.00,390.58)(1.092,0.499){207}{\rule{0.972pt}{0.120pt}}
\multiput(223.00,389.17)(226.982,105.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(447.96,493.92)(-1.092,-0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(449.98,494.17)(-237.981,-110.000){2}{\rule{0.486pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.58,385.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(211.17,385.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(602.02,564.92)(-1.077,-0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(604.01,565.17)(-142.008,-67.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(462.00,499.58)(1.079,0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(462.00,498.17)(125.005,59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(584.95,556.92)(-1.096,-0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(586.98,557.17)(-229.975,-106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(352.99,450.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(355.00,451.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.04,564.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(532.89,536.58)(-2.630,0.499){123}{\rule{2.195pt}{0.120pt}}
\multiput(537.44,535.17)(-325.444,63.000){2}{\rule{1.098pt}{0.400pt}}
\multiput(212.58,591.46)(0.498,-2.157){87}{\rule{0.120pt}{1.816pt}}
\multiput(211.17,595.23)(45.000,-189.232){2}{\rule{0.400pt}{0.908pt}}
\multiput(257.00,406.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(257.00,405.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(385.00,465.58)(1.186,0.496){37}{\rule{1.040pt}{0.119pt}}
\multiput(385.00,464.17)(44.841,20.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(427.92,483.92)(-1.105,-0.499){181}{\rule{0.983pt}{0.120pt}}
\multiput(429.96,484.17)(-200.961,-92.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(229.00,393.58)(1.094,0.499){255}{\rule{0.974pt}{0.120pt}}
\multiput(229.00,392.17)(279.978,129.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(511.00,522.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(511.00,521.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(266.00,410.58)(1.100,0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(266.00,409.17)(133.971,62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(402.00,472.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(402.00,471.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(420.00,480.58)(1.095,0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(420.00,479.17)(150.978,70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(568.95,548.92)(-1.095,-0.500){327}{\rule{0.975pt}{0.120pt}}
\multiput(570.98,549.17)(-358.976,-165.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(262.974,121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(472.92,504.92)(-1.106,-0.499){179}{\rule{0.984pt}{0.120pt}}
\multiput(474.96,505.17)(-198.959,-91.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(276.00,415.58)(1.112,0.499){125}{\rule{0.988pt}{0.120pt}}
\multiput(276.00,414.17)(139.950,64.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(413.96,477.92)(-1.094,-0.499){181}{\rule{0.974pt}{0.120pt}}
\multiput(415.98,478.17)(-198.979,-92.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(217.00,387.58)(1.088,0.500){355}{\rule{0.969pt}{0.120pt}}
\multiput(217.00,386.17)(386.988,179.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(483.00,509.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(483.00,508.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(503.95,519.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(505.98,520.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(392.00,468.58)(1.133,0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(392.00,467.17)(51.924,24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(446.00,492.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(446.00,491.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(481.98,508.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(483.99,509.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(423.00,481.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(423.00,480.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(482.96,509.92)(-1.093,-0.499){249}{\rule{0.973pt}{0.120pt}}
\multiput(484.98,510.17)(-272.980,-126.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.064,0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(212.00,384.17)(53.036,26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(267.00,411.58)(1.095,0.499){307}{\rule{0.975pt}{0.120pt}}
\multiput(267.00,410.17)(336.977,155.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.00,564.92)(-1.080,-0.499){175}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-190.001,-89.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(414.00,477.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(414.00,476.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(551.94,540.92)(-1.098,-0.499){305}{\rule{0.978pt}{0.120pt}}
\multiput(553.97,541.17)(-335.970,-154.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(218.00,388.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(218.00,387.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(362.00,454.58)(1.121,0.498){91}{\rule{0.994pt}{0.120pt}}
\multiput(362.00,453.17)(102.938,47.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(462.90,499.92)(-1.112,-0.499){125}{\rule{0.988pt}{0.120pt}}
\multiput(464.95,500.17)(-139.950,-64.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(320.98,435.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(322.99,436.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.110,0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(212.00,384.17)(61.960,29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(276.00,414.58)(1.100,0.499){161}{\rule{0.978pt}{0.120pt}}
\multiput(276.00,413.17)(177.970,82.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(451.93,494.92)(-1.101,-0.499){219}{\rule{0.979pt}{0.120pt}}
\multiput(453.97,495.17)(-241.967,-111.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){277}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(304.972,140.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(514.92,523.92)(-1.106,-0.499){227}{\rule{0.983pt}{0.120pt}}
\multiput(516.96,524.17)(-251.959,-115.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(265.00,410.58)(1.094,0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(265.00,409.17)(338.978,156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.98,564.92)(-1.086,-0.499){245}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-266.991,-124.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(337.00,442.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(337.00,441.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(362.82,455.58)(-0.531,0.499){285}{\rule{0.525pt}{0.120pt}}
\multiput(363.91,454.17)(-151.910,144.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(212.00,597.92)(1.638,-0.499){169}{\rule{1.407pt}{0.120pt}}
\multiput(212.00,598.17)(278.080,-86.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(488.90,511.92)(-1.113,-0.499){115}{\rule{0.988pt}{0.120pt}}
\multiput(490.95,512.17)(-128.949,-59.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(357.98,452.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(359.99,453.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.129,0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(212.00,384.17)(35.937,17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(250.00,402.58)(1.086,0.500){325}{\rule{0.968pt}{0.120pt}}
\multiput(250.00,401.17)(353.990,164.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(364.05,455.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(366.02,456.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(302.00,426.58)(0.575,0.500){421}{\rule{0.560pt}{0.120pt}}
\multiput(302.00,425.17)(242.837,212.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(544.92,635.48)(-0.499,-0.633){245}{\rule{0.120pt}{0.606pt}}
\multiput(545.17,636.74)(-124.000,-155.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(422.00,481.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(422.00,480.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(559.90,544.92)(-1.111,-0.499){153}{\rule{0.987pt}{0.120pt}}
\multiput(561.95,545.17)(-170.951,-78.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(387.06,466.92)(-1.063,-0.498){97}{\rule{0.948pt}{0.120pt}}
\multiput(389.03,467.17)(-104.032,-50.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(285.00,418.58)(1.108,0.499){111}{\rule{0.984pt}{0.120pt}}
\multiput(285.00,417.17)(123.957,57.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(411.00,475.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(411.00,474.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(431.95,485.92)(-1.097,-0.499){135}{\rule{0.975pt}{0.120pt}}
\multiput(433.98,486.17)(-148.976,-69.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(280.91,416.92)(-1.111,-0.497){63}{\rule{0.985pt}{0.120pt}}
\multiput(282.96,417.17)(-70.956,-33.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.500){327}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(357.981,165.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(567.96,548.92)(-1.092,-0.499){271}{\rule{0.973pt}{0.120pt}}
\multiput(569.98,549.17)(-296.980,-137.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(273.00,413.58)(1.097,0.499){135}{\rule{0.975pt}{0.120pt}}
\multiput(273.00,412.17)(148.976,69.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(419.95,480.92)(-1.097,-0.498){93}{\rule{0.975pt}{0.120pt}}
\multiput(421.98,481.17)(-102.976,-48.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(313.20,432.92)(-1.632,-0.497){63}{\rule{1.397pt}{0.120pt}}
\multiput(316.10,433.17)(-104.101,-33.000){2}{\rule{0.698pt}{0.400pt}}
\multiput(212.00,401.59)(3.772,0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(212.00,400.17)(43.862,7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(257.98,406.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(259.99,407.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){269}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(294.979,136.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(505.05,519.92)(-1.073,-0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(507.02,520.17)(-47.024,-23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(455.90,496.92)(-1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(457.95,497.17)(-48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(409.00,475.58)(1.117,0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(409.00,474.17)(48.952,23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(455.90,496.92)(-1.115,-0.498){87}{\rule{0.989pt}{0.120pt}}
\multiput(457.95,497.17)(-97.948,-45.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(355.97,451.92)(-1.091,-0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(357.99,452.17)(-145.985,-68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.095,-0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-209.978,-97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(390.02,467.92)(-1.077,-0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(392.01,468.17)(-157.009,-74.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(230.77,393.92)(-1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(232.88,394.17)(-20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){145}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-157.997,-74.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(441.91,490.92)(-1.111,-0.498){99}{\rule{0.986pt}{0.120pt}}
\multiput(443.95,491.17)(-110.953,-51.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(333.00,441.58)(1.130,0.498){77}{\rule{1.000pt}{0.120pt}}
\multiput(333.00,440.17)(87.924,40.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(418.94,479.92)(-1.101,-0.499){159}{\rule{0.979pt}{0.120pt}}
\multiput(420.97,480.17)(-175.968,-81.000){2}{\rule{0.490pt}{0.400pt}}
\put(245,400){\usebox{\plotpoint}}
\multiput(245.00,400.58)(1.089,0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(245.00,399.17)(330.986,153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(573.95,551.92)(-1.095,-0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(575.98,552.17)(-196.977,-91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(374.98,460.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(376.99,461.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){277}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-302.984,-140.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(301.00,426.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(301.00,425.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(336.00,442.58)(1.127,0.497){63}{\rule{0.997pt}{0.120pt}}
\multiput(336.00,441.17)(71.931,33.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(410.00,475.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(410.00,474.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\put(502,517.17){\rule{0.700pt}{0.400pt}}
\multiput(502.00,516.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(505.00,519.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(505.00,518.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(533.00,532.58)(1.078,0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(533.00,531.17)(71.010,34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(602.01,564.92)(-1.079,-0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-179.004,-84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(420.81,480.92)(-1.145,-0.497){55}{\rule{1.010pt}{0.120pt}}
\multiput(422.90,481.17)(-63.903,-29.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(359.00,453.58)(1.116,0.498){69}{\rule{0.989pt}{0.120pt}}
\multiput(359.00,452.17)(77.948,36.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(434.96,487.92)(-1.093,-0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(436.98,488.17)(-165.981,-77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(271.00,412.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(271.00,411.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(331.00,440.58)(1.098,0.499){235}{\rule{0.977pt}{0.120pt}}
\multiput(331.00,439.17)(258.972,119.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(587.97,557.92)(-1.091,-0.499){287}{\rule{0.972pt}{0.120pt}}
\multiput(589.98,558.17)(-313.983,-145.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(276.00,414.58)(1.091,0.499){177}{\rule{0.971pt}{0.120pt}}
\multiput(276.00,413.17)(193.984,90.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(467.97,502.92)(-1.092,-0.499){175}{\rule{0.972pt}{0.120pt}}
\multiput(469.98,503.17)(-191.983,-89.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(273.88,413.92)(-1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(275.94,414.17)(-26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(244.97,400.92)(-1.099,-0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(246.99,401.17)(-34.985,-17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.58,385.00)(0.499,1.374){151}{\rule{0.120pt}{1.196pt}}
\multiput(211.17,385.00)(77.000,208.517){2}{\rule{0.400pt}{0.598pt}}
\multiput(289.00,594.92)(5.340,-0.497){57}{\rule{4.327pt}{0.120pt}}
\multiput(289.00,595.17)(308.020,-30.000){2}{\rule{2.163pt}{0.400pt}}
\multiput(602.04,564.92)(-1.070,-0.498){101}{\rule{0.954pt}{0.120pt}}
\multiput(604.02,565.17)(-109.020,-52.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(495.00,514.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(495.00,513.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(530.78,530.92)(-1.159,-0.495){31}{\rule{1.018pt}{0.119pt}}
\multiput(532.89,531.17)(-36.888,-17.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(491.96,513.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(493.98,514.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(448.00,493.58)(1.084,0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(448.00,492.17)(155.996,73.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.99,564.92)(-1.083,-0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-196.997,-92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(407.00,474.58)(1.083,0.499){181}{\rule{0.965pt}{0.120pt}}
\multiput(407.00,473.17)(196.997,92.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(602.02,564.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(544.02,537.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(546.01,538.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(460.00,498.58)(1.090,0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(460.00,497.17)(110.988,52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(568.94,548.92)(-1.099,-0.498){101}{\rule{0.977pt}{0.120pt}}
\multiput(570.97,549.17)(-111.972,-52.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(459.00,498.58)(1.099,0.498){91}{\rule{0.977pt}{0.120pt}}
\multiput(459.00,497.17)(100.973,47.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(557.92,543.92)(-1.107,-0.499){159}{\rule{0.984pt}{0.120pt}}
\multiput(559.96,544.17)(-176.958,-81.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(383.00,464.58)(1.100,0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(383.00,463.17)(133.971,62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(519.00,526.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(519.00,525.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.500){331}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-360.988,-167.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(243.00,399.58)(1.088,0.500){331}{\rule{0.969pt}{0.120pt}}
\multiput(243.00,398.17)(360.988,167.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.499){123}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-133.013,-63.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(471.00,503.58)(13.010,0.495){31}{\rule{10.288pt}{0.119pt}}
\multiput(471.00,502.17)(411.646,17.000){2}{\rule{5.144pt}{0.400pt}}
\multiput(904.00,518.92)(1.025,-0.497){49}{\rule{0.915pt}{0.120pt}}
\multiput(904.00,519.17)(51.100,-26.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(953.54,492.92)(-0.917,-0.499){139}{\rule{0.832pt}{0.120pt}}
\multiput(955.27,493.17)(-128.272,-71.000){2}{\rule{0.416pt}{0.400pt}}
\multiput(827.00,423.58)(1.392,0.499){149}{\rule{1.211pt}{0.120pt}}
\multiput(827.00,422.17)(208.487,76.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(1026.64,499.58)(-3.341,0.496){41}{\rule{2.736pt}{0.120pt}}
\multiput(1032.32,498.17)(-139.321,22.000){2}{\rule{1.368pt}{0.400pt}}
\multiput(889.94,519.92)(-0.798,-0.499){293}{\rule{0.738pt}{0.120pt}}
\multiput(891.47,520.17)(-234.469,-148.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(657.00,373.58)(3.556,0.499){175}{\rule{2.936pt}{0.120pt}}
\multiput(657.00,372.17)(624.906,89.000){2}{\rule{1.468pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1155.99,401.92)(-1.083,-0.499){243}{\rule{0.965pt}{0.120pt}}
\multiput(1158.00,402.17)(-263.997,-123.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.508){231}{\rule{0.120pt}{0.507pt}}
\multiput(893.17,280.00)(117.000,117.948){2}{\rule{0.400pt}{0.253pt}}
\multiput(1009.92,392.73)(-0.496,-1.782){39}{\rule{0.119pt}{1.510pt}}
\multiput(1010.17,395.87)(-21.000,-70.867){2}{\rule{0.400pt}{0.755pt}}
\multiput(990.00,325.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(990.00,324.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1000.91,329.92)(-1.110,-0.498){91}{\rule{0.985pt}{0.120pt}}
\multiput(1002.96,330.17)(-101.955,-47.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(901.00,284.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(901.00,283.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1030.01,343.92)(-1.079,-0.499){127}{\rule{0.962pt}{0.120pt}}
\multiput(1032.00,344.17)(-138.004,-65.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){209}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(227.991,106.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1119.94,384.92)(-1.100,-0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(1121.97,385.17)(-155.971,-72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(966.00,314.58)(1.089,0.499){293}{\rule{0.970pt}{0.120pt}}
\multiput(966.00,313.17)(319.986,148.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(894.00,279.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(947.08,305.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(949.04,306.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(894.00,280.58)(0.948,0.500){413}{\rule{0.858pt}{0.120pt}}
\multiput(894.00,279.17)(392.220,208.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(1284.44,486.92)(-0.948,-0.500){413}{\rule{0.858pt}{0.120pt}}
\multiput(1286.22,487.17)(-392.220,-208.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(894.59,280.00)(0.477,24.087){7}{\rule{0.115pt}{17.460pt}}
\multiput(893.17,280.00)(5.000,180.761){2}{\rule{0.400pt}{8.730pt}}
\multiput(899.00,495.92)(0.500,-0.499){291}{\rule{0.500pt}{0.120pt}}
\multiput(899.00,496.17)(145.962,-147.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.00,350.58)(1.082,0.499){221}{\rule{0.964pt}{0.120pt}}
\multiput(1046.00,349.17)(239.999,112.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.500){349}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-379.990,-176.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(906.00,286.58)(1.084,0.500){345}{\rule{0.967pt}{0.120pt}}
\multiput(906.00,285.17)(374.994,174.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1279.17,458.92)(-1.037,-0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(1281.09,459.17)(-35.086,-18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(1241.96,440.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(1243.98,441.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1002.98,391.95)(-54.491,-0.447){3}{\rule{32.767pt}{0.108pt}}
\multiput(1070.99,392.17)(-176.991,-3.000){2}{\rule{16.383pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.075,0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(159.010,75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1051.02,353.92)(-1.075,-0.499){147}{\rule{0.959pt}{0.120pt}}
\multiput(1053.01,354.17)(-159.010,-75.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(998.92,329.00)(-0.499,0.779){209}{\rule{0.120pt}{0.723pt}}
\multiput(999.17,329.00)(-106.000,163.500){2}{\rule{0.400pt}{0.361pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.087,0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(164.992,77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1058.56,357.58)(-0.609,0.499){271}{\rule{0.588pt}{0.120pt}}
\multiput(1059.78,356.17)(-165.780,137.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(894.58,489.62)(0.499,-1.196){147}{\rule{0.120pt}{1.055pt}}
\multiput(893.17,491.81)(75.000,-176.811){2}{\rule{0.400pt}{0.527pt}}
\multiput(965.03,313.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(967.01,314.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(894.00,363.92)(2.609,-0.497){47}{\rule{2.164pt}{0.120pt}}
\multiput(894.00,364.17)(124.509,-25.000){2}{\rule{1.082pt}{0.400pt}}
\multiput(1019.01,338.92)(-1.078,-0.499){117}{\rule{0.960pt}{0.120pt}}
\multiput(1021.01,339.17)(-127.007,-60.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){195}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(211.998,99.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1103.98,377.92)(-1.087,-0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(1105.99,378.17)(-138.992,-65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(967.00,314.58)(1.086,0.499){293}{\rule{0.968pt}{0.120pt}}
\multiput(967.00,313.17)(318.992,148.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1274.45,462.58)(-3.982,0.498){89}{\rule{3.265pt}{0.120pt}}
\multiput(1281.22,461.17)(-357.223,46.000){2}{\rule{1.633pt}{0.400pt}}
\multiput(924.00,508.58)(1.663,0.497){57}{\rule{1.420pt}{0.120pt}}
\multiput(924.00,507.17)(96.053,30.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(1021.92,533.01)(-0.499,-1.381){169}{\rule{0.120pt}{1.202pt}}
\multiput(1022.17,535.50)(-86.000,-234.505){2}{\rule{0.400pt}{0.601pt}}
\multiput(935.92,301.00)(-0.498,2.258){83}{\rule{0.120pt}{1.895pt}}
\multiput(936.17,301.00)(-43.000,189.066){2}{\rule{0.400pt}{0.948pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.58,486.49)(0.499,-1.539){117}{\rule{0.120pt}{1.327pt}}
\multiput(893.17,489.25)(60.000,-181.246){2}{\rule{0.400pt}{0.663pt}}
\multiput(949.96,306.92)(-1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(951.98,307.17)(-21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(926.07,295.92)(-1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(928.03,296.17)(-34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){247}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(267.999,125.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1160.00,403.92)(-1.081,-0.499){247}{\rule{0.964pt}{0.120pt}}
\multiput(1162.00,404.17)(-267.999,-125.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.071pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(894.0,362.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\multiput(894.00,377.58)(4.107,0.498){67}{\rule{3.357pt}{0.120pt}}
\multiput(894.00,376.17)(278.032,35.000){2}{\rule{1.679pt}{0.400pt}}
\multiput(1175.00,410.92)(-1.081,-0.499){261}{\rule{0.964pt}{0.120pt}}
\multiput(1177.00,411.17)(-283.000,-132.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1026.00,341.92)(-1.082,-0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(1028.00,342.17)(-134.000,-63.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,377.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.497,1.770){63}{\rule{0.120pt}{1.506pt}}
\multiput(893.17,280.00)(33.000,112.874){2}{\rule{0.400pt}{0.753pt}}
\multiput(925.92,396.00)(-0.497,1.494){63}{\rule{0.120pt}{1.288pt}}
\multiput(926.17,396.00)(-33.000,95.327){2}{\rule{0.400pt}{0.644pt}}
\multiput(894.00,492.92)(6.721,-0.493){23}{\rule{5.331pt}{0.119pt}}
\multiput(894.00,493.17)(158.936,-13.000){2}{\rule{2.665pt}{0.400pt}}
\multiput(1062.92,476.74)(-0.499,-1.162){129}{\rule{0.120pt}{1.027pt}}
\multiput(1063.17,478.87)(-66.000,-150.868){2}{\rule{0.400pt}{0.514pt}}
\multiput(993.99,326.92)(-1.087,-0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(995.99,327.17)(-101.994,-48.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,489.14)(0.499,-1.342){133}{\rule{0.120pt}{1.171pt}}
\multiput(893.17,491.57)(68.000,-179.570){2}{\rule{0.400pt}{0.585pt}}
\multiput(962.00,312.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(962.00,311.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(970.09,316.92)(-1.057,-0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(972.04,317.17)(-78.045,-38.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.046,0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(894.00,279.17)(50.066,25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(942.13,303.92)(-1.046,-0.497){47}{\rule{0.932pt}{0.120pt}}
\multiput(944.07,304.17)(-50.066,-25.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.588){189}{\rule{0.120pt}{0.571pt}}
\multiput(893.17,280.00)(96.000,111.815){2}{\rule{0.400pt}{0.285pt}}
\multiput(988.92,390.63)(-0.499,-0.588){189}{\rule{0.120pt}{0.571pt}}
\multiput(989.17,391.82)(-96.000,-111.815){2}{\rule{0.400pt}{0.285pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(894.0,320.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.500){343}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(372.993,173.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1253.40,453.58)(-4.608,0.498){79}{\rule{3.759pt}{0.120pt}}
\multiput(1261.20,452.17)(-367.199,41.000){2}{\rule{1.879pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(894.00,279.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(897.68,282.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(899.34,283.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){259}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(281.993,131.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1173.99,409.92)(-1.085,-0.499){259}{\rule{0.967pt}{0.120pt}}
\multiput(1175.99,410.17)(-281.993,-131.000){2}{\rule{0.484pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.037,0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(894.00,279.17)(35.086,18.000){2}{\rule{0.461pt}{0.400pt}}
\multiput(931.00,298.59)(1.194,0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(931.00,297.17)(18.855,9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(952.00,307.58)(1.079,0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(952.00,306.17)(125.005,59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1075.01,364.92)(-1.077,-0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(1077.01,365.17)(-183.007,-86.000){2}{\rule{0.480pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.057,0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(894.00,279.17)(59.046,29.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(955.00,309.58)(1.099,0.499){111}{\rule{0.977pt}{0.120pt}}
\multiput(955.00,308.17)(122.972,57.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1075.99,364.92)(-1.083,-0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(1078.00,365.17)(-183.997,-86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(196.006,92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1080.98,372.58)(-3.224,0.497){59}{\rule{2.655pt}{0.120pt}}
\multiput(1086.49,371.17)(-192.490,31.000){2}{\rule{1.327pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.187){181}{\rule{0.120pt}{1.048pt}}
\multiput(893.17,280.00)(92.000,215.825){2}{\rule{0.400pt}{0.524pt}}
\multiput(984.92,493.65)(-0.499,-1.187){181}{\rule{0.120pt}{1.048pt}}
\multiput(985.17,495.83)(-92.000,-215.825){2}{\rule{0.400pt}{0.524pt}}
\multiput(894.00,280.58)(1.084,0.499){239}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(259.995,121.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1150.91,401.58)(-1.412,0.499){183}{\rule{1.227pt}{0.120pt}}
\multiput(1153.45,400.17)(-259.454,93.000){2}{\rule{0.613pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\multiput(894.00,280.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1030.58,343.00)(0.500,0.723){433}{\rule{0.120pt}{0.678pt}}
\multiput(1029.17,343.00)(218.000,313.593){2}{\rule{0.400pt}{0.339pt}}
\put(1247.67,444){\rule{0.400pt}{51.553pt}}
\multiput(1247.17,551.00)(1.000,-107.000){2}{\rule{0.400pt}{25.776pt}}
\multiput(1242.51,442.92)(-1.834,-0.499){191}{\rule{1.564pt}{0.120pt}}
\multiput(1245.75,443.17)(-351.754,-97.000){2}{\rule{0.782pt}{0.400pt}}
\multiput(894.00,347.58)(1.716,0.499){227}{\rule{1.470pt}{0.120pt}}
\multiput(894.00,346.17)(390.948,115.000){2}{\rule{0.735pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.58,486.46)(0.498,-2.157){87}{\rule{0.120pt}{1.816pt}}
\multiput(893.17,490.23)(45.000,-189.232){2}{\rule{0.400pt}{0.908pt}}
\multiput(939.58,301.00)(0.499,0.561){225}{\rule{0.120pt}{0.549pt}}
\multiput(938.17,301.00)(114.000,126.860){2}{\rule{0.400pt}{0.275pt}}
\multiput(1040.58,427.92)(-3.665,-0.496){41}{\rule{2.991pt}{0.120pt}}
\multiput(1046.79,428.17)(-152.792,-22.000){2}{\rule{1.495pt}{0.400pt}}
\multiput(894.00,405.92)(0.994,-0.499){129}{\rule{0.894pt}{0.120pt}}
\multiput(894.00,406.17)(129.145,-66.000){2}{\rule{0.447pt}{0.400pt}}
\multiput(1021.10,339.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(1023.05,340.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(1000.00,329.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(1002.00,330.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(894.00,279.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(912.75,290.58)(-0.551,0.495){35}{\rule{0.542pt}{0.119pt}}
\multiput(913.87,289.17)(-19.875,19.000){2}{\rule{0.271pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,280.58)(0.930,0.500){421}{\rule{0.843pt}{0.120pt}}
\multiput(894.00,279.17)(392.249,212.000){2}{\rule{0.422pt}{0.400pt}}
\multiput(1286.92,488.86)(-0.497,-0.823){47}{\rule{0.120pt}{0.756pt}}
\multiput(1287.17,490.43)(-25.000,-39.431){2}{\rule{0.400pt}{0.378pt}}
\multiput(1248.34,451.58)(-4.321,0.498){83}{\rule{3.533pt}{0.120pt}}
\multiput(1255.67,450.17)(-361.668,43.000){2}{\rule{1.766pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.496,2.529){45}{\rule{0.120pt}{2.100pt}}
\multiput(893.17,280.00)(24.000,115.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(916.92,391.28)(-0.496,-2.529){45}{\rule{0.120pt}{2.100pt}}
\multiput(917.17,395.64)(-24.000,-115.641){2}{\rule{0.400pt}{1.050pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.016){271}{\rule{0.120pt}{0.912pt}}
\multiput(893.17,280.00)(137.000,276.108){2}{\rule{0.400pt}{0.456pt}}
\multiput(1029.92,549.84)(-0.498,-2.345){99}{\rule{0.120pt}{1.967pt}}
\multiput(1030.17,553.92)(-51.000,-233.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(978.92,320.00)(-0.499,0.675){169}{\rule{0.120pt}{0.640pt}}
\multiput(979.17,320.00)(-86.000,114.673){2}{\rule{0.400pt}{0.320pt}}
\multiput(894.00,434.92)(1.651,-0.499){121}{\rule{1.416pt}{0.120pt}}
\multiput(894.00,435.17)(201.061,-62.000){2}{\rule{0.708pt}{0.400pt}}
\multiput(1093.43,372.92)(-1.252,-0.499){177}{\rule{1.100pt}{0.120pt}}
\multiput(1095.72,373.17)(-222.717,-90.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(873.00,282.94)(2.967,-0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(873.00,283.17)(16.434,-4.000){2}{\rule{1.100pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.075,0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(146.012,69.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1042.00,349.58)(1.122,0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(1042.00,348.17)(37.948,18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1077.98,365.92)(-1.087,-0.499){151}{\rule{0.968pt}{0.120pt}}
\multiput(1079.99,366.17)(-164.992,-77.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(911.10,288.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(913.05,289.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.632){239}{\rule{0.120pt}{0.606pt}}
\multiput(893.17,280.00)(121.000,151.743){2}{\rule{0.400pt}{0.303pt}}
\multiput(1015.58,429.88)(0.498,-0.817){89}{\rule{0.120pt}{0.752pt}}
\multiput(1014.17,431.44)(46.000,-73.439){2}{\rule{0.400pt}{0.376pt}}
\multiput(1057.05,356.92)(-1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(1059.02,357.17)(-64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(991.02,325.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(993.01,326.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.59,330.00)(0.485,9.112){11}{\rule{0.117pt}{6.957pt}}
\multiput(893.17,330.00)(7.000,105.560){2}{\rule{0.400pt}{3.479pt}}
\multiput(899.93,431.08)(-0.485,-5.908){11}{\rule{0.117pt}{4.557pt}}
\multiput(900.17,440.54)(-7.000,-68.541){2}{\rule{0.400pt}{2.279pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\multiput(894.59,430.67)(0.477,-7.278){7}{\rule{0.115pt}{5.380pt}}
\multiput(893.17,441.83)(5.000,-54.834){2}{\rule{0.400pt}{2.690pt}}
\multiput(899.58,387.00)(0.498,1.335){97}{\rule{0.120pt}{1.164pt}}
\multiput(898.17,387.00)(50.000,130.584){2}{\rule{0.400pt}{0.582pt}}
\multiput(947.92,512.34)(-0.499,-2.192){107}{\rule{0.120pt}{1.845pt}}
\multiput(948.17,516.17)(-55.000,-236.170){2}{\rule{0.400pt}{0.923pt}}
\put(894.0,372.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(882.95,280.58)(-3.232,0.497){61}{\rule{2.663pt}{0.120pt}}
\multiput(888.47,279.17)(-199.474,32.000){2}{\rule{1.331pt}{0.400pt}}
\multiput(689.00,312.58)(2.147,0.498){93}{\rule{1.808pt}{0.120pt}}
\multiput(689.00,311.17)(201.247,48.000){2}{\rule{0.904pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.649){149}{\rule{0.120pt}{1.416pt}}
\multiput(893.17,280.00)(76.000,247.061){2}{\rule{0.400pt}{0.708pt}}
\multiput(968.92,527.91)(-0.500,-0.503){325}{\rule{0.120pt}{0.502pt}}
\multiput(969.17,528.96)(-164.000,-163.957){2}{\rule{0.400pt}{0.251pt}}
\multiput(806.00,363.92)(0.517,-0.499){167}{\rule{0.514pt}{0.120pt}}
\multiput(806.00,364.17)(86.933,-85.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(891.47,280.58)(-0.637,0.499){187}{\rule{0.609pt}{0.120pt}}
\multiput(892.73,279.17)(-119.735,95.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(773.58,372.86)(0.498,-0.519){99}{\rule{0.120pt}{0.516pt}}
\multiput(772.17,373.93)(51.000,-51.930){2}{\rule{0.400pt}{0.258pt}}
\multiput(824.00,322.58)(1.647,0.499){247}{\rule{1.415pt}{0.120pt}}
\multiput(824.00,321.17)(408.063,125.000){2}{\rule{0.708pt}{0.400pt}}
\multiput(1213.18,445.92)(-6.568,-0.495){33}{\rule{5.256pt}{0.119pt}}
\multiput(1224.09,446.17)(-221.092,-18.000){2}{\rule{2.628pt}{0.400pt}}
\multiput(1001.92,426.32)(-0.499,-0.684){215}{\rule{0.120pt}{0.647pt}}
\multiput(1002.17,427.66)(-109.000,-147.658){2}{\rule{0.400pt}{0.323pt}}
\multiput(892.92,280.00)(-0.497,2.019){51}{\rule{0.120pt}{1.700pt}}
\multiput(893.17,280.00)(-27.000,104.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(867.00,386.92)(2.773,-0.498){65}{\rule{2.300pt}{0.120pt}}
\multiput(867.00,387.17)(182.226,-34.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(857.10,352.95)(-79.050,-0.447){3}{\rule{47.433pt}{0.108pt}}
\multiput(955.55,353.17)(-256.550,-3.000){2}{\rule{23.717pt}{0.400pt}}
\multiput(699.00,351.58)(0.907,0.499){145}{\rule{0.824pt}{0.120pt}}
\multiput(699.00,350.17)(132.289,74.000){2}{\rule{0.412pt}{0.400pt}}
\multiput(833.59,392.32)(0.485,-10.332){11}{\rule{0.117pt}{7.871pt}}
\multiput(832.17,408.66)(7.000,-119.662){2}{\rule{0.400pt}{3.936pt}}
\multiput(828.57,289.58)(-3.341,0.498){79}{\rule{2.754pt}{0.120pt}}
\multiput(834.28,288.17)(-266.285,41.000){2}{\rule{1.377pt}{0.400pt}}
\multiput(558.45,330.60)(-3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(563.23,329.17)(-17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(546.00,332.92)(3.239,-0.498){105}{\rule{2.678pt}{0.120pt}}
\multiput(546.00,333.17)(342.442,-54.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(892.92,280.00)(-0.498,2.455){79}{\rule{0.120pt}{2.051pt}}
\multiput(893.17,280.00)(-41.000,195.743){2}{\rule{0.400pt}{1.026pt}}
\multiput(853.00,478.92)(2.954,-0.498){91}{\rule{2.449pt}{0.120pt}}
\multiput(853.00,479.17)(270.917,-47.000){2}{\rule{1.224pt}{0.400pt}}
\multiput(1122.41,433.58)(-1.864,0.499){167}{\rule{1.587pt}{0.120pt}}
\multiput(1125.71,432.17)(-312.706,85.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(813.00,516.92)(2.078,-0.499){177}{\rule{1.758pt}{0.120pt}}
\multiput(813.00,517.17)(369.352,-90.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(1179.90,426.92)(-1.715,-0.499){219}{\rule{1.469pt}{0.120pt}}
\multiput(1182.95,427.17)(-376.950,-111.000){2}{\rule{0.735pt}{0.400pt}}
\multiput(806.00,317.58)(6.859,0.494){27}{\rule{5.460pt}{0.119pt}}
\multiput(806.00,316.17)(189.667,15.000){2}{\rule{2.730pt}{0.400pt}}
\multiput(1005.92,332.00)(-0.497,0.761){51}{\rule{0.120pt}{0.707pt}}
\multiput(1006.17,332.00)(-27.000,39.532){2}{\rule{0.400pt}{0.354pt}}
\multiput(972.74,371.92)(-2.072,-0.499){109}{\rule{1.750pt}{0.120pt}}
\multiput(976.37,372.17)(-227.368,-56.000){2}{\rule{0.875pt}{0.400pt}}
\put(662,315.67){\rule{20.958pt}{0.400pt}}
\multiput(705.50,316.17)(-43.500,-1.000){2}{\rule{10.479pt}{0.400pt}}
\multiput(659.01,316.58)(-0.776,0.498){99}{\rule{0.720pt}{0.120pt}}
\multiput(660.51,315.17)(-77.506,51.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(581.92,367.00)(-0.499,1.016){137}{\rule{0.120pt}{0.911pt}}
\multiput(582.17,367.00)(-70.000,140.108){2}{\rule{0.400pt}{0.456pt}}
\multiput(513.58,506.72)(0.500,-0.563){347}{\rule{0.120pt}{0.550pt}}
\multiput(512.17,507.86)(175.000,-195.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(676.84,312.58)(-3.264,0.497){61}{\rule{2.688pt}{0.120pt}}
\multiput(682.42,311.17)(-201.422,32.000){2}{\rule{1.344pt}{0.400pt}}
\multiput(481.00,344.58)(1.560,0.499){141}{\rule{1.344pt}{0.120pt}}
\multiput(481.00,343.17)(221.210,72.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(693.49,414.92)(-3.368,-0.498){73}{\rule{2.774pt}{0.120pt}}
\multiput(699.24,415.17)(-248.243,-38.000){2}{\rule{1.387pt}{0.400pt}}
\multiput(451.00,376.92)(2.967,-0.499){159}{\rule{2.465pt}{0.120pt}}
\multiput(451.00,377.17)(473.883,-81.000){2}{\rule{1.233pt}{0.400pt}}
\multiput(926.86,297.58)(-0.821,0.499){225}{\rule{0.756pt}{0.120pt}}
\multiput(928.43,296.17)(-185.431,114.000){2}{\rule{0.378pt}{0.400pt}}
\multiput(739.86,409.92)(-0.821,-0.499){169}{\rule{0.756pt}{0.120pt}}
\multiput(741.43,410.17)(-139.431,-86.000){2}{\rule{0.378pt}{0.400pt}}
\multiput(591.04,325.58)(-3.235,0.495){31}{\rule{2.641pt}{0.119pt}}
\multiput(596.52,324.17)(-102.518,17.000){2}{\rule{1.321pt}{0.400pt}}
\multiput(494.58,342.00)(0.492,2.666){19}{\rule{0.118pt}{2.173pt}}
\multiput(493.17,342.00)(11.000,52.490){2}{\rule{0.400pt}{1.086pt}}
\multiput(488.95,397.92)(-4.772,-0.496){45}{\rule{3.867pt}{0.120pt}}
\multiput(496.97,398.17)(-217.975,-24.000){2}{\rule{1.933pt}{0.400pt}}
\multiput(279.00,375.58)(1.040,0.498){79}{\rule{0.929pt}{0.120pt}}
\multiput(279.00,374.17)(83.071,41.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(364.00,416.58)(5.388,0.498){83}{\rule{4.379pt}{0.120pt}}
\multiput(364.00,415.17)(450.911,43.000){2}{\rule{2.190pt}{0.400pt}}
\multiput(820.56,457.92)(-0.913,-0.499){189}{\rule{0.829pt}{0.120pt}}
\multiput(822.28,458.17)(-173.279,-96.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(649.00,361.92)(5.251,-0.494){27}{\rule{4.207pt}{0.119pt}}
\multiput(649.00,362.17)(145.269,-15.000){2}{\rule{2.103pt}{0.400pt}}
\multiput(798.47,348.58)(-1.243,0.499){143}{\rule{1.092pt}{0.120pt}}
\multiput(800.73,347.17)(-178.734,73.000){2}{\rule{0.546pt}{0.400pt}}
\multiput(619.11,419.92)(-0.747,-0.499){115}{\rule{0.697pt}{0.120pt}}
\multiput(620.55,420.17)(-86.554,-59.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(531.41,362.58)(-0.654,0.499){211}{\rule{0.623pt}{0.120pt}}
\multiput(532.71,361.17)(-138.706,107.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(394.00,469.58)(2.359,0.498){95}{\rule{1.978pt}{0.120pt}}
\multiput(394.00,468.17)(225.895,49.000){2}{\rule{0.989pt}{0.400pt}}
\multiput(624.00,516.92)(0.545,-0.499){173}{\rule{0.536pt}{0.120pt}}
\multiput(624.00,517.17)(94.887,-88.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(696.78,428.92)(-6.943,-0.497){57}{\rule{5.593pt}{0.120pt}}
\multiput(708.39,429.17)(-400.391,-30.000){2}{\rule{2.797pt}{0.400pt}}
\multiput(308.00,400.58)(3.172,0.499){211}{\rule{2.631pt}{0.120pt}}
\multiput(308.00,399.17)(671.540,107.000){2}{\rule{1.315pt}{0.400pt}}
\multiput(973.75,507.58)(-3.283,0.498){85}{\rule{2.709pt}{0.120pt}}
\multiput(979.38,506.17)(-281.377,44.000){2}{\rule{1.355pt}{0.400pt}}
\multiput(698.00,551.58)(2.482,0.499){145}{\rule{2.078pt}{0.120pt}}
\multiput(698.00,550.17)(361.686,74.000){2}{\rule{1.039pt}{0.400pt}}
\multiput(1057.69,623.92)(-1.777,-0.500){477}{\rule{1.520pt}{0.120pt}}
\multiput(1060.85,624.17)(-848.845,-240.000){2}{\rule{0.760pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(212.00,384.17)(39.001,19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(253.00,404.58)(3.515,0.499){197}{\rule{2.904pt}{0.120pt}}
\multiput(253.00,403.17)(694.973,100.000){2}{\rule{1.452pt}{0.400pt}}
\multiput(948.09,502.92)(-1.659,-0.499){159}{\rule{1.423pt}{0.120pt}}
\multiput(951.05,503.17)(-265.046,-81.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(686.60,423.00)(0.468,5.160){5}{\rule{0.113pt}{3.700pt}}
\multiput(685.17,423.00)(4.000,28.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(677.99,457.92)(-3.508,-0.499){129}{\rule{2.894pt}{0.120pt}}
\multiput(683.99,458.17)(-454.993,-66.000){2}{\rule{1.447pt}{0.400pt}}
\multiput(229.00,393.58)(2.711,0.499){245}{\rule{2.265pt}{0.120pt}}
\multiput(229.00,392.17)(666.300,124.000){2}{\rule{1.132pt}{0.400pt}}
\multiput(890.60,515.92)(-2.753,-0.495){31}{\rule{2.265pt}{0.119pt}}
\multiput(895.30,516.17)(-87.299,-17.000){2}{\rule{1.132pt}{0.400pt}}
\multiput(802.50,500.58)(-1.535,0.499){129}{\rule{1.324pt}{0.120pt}}
\multiput(805.25,499.17)(-199.251,66.000){2}{\rule{0.662pt}{0.400pt}}
\multiput(601.85,564.92)(-1.125,-0.499){255}{\rule{0.999pt}{0.120pt}}
\multiput(603.93,565.17)(-287.926,-129.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(316.00,435.92)(29.620,-0.494){25}{\rule{23.157pt}{0.119pt}}
\multiput(316.00,436.17)(758.936,-14.000){2}{\rule{11.579pt}{0.400pt}}
\multiput(1074.17,421.92)(-14.786,-0.497){47}{\rule{11.764pt}{0.120pt}}
\multiput(1098.58,422.17)(-704.583,-25.000){2}{\rule{5.882pt}{0.400pt}}
\multiput(394.00,398.58)(0.746,0.499){225}{\rule{0.696pt}{0.120pt}}
\multiput(394.00,397.17)(168.554,114.000){2}{\rule{0.348pt}{0.400pt}}
\multiput(561.34,510.92)(-0.677,-0.499){297}{\rule{0.641pt}{0.120pt}}
\multiput(562.67,511.17)(-201.669,-150.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(361.00,362.58)(2.070,0.499){169}{\rule{1.751pt}{0.120pt}}
\multiput(361.00,361.17)(351.365,86.000){2}{\rule{0.876pt}{0.400pt}}
\multiput(701.38,446.92)(-4.311,-0.498){73}{\rule{3.521pt}{0.120pt}}
\multiput(708.69,447.17)(-317.692,-38.000){2}{\rule{1.761pt}{0.400pt}}
\multiput(391.00,410.58)(0.625,0.499){261}{\rule{0.600pt}{0.120pt}}
\multiput(391.00,409.17)(163.755,132.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(554.92,539.92)(-0.500,-0.503){359}{\rule{0.120pt}{0.502pt}}
\multiput(555.17,540.96)(-181.000,-180.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(375.00,360.58)(0.649,0.500){399}{\rule{0.619pt}{0.120pt}}
\multiput(375.00,359.17)(259.714,201.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(625.62,561.59)(-3.270,0.477){7}{\rule{2.500pt}{0.115pt}}
\multiput(630.81,560.17)(-24.811,5.000){2}{\rule{1.250pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(594.59,564.92)(-3.358,-0.496){39}{\rule{2.748pt}{0.119pt}}
\multiput(600.30,565.17)(-133.297,-21.000){2}{\rule{1.374pt}{0.400pt}}
\multiput(464.00,543.92)(-0.780,-0.499){301}{\rule{0.724pt}{0.120pt}}
\multiput(465.50,544.17)(-235.498,-152.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(230.00,393.58)(1.088,0.500){343}{\rule{0.969pt}{0.120pt}}
\multiput(230.00,392.17)(373.988,173.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.43,564.92)(-0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(604.22,565.17)(-17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(582.83,554.92)(-1.137,-0.497){51}{\rule{1.004pt}{0.120pt}}
\multiput(584.92,555.17)(-58.917,-27.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(526.00,529.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(526.00,528.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(559.00,544.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(559.00,543.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(598.97,562.92)(-1.090,-0.499){145}{\rule{0.970pt}{0.120pt}}
\multiput(600.99,563.17)(-158.986,-74.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(437.90,488.92)(-1.113,-0.498){71}{\rule{0.986pt}{0.120pt}}
\multiput(439.95,489.17)(-79.952,-37.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(355.99,451.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(357.99,452.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(295.00,423.58)(1.097,0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(295.00,422.17)(271.973,125.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(569.58,548.00)(0.498,3.173){71}{\rule{0.120pt}{2.619pt}}
\multiput(568.17,548.00)(37.000,227.564){2}{\rule{0.400pt}{1.309pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.09,564.92)(-1.057,-0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(604.04,565.17)(-78.045,-38.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(526.00,528.58)(1.057,0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(526.00,527.17)(78.045,38.000){2}{\rule{0.471pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.05,564.92)(-1.068,-0.499){119}{\rule{0.952pt}{0.120pt}}
\multiput(604.02,565.17)(-128.023,-61.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(476.00,505.58)(1.068,0.499){119}{\rule{0.952pt}{0.120pt}}
\multiput(476.00,504.17)(128.023,61.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(602.00,564.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(539.00,535.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(539.00,534.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.99,564.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(459.10,498.92)(-1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(461.05,499.17)(-40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(421.00,480.58)(1.077,0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(421.00,479.17)(183.007,86.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.96,564.92)(-1.091,-0.500){351}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-383.982,-177.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(220.00,389.58)(1.091,0.500){351}{\rule{0.972pt}{0.120pt}}
\multiput(220.00,388.17)(383.982,177.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-131.011,-62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(468.85,502.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(470.92,503.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(437.00,488.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(437.00,487.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(526.58,529.00)(0.499,1.913){125}{\rule{0.120pt}{1.625pt}}
\multiput(525.17,529.00)(64.000,240.627){2}{\rule{0.400pt}{0.813pt}}
\multiput(590.58,751.10)(0.494,-6.611){29}{\rule{0.119pt}{5.275pt}}
\multiput(589.17,762.05)(16.000,-196.051){2}{\rule{0.400pt}{2.638pt}}
\multiput(601.95,564.92)(-1.096,-0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(603.98,565.17)(-264.975,-122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(339.00,444.58)(1.098,0.499){195}{\rule{0.977pt}{0.120pt}}
\multiput(339.00,443.17)(214.973,99.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(551.96,541.92)(-1.093,-0.499){173}{\rule{0.973pt}{0.120pt}}
\multiput(553.98,542.17)(-189.981,-88.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(359.87,453.92)(-1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(361.94,454.17)(-35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(326.00,438.58)(1.115,0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(326.00,437.17)(39.957,19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(368.00,457.58)(1.101,0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(368.00,456.17)(153.968,71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(520.08,526.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(522.04,527.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(505.00,519.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(505.00,518.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.96,564.92)(-1.091,-0.500){329}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-359.982,-166.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(240.26,398.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(242.13,399.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(236.00,396.58)(1.101,0.499){199}{\rule{0.979pt}{0.120pt}}
\multiput(236.00,395.17)(219.968,101.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(458.00,497.58)(1.075,0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(458.00,496.17)(146.012,69.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(602.11,564.92)(-1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(604.05,565.17)(-42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(549.27,543.92)(-3.739,-0.498){69}{\rule{3.067pt}{0.120pt}}
\multiput(555.64,544.17)(-260.635,-36.000){2}{\rule{1.533pt}{0.400pt}}
\multiput(295.00,509.58)(2.805,0.499){107}{\rule{2.333pt}{0.120pt}}
\multiput(295.00,508.17)(302.158,55.000){2}{\rule{1.166pt}{0.400pt}}
\multiput(597.98,562.92)(-1.086,-0.499){233}{\rule{0.968pt}{0.120pt}}
\multiput(599.99,563.17)(-253.991,-118.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(341.93,444.92)(-1.103,-0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(343.97,445.17)(-129.966,-60.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,384.67){\rule{0.482pt}{0.400pt}}
\multiput(213.00,385.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.495){31}{\rule{0.971pt}{0.119pt}}
\multiput(212.00,384.17)(34.985,17.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(249.00,402.58)(1.089,0.500){325}{\rule{0.971pt}{0.120pt}}
\multiput(249.00,401.17)(354.985,164.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){203}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(222.979,103.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(437.00,488.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(437.00,487.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(476.94,506.92)(-1.098,-0.499){153}{\rule{0.977pt}{0.120pt}}
\multiput(478.97,507.17)(-168.972,-78.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(310.00,430.58)(1.108,0.498){93}{\rule{0.983pt}{0.120pt}}
\multiput(310.00,429.17)(103.959,48.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(411.93,476.92)(-1.103,-0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(413.97,477.17)(-107.966,-50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(301.96,426.92)(-1.097,-0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(303.98,427.17)(-91.978,-43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.077,0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(212.00,384.17)(86.011,41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(300.00,426.58)(1.104,0.499){135}{\rule{0.981pt}{0.120pt}}
\multiput(300.00,425.17)(149.964,69.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(447.96,493.92)(-1.092,-0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(449.98,494.17)(-237.981,-110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){297}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(325.977,150.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(540.00,535.58)(1.070,0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(540.00,534.17)(64.025,31.000){2}{\rule{0.476pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.087,-0.500){335}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-364.990,-169.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(239.00,397.58)(1.093,0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(239.00,396.17)(331.980,153.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(567.93,548.92)(-1.103,-0.499){175}{\rule{0.981pt}{0.120pt}}
\multiput(569.96,549.17)(-193.964,-89.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(376.00,461.58)(1.145,0.497){55}{\rule{1.010pt}{0.120pt}}
\multiput(376.00,460.17)(63.903,29.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(437.95,488.92)(-1.097,-0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(439.97,489.17)(-227.974,-105.000){2}{\rule{0.488pt}{0.400pt}}
\put(572.0,550.0){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-268.978,-124.000){2}{\rule{0.487pt}{0.400pt}}
\put(331,440.17){\rule{0.900pt}{0.400pt}}
\multiput(333.13,441.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(331.00,440.58)(1.098,0.499){245}{\rule{0.977pt}{0.120pt}}
\multiput(331.00,439.17)(269.971,124.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(598.96,562.92)(-1.093,-0.500){355}{\rule{0.974pt}{0.120pt}}
\multiput(600.98,563.17)(-388.979,-179.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){269}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(295.973,136.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(505.94,519.92)(-1.100,-0.499){131}{\rule{0.978pt}{0.120pt}}
\multiput(507.97,520.17)(-144.971,-67.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(363.00,454.58)(1.095,0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(363.00,453.17)(104.980,49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(470.00,503.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(470.00,502.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.092,0.499){283}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(309.981,143.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(519.97,526.92)(-1.090,-0.499){255}{\rule{0.971pt}{0.120pt}}
\multiput(521.98,527.17)(-278.984,-129.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(238.91,397.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(240.95,398.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(487.09,511.92)(-1.057,-0.498){73}{\rule{0.942pt}{0.120pt}}
\multiput(489.04,512.17)(-78.045,-38.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(406.91,473.92)(-1.107,-0.499){177}{\rule{0.984pt}{0.120pt}}
\multiput(408.96,474.17)(-196.957,-90.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(212.00,385.58)(1.086,0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(177.992,83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(392.00,468.58)(1.114,0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(392.00,467.17)(59.954,28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(449.97,494.92)(-1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(451.99,495.17)(-71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(375.94,460.92)(-1.100,-0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(377.97,461.17)(-155.971,-72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(218.26,388.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(220.13,389.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(80.979,38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(290.96,421.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(292.98,422.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(303.00,427.58)(1.100,0.499){251}{\rule{0.979pt}{0.120pt}}
\multiput(303.00,426.17)(276.969,127.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(582.00,554.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(582.00,553.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.01,558.92)(-1.080,-0.499){177}{\rule{0.962pt}{0.120pt}}
\multiput(592.00,559.17)(-192.003,-90.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(395.78,468.92)(-1.153,-0.498){65}{\rule{1.018pt}{0.120pt}}
\multiput(397.89,469.17)(-75.888,-34.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(322.00,436.58)(1.102,0.499){177}{\rule{0.980pt}{0.120pt}}
\multiput(322.00,435.17)(195.966,90.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(516.02,524.92)(-1.076,-0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(518.01,525.17)(-116.011,-55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(397.92,469.92)(-1.106,-0.499){151}{\rule{0.983pt}{0.120pt}}
\multiput(399.96,470.17)(-167.959,-77.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(227.90,392.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(229.95,393.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.085,-0.499){177}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-192.994,-90.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(406.95,474.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(408.98,475.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(291.03,421.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(293.02,422.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(233.00,394.58)(1.085,0.500){341}{\rule{0.967pt}{0.120pt}}
\multiput(233.00,393.17)(370.992,172.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-248.980,-115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(355.00,451.58)(1.112,0.499){107}{\rule{0.987pt}{0.120pt}}
\multiput(355.00,450.17)(119.951,55.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(472.93,504.92)(-1.105,-0.499){115}{\rule{0.981pt}{0.120pt}}
\multiput(474.96,505.17)(-127.963,-59.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(343.13,445.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(345.06,446.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(322.00,435.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(322.00,434.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(474.94,505.92)(-1.100,-0.499){211}{\rule{0.979pt}{0.120pt}}
\multiput(476.97,506.17)(-232.969,-107.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(240.04,398.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(242.02,399.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(212.00,384.17)(23.994,12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(238.00,397.58)(1.090,0.500){335}{\rule{0.971pt}{0.120pt}}
\multiput(238.00,396.17)(365.985,169.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(212.00,384.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(251.01,403.92)(-1.084,-0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(253.01,404.17)(-41.007,-20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.04,564.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(537.96,534.92)(-1.094,-0.499){299}{\rule{0.974pt}{0.120pt}}
\multiput(539.98,535.17)(-327.978,-151.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.114,0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(212.00,384.17)(59.954,28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(268.60,411.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(271.30,412.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(265.00,410.58)(1.094,0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(265.00,409.17)(338.978,156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){231}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-251.990,-117.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(352.00,449.58)(1.087,0.499){231}{\rule{0.968pt}{0.120pt}}
\multiput(352.00,448.17)(251.990,117.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.50,564.93)(-0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(604.25,565.17)(-11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(593.00,559.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(593.00,558.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){277}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-302.984,-140.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(301.00,426.58)(1.101,0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(301.00,425.17)(109.969,51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(408.95,475.92)(-1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(410.97,476.17)(-43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(362.90,454.92)(-1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(364.95,455.17)(-48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(311.94,431.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(313.97,432.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(244.07,400.92)(-1.069,-0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(246.03,401.17)(-34.034,-17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(304.00,427.58)(1.107,0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(304.00,426.17)(114.960,53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(421.00,480.58)(1.077,0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(421.00,479.17)(183.007,86.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(155.996,73.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(365.99,456.92)(-1.084,-0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(368.00,457.17)(-155.996,-73.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(212.00,384.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(229.93,393.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(231.97,394.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.106,0.499){179}{\rule{0.984pt}{0.120pt}}
\multiput(212.00,384.17)(198.959,91.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(408.89,474.92)(-1.114,-0.499){167}{\rule{0.989pt}{0.120pt}}
\multiput(410.95,475.17)(-186.946,-85.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(224.00,391.58)(1.131,0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(224.00,390.17)(26.940,13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(249.00,402.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(251.00,403.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){259}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(283.980,131.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(493.71,514.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(495.86,515.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(486.95,511.92)(-1.098,-0.498){103}{\rule{0.975pt}{0.120pt}}
\multiput(488.98,512.17)(-113.975,-53.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(375.00,460.58)(1.107,0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(375.00,459.17)(114.960,53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(487.90,511.92)(-1.112,-0.499){107}{\rule{0.987pt}{0.120pt}}
\multiput(489.95,512.17)(-119.951,-55.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(370.00,458.58)(1.107,0.499){141}{\rule{0.983pt}{0.120pt}}
\multiput(370.00,457.17)(156.959,72.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(524.95,528.92)(-1.094,-0.499){287}{\rule{0.974pt}{0.120pt}}
\multiput(526.98,529.17)(-314.977,-145.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(201.971,93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(411.75,476.92)(-1.169,-0.494){29}{\rule{1.025pt}{0.119pt}}
\multiput(413.87,477.17)(-34.873,-16.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(379.00,462.58)(1.104,0.499){145}{\rule{0.981pt}{0.120pt}}
\multiput(379.00,461.17)(160.964,74.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(537.96,534.92)(-1.092,-0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(539.98,535.17)(-263.982,-122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(271.92,412.92)(-1.110,-0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(273.96,413.17)(-61.960,-29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(257.98,406.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(259.99,407.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.100,0.499){211}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(232.969,107.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(442.87,490.92)(-1.123,-0.498){73}{\rule{0.995pt}{0.120pt}}
\multiput(444.94,491.17)(-82.935,-38.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(362.00,454.58)(1.097,0.499){187}{\rule{0.976pt}{0.120pt}}
\multiput(362.00,453.17)(205.975,95.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(565.96,547.92)(-1.092,-0.499){283}{\rule{0.973pt}{0.120pt}}
\multiput(567.98,548.17)(-309.981,-143.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(258.00,406.58)(1.089,0.499){317}{\rule{0.970pt}{0.120pt}}
\multiput(258.00,405.17)(345.987,160.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(556.95,543.92)(-1.096,-0.499){177}{\rule{0.976pt}{0.120pt}}
\multiput(558.98,544.17)(-194.975,-90.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(364.00,455.58)(1.092,0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(364.00,454.17)(239.982,111.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.00,564.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(524.00,528.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(524.00,527.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.99,564.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(489.00,512.58)(1.086,0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(489.00,511.17)(114.994,54.000){2}{\rule{0.483pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.078,-0.498){65}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-71.010,-34.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(533.00,532.58)(1.110,0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(533.00,531.17)(61.960,29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(597.00,559.92)(4.158,-0.496){45}{\rule{3.383pt}{0.120pt}}
\multiput(597.00,560.17)(189.978,-24.000){2}{\rule{1.692pt}{0.400pt}}
\multiput(794.00,535.92)(3.282,-0.497){57}{\rule{2.700pt}{0.120pt}}
\multiput(794.00,536.17)(189.396,-30.000){2}{\rule{1.350pt}{0.400pt}}
\put(981,506.67){\rule{1.927pt}{0.400pt}}
\multiput(985.00,506.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(981.00,506.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(981.00,507.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1008.00,500.92)(1.585,-0.499){135}{\rule{1.364pt}{0.120pt}}
\multiput(1008.00,501.17)(215.169,-69.000){2}{\rule{0.682pt}{0.400pt}}
\multiput(1215.57,431.92)(-3.030,-0.499){119}{\rule{2.513pt}{0.120pt}}
\multiput(1220.78,432.17)(-362.784,-61.000){2}{\rule{1.257pt}{0.400pt}}
\multiput(858.00,372.58)(2.396,0.499){177}{\rule{2.011pt}{0.120pt}}
\multiput(858.00,371.17)(425.826,90.000){2}{\rule{1.006pt}{0.400pt}}
\multiput(1283.96,460.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(1285.98,461.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1181.00,413.58)(1.091,0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(1181.00,412.17)(97.988,46.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1281.00,459.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1281.00,458.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(1285.99,461.17)(-310.988,-144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(975.00,318.58)(1.088,0.499){285}{\rule{0.969pt}{0.120pt}}
\multiput(975.00,317.17)(310.988,144.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.087,-0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-138.992,-65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1143.01,395.92)(-1.081,-0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(1145.01,396.17)(-69.006,-33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1076.58,364.00)(0.498,3.076){73}{\rule{0.120pt}{2.542pt}}
\multiput(1075.17,364.00)(38.000,226.724){2}{\rule{0.400pt}{1.271pt}}
\multiput(1112.92,587.71)(-0.498,-2.382){97}{\rule{0.120pt}{1.996pt}}
\multiput(1113.17,591.86)(-50.000,-232.857){2}{\rule{0.400pt}{0.998pt}}
\multiput(1062.92,359.00)(-0.495,6.182){31}{\rule{0.119pt}{4.947pt}}
\multiput(1063.17,359.00)(-17.000,195.732){2}{\rule{0.400pt}{2.474pt}}
\multiput(1045.92,561.49)(-0.499,-0.932){303}{\rule{0.120pt}{0.845pt}}
\multiput(1046.17,563.25)(-153.000,-283.246){2}{\rule{0.400pt}{0.423pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.080,0.500){339}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(367.001,171.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1259.02,449.92)(-1.076,-0.499){173}{\rule{0.959pt}{0.120pt}}
\multiput(1261.01,450.17)(-187.009,-88.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1069.98,361.92)(-1.086,-0.499){163}{\rule{0.967pt}{0.120pt}}
\multiput(1071.99,362.17)(-177.992,-83.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(894.00,279.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(949.92,307.00)(-0.499,1.647){111}{\rule{0.120pt}{1.412pt}}
\multiput(950.17,307.00)(-57.000,184.069){2}{\rule{0.400pt}{0.706pt}}
\multiput(894.00,280.58)(1.072,0.498){99}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(107.018,51.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1003.00,331.58)(1.129,0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(1003.00,330.17)(35.937,17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(1037.00,346.92)(-1.083,-0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(1039.00,347.17)(-144.998,-68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(205.002,96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1097.00,374.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(1099.00,375.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,483.92)(0.522,-0.499){273}{\rule{0.517pt}{0.120pt}}
\multiput(894.00,484.17)(142.926,-138.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1034.02,345.92)(-1.077,-0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(1036.01,346.17)(-142.008,-67.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1017.98,337.92)(-1.088,-0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(1019.99,338.17)(-125.991,-59.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(894.00,279.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(917.14,291.92)(-1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(919.07,292.17)(-25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.59,340.67)(0.489,-4.048){15}{\rule{0.118pt}{3.211pt}}
\multiput(893.17,347.34)(9.000,-63.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(903.00,284.58)(1.077,0.499){195}{\rule{0.961pt}{0.120pt}}
\multiput(903.00,283.17)(211.006,99.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1112.01,381.92)(-1.079,-0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(1114.01,382.17)(-112.007,-53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(998.00,328.92)(-1.083,-0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(1000.00,329.17)(-105.999,-50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){221}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(239.999,112.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1132.00,390.92)(-1.082,-0.499){221}{\rule{0.964pt}{0.120pt}}
\multiput(1134.00,391.17)(-239.999,-112.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(894.00,279.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(912.00,425.92)(0.717,-0.499){163}{\rule{0.673pt}{0.120pt}}
\multiput(912.00,426.17)(117.602,-83.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1027.03,342.92)(-1.073,-0.499){125}{\rule{0.956pt}{0.120pt}}
\multiput(1029.02,343.17)(-135.015,-64.000){2}{\rule{0.478pt}{0.400pt}}
\put(912.0,289.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.00,280.58)(1.053,0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(894.00,279.17)(44.057,22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(940.00,302.58)(1.098,0.499){133}{\rule{0.976pt}{0.120pt}}
\multiput(940.00,301.17)(146.973,68.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1084.99,368.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1087.00,369.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(939.98,301.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(941.99,302.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(147.000,69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1040.88,349.58)(-0.514,0.499){287}{\rule{0.511pt}{0.120pt}}
\multiput(1041.94,348.17)(-147.939,145.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(892.92,280.00)(-0.498,3.263){65}{\rule{0.120pt}{2.688pt}}
\multiput(893.17,280.00)(-34.000,214.420){2}{\rule{0.400pt}{1.344pt}}
\multiput(860.58,488.84)(0.498,-3.263){65}{\rule{0.120pt}{2.688pt}}
\multiput(859.17,494.42)(34.000,-214.420){2}{\rule{0.400pt}{1.344pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(894.00,279.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(899.93,284.00)(-0.485,15.977){11}{\rule{0.117pt}{12.100pt}}
\multiput(900.17,284.00)(-7.000,184.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(894.00,492.92)(1.038,-0.499){215}{\rule{0.929pt}{0.120pt}}
\multiput(894.00,493.17)(224.071,-109.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1115.63,385.58)(-1.192,0.499){187}{\rule{1.052pt}{0.120pt}}
\multiput(1117.82,384.17)(-223.817,95.000){2}{\rule{0.526pt}{0.400pt}}
\multiput(894.00,324.92)(0.985,-0.496){45}{\rule{0.883pt}{0.120pt}}
\multiput(894.00,325.17)(45.167,-24.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(937.04,300.92)(-1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(939.02,301.17)(-45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\put(894.0,326.0){\rule[-0.200pt]{0.400pt}{37.099pt}}
\multiput(894.00,406.58)(0.538,0.499){127}{\rule{0.531pt}{0.120pt}}
\multiput(894.00,405.17)(68.898,65.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(962.92,466.05)(-0.499,-1.368){137}{\rule{0.120pt}{1.191pt}}
\multiput(963.17,468.53)(-70.000,-188.527){2}{\rule{0.400pt}{0.596pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.425){177}{\rule{0.120pt}{1.238pt}}
\multiput(893.17,280.00)(90.000,253.431){2}{\rule{0.400pt}{0.619pt}}
\multiput(982.95,465.85)(-0.447,-27.923){3}{\rule{0.108pt}{16.900pt}}
\multiput(983.17,500.92)(-3.000,-90.923){2}{\rule{0.400pt}{8.450pt}}
\multiput(979.92,407.10)(-0.499,-0.748){171}{\rule{0.120pt}{0.698pt}}
\multiput(980.17,408.55)(-87.000,-128.552){2}{\rule{0.400pt}{0.349pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,0.901){317}{\rule{0.120pt}{0.820pt}}
\multiput(893.17,280.00)(160.000,286.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1052.92,564.60)(-0.499,-0.901){317}{\rule{0.120pt}{0.820pt}}
\multiput(1053.17,566.30)(-160.000,-286.298){2}{\rule{0.400pt}{0.410pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(894.58,318.00)(0.500,0.758){331}{\rule{0.120pt}{0.706pt}}
\multiput(893.17,318.00)(167.000,251.535){2}{\rule{0.400pt}{0.353pt}}
\multiput(1059.92,567.15)(-0.499,-1.035){263}{\rule{0.120pt}{0.927pt}}
\multiput(1060.17,569.08)(-133.000,-273.076){2}{\rule{0.400pt}{0.464pt}}
\multiput(924.06,294.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(926.03,295.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\put(894.0,304.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(894.00,279.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(903.00,285.58)(0.591,0.500){347}{\rule{0.573pt}{0.120pt}}
\multiput(903.00,284.17)(205.810,175.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(1107.59,458.92)(-0.600,-0.500){357}{\rule{0.580pt}{0.120pt}}
\multiput(1108.80,459.17)(-214.796,-180.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){267}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(290.991,135.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1180.43,415.58)(-1.860,0.499){155}{\rule{1.584pt}{0.120pt}}
\multiput(1183.71,414.17)(-289.713,79.000){2}{\rule{0.792pt}{0.400pt}}
\multiput(894.00,280.58)(1.066,0.498){93}{\rule{0.950pt}{0.120pt}}
\multiput(894.00,279.17)(100.028,48.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(992.06,326.92)(-1.066,-0.498){93}{\rule{0.950pt}{0.120pt}}
\multiput(994.03,327.17)(-100.028,-48.000){2}{\rule{0.475pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.542){497}{\rule{0.120pt}{0.534pt}}
\multiput(893.17,280.00)(250.000,269.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(1142.92,548.78)(-0.500,-0.542){497}{\rule{0.120pt}{0.534pt}}
\multiput(1143.17,549.89)(-250.000,-269.892){2}{\rule{0.400pt}{0.267pt}}
\multiput(894.58,280.00)(0.499,1.287){187}{\rule{0.120pt}{1.127pt}}
\multiput(893.17,280.00)(95.000,241.660){2}{\rule{0.400pt}{0.564pt}}
\multiput(989.58,521.65)(0.499,-0.581){243}{\rule{0.120pt}{0.565pt}}
\multiput(988.17,522.83)(123.000,-141.827){2}{\rule{0.400pt}{0.283pt}}
\multiput(1108.00,379.92)(-1.081,-0.499){199}{\rule{0.963pt}{0.120pt}}
\multiput(1110.00,380.17)(-216.000,-101.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.584){603}{\rule{0.120pt}{0.567pt}}
\multiput(893.17,280.00)(303.000,352.822){2}{\rule{0.400pt}{0.284pt}}
\multiput(1195.92,631.64)(-0.500,-0.584){603}{\rule{0.120pt}{0.567pt}}
\multiput(1196.17,632.82)(-303.000,-352.822){2}{\rule{0.400pt}{0.284pt}}
\multiput(894.00,280.58)(1.081,0.499){211}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(229.000,107.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1121.00,385.92)(-1.088,-0.495){35}{\rule{0.963pt}{0.119pt}}
\multiput(1123.00,386.17)(-39.001,-19.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1080.00,366.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(1082.00,367.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\put(958,310.17){\rule{1.100pt}{0.400pt}}
\multiput(960.72,311.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(954.04,308.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(956.02,309.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(175.000,82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1067.00,360.92)(-1.081,-0.499){161}{\rule{0.963pt}{0.120pt}}
\multiput(1069.00,361.17)(-175.000,-82.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.58,280.00)(0.500,0.628){537}{\rule{0.120pt}{0.602pt}}
\multiput(893.17,280.00)(270.000,337.750){2}{\rule{0.400pt}{0.301pt}}
\multiput(1162.92,616.50)(-0.500,-0.628){537}{\rule{0.120pt}{0.602pt}}
\multiput(1163.17,617.75)(-270.000,-337.750){2}{\rule{0.400pt}{0.301pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(185.008,87.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1077.02,365.92)(-1.077,-0.499){171}{\rule{0.960pt}{0.120pt}}
\multiput(1079.01,366.17)(-185.008,-87.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.089,0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(99.991,47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(991.98,325.92)(-1.089,-0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(993.99,326.17)(-99.991,-47.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(235.996,110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1127.98,388.92)(-1.088,-0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(1129.99,389.17)(-173.989,-81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(939.20,307.92)(-5.046,-0.494){27}{\rule{4.047pt}{0.119pt}}
\multiput(947.60,308.17)(-139.601,-15.000){2}{\rule{2.023pt}{0.400pt}}
\multiput(808.00,294.58)(1.430,0.500){333}{\rule{1.243pt}{0.120pt}}
\multiput(808.00,293.17)(477.420,168.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(1283.83,460.92)(-1.133,-0.499){293}{\rule{1.005pt}{0.120pt}}
\multiput(1285.91,461.17)(-332.913,-148.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(949.70,312.92)(-0.870,-0.498){65}{\rule{0.794pt}{0.120pt}}
\multiput(951.35,313.17)(-57.352,-34.000){2}{\rule{0.397pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(892.93,280.00)(-0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(893.17,280.00)(-8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(886.59,320.00)(0.488,-3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(885.17,325.50)(8.000,-45.500){2}{\rule{0.400pt}{1.325pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,404.92)(1.184,-0.499){113}{\rule{1.045pt}{0.120pt}}
\multiput(894.00,405.17)(134.831,-58.000){2}{\rule{0.522pt}{0.400pt}}
\multiput(1027.35,346.92)(-0.978,-0.498){77}{\rule{0.880pt}{0.120pt}}
\multiput(1029.17,347.17)(-76.174,-40.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(953.00,308.58)(1.098,0.499){163}{\rule{0.977pt}{0.120pt}}
\multiput(953.00,307.17)(179.972,83.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1130.95,389.92)(-1.095,-0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(1132.98,390.17)(-196.977,-91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(931.90,298.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(933.95,299.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(912.26,289.92)(-1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(914.13,290.17)(-20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){261}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(283.994,132.000){2}{\rule{0.483pt}{0.400pt}}
\put(1180,412.17){\rule{1.100pt}{0.400pt}}
\multiput(1180.00,411.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1180.98,412.92)(-1.087,-0.499){265}{\rule{0.969pt}{0.120pt}}
\multiput(1182.99,413.17)(-288.990,-134.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.600){107}{\rule{0.120pt}{0.580pt}}
\multiput(893.17,280.00)(55.000,64.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(949.58,346.00)(0.499,0.561){259}{\rule{0.120pt}{0.549pt}}
\multiput(948.17,346.00)(131.000,145.861){2}{\rule{0.400pt}{0.274pt}}
\multiput(1077.47,491.92)(-0.636,-0.500){401}{\rule{0.609pt}{0.120pt}}
\multiput(1078.74,492.17)(-255.736,-202.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(823.58,291.00)(0.499,0.662){139}{\rule{0.120pt}{0.630pt}}
\multiput(822.17,291.00)(71.000,92.693){2}{\rule{0.400pt}{0.315pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\multiput(894.00,280.58)(0.594,0.499){241}{\rule{0.575pt}{0.120pt}}
\multiput(894.00,279.17)(143.806,122.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1036.60,400.92)(-0.599,-0.499){239}{\rule{0.579pt}{0.120pt}}
\multiput(1037.80,401.17)(-143.798,-121.000){2}{\rule{0.290pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\multiput(894.00,492.92)(1.312,-0.499){191}{\rule{1.147pt}{0.120pt}}
\multiput(894.00,493.17)(251.618,-97.000){2}{\rule{0.574pt}{0.400pt}}
\multiput(1143.94,395.92)(-1.098,-0.499){163}{\rule{0.977pt}{0.120pt}}
\multiput(1145.97,396.17)(-179.972,-83.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(962.07,312.92)(-1.064,-0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(964.03,313.17)(-70.034,-34.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.500){343}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(371.998,173.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1263.34,451.92)(-1.280,-0.500){327}{\rule{1.123pt}{0.120pt}}
\multiput(1265.67,452.17)(-419.669,-165.000){2}{\rule{0.562pt}{0.400pt}}
\multiput(846.00,288.58)(0.672,0.500){363}{\rule{0.638pt}{0.120pt}}
\multiput(846.00,287.17)(244.676,183.000){2}{\rule{0.319pt}{0.400pt}}
\multiput(1089.86,469.92)(-0.518,-0.500){379}{\rule{0.515pt}{0.120pt}}
\multiput(1090.93,470.17)(-196.932,-191.000){2}{\rule{0.257pt}{0.400pt}}
\put(894.17,280){\rule{0.400pt}{17.300pt}}
\multiput(893.17,280.00)(2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\multiput(896.00,366.58)(0.688,0.500){359}{\rule{0.650pt}{0.120pt}}
\multiput(896.00,365.17)(247.650,181.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1143.92,541.79)(-0.499,-1.448){121}{\rule{0.120pt}{1.255pt}}
\multiput(1144.17,544.40)(-62.000,-176.396){2}{\rule{0.400pt}{0.627pt}}
\multiput(1083.00,368.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(1083.00,367.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1142.98,404.58)(-5.648,0.498){75}{\rule{4.582pt}{0.120pt}}
\multiput(1152.49,403.17)(-427.490,39.000){2}{\rule{2.291pt}{0.400pt}}
\multiput(725.00,441.92)(7.434,-0.497){59}{\rule{5.984pt}{0.120pt}}
\multiput(725.00,442.17)(443.580,-31.000){2}{\rule{2.992pt}{0.400pt}}
\multiput(1171.85,410.92)(-2.636,-0.499){191}{\rule{2.203pt}{0.120pt}}
\multiput(1176.43,411.17)(-505.427,-97.000){2}{\rule{1.102pt}{0.400pt}}
\multiput(671.00,315.58)(3.982,0.498){87}{\rule{3.264pt}{0.120pt}}
\multiput(671.00,314.17)(349.224,45.000){2}{\rule{1.632pt}{0.400pt}}
\multiput(1027.00,360.58)(0.726,0.499){227}{\rule{0.681pt}{0.120pt}}
\multiput(1027.00,359.17)(165.587,115.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1185.41,473.92)(-2.478,-0.498){73}{\rule{2.068pt}{0.120pt}}
\multiput(1189.71,474.17)(-182.707,-38.000){2}{\rule{1.034pt}{0.400pt}}
\multiput(1005.92,434.28)(-0.499,-0.695){223}{\rule{0.120pt}{0.656pt}}
\multiput(1006.17,435.64)(-113.000,-155.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(894.00,280.58)(1.084,0.499){275}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(298.995,139.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1186.47,417.92)(-2.459,-0.498){87}{\rule{2.056pt}{0.120pt}}
\multiput(1190.73,418.17)(-215.734,-45.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(973.92,371.66)(-0.499,-0.580){159}{\rule{0.120pt}{0.564pt}}
\multiput(974.17,372.83)(-81.000,-92.829){2}{\rule{0.400pt}{0.282pt}}
\multiput(892.92,280.00)(-0.496,4.645){45}{\rule{0.120pt}{3.767pt}}
\multiput(893.17,280.00)(-24.000,212.182){2}{\rule{0.400pt}{1.883pt}}
\multiput(868.92,494.72)(-0.497,-1.475){53}{\rule{0.120pt}{1.271pt}}
\multiput(869.17,497.36)(-28.000,-79.361){2}{\rule{0.400pt}{0.636pt}}
\multiput(842.58,418.00)(0.499,0.586){137}{\rule{0.120pt}{0.569pt}}
\multiput(841.17,418.00)(70.000,80.820){2}{\rule{0.400pt}{0.284pt}}
\multiput(912.58,497.78)(0.498,-0.544){87}{\rule{0.120pt}{0.536pt}}
\multiput(911.17,498.89)(45.000,-47.888){2}{\rule{0.400pt}{0.268pt}}
\multiput(957.00,449.92)(1.387,-0.499){107}{\rule{1.205pt}{0.120pt}}
\multiput(957.00,450.17)(149.498,-55.000){2}{\rule{0.603pt}{0.400pt}}
\multiput(1100.69,394.92)(-2.385,-0.499){169}{\rule{2.002pt}{0.120pt}}
\multiput(1104.84,395.17)(-404.844,-86.000){2}{\rule{1.001pt}{0.400pt}}
\multiput(700.00,310.58)(1.694,0.499){145}{\rule{1.451pt}{0.120pt}}
\multiput(700.00,309.17)(246.988,74.000){2}{\rule{0.726pt}{0.400pt}}
\multiput(947.83,384.58)(-0.529,0.499){199}{\rule{0.524pt}{0.120pt}}
\multiput(948.91,383.17)(-105.913,101.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(836.28,483.92)(-1.906,-0.499){147}{\rule{1.620pt}{0.120pt}}
\multiput(839.64,484.17)(-281.638,-75.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(558.00,410.58)(2.639,0.498){101}{\rule{2.200pt}{0.120pt}}
\multiput(558.00,409.17)(268.434,52.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(826.96,462.58)(-1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(828.98,461.17)(-21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(776.86,473.58)(-9.107,0.496){37}{\rule{7.260pt}{0.119pt}}
\multiput(791.93,472.17)(-342.932,20.000){2}{\rule{3.630pt}{0.400pt}}
\multiput(449.00,493.58)(2.214,0.498){77}{\rule{1.860pt}{0.120pt}}
\multiput(449.00,492.17)(172.139,40.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(622.73,531.92)(-0.560,-0.498){97}{\rule{0.548pt}{0.120pt}}
\multiput(623.86,532.17)(-54.863,-50.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(569.58,483.00)(0.498,1.127){71}{\rule{0.120pt}{0.997pt}}
\multiput(568.17,483.00)(37.000,80.930){2}{\rule{0.400pt}{0.499pt}}
\multiput(601.96,564.92)(-1.093,-0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-331.980,-153.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(268.03,411.92)(-1.077,-0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(270.01,412.17)(-58.013,-28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.455,0.499){297}{\rule{1.263pt}{0.120pt}}
\multiput(212.00,384.17)(433.379,150.000){2}{\rule{0.631pt}{0.400pt}}
\multiput(636.83,533.92)(-3.279,-0.497){47}{\rule{2.692pt}{0.120pt}}
\multiput(642.41,534.17)(-156.413,-25.000){2}{\rule{1.346pt}{0.400pt}}
\multiput(481.93,508.92)(-1.102,-0.499){207}{\rule{0.980pt}{0.120pt}}
\multiput(483.97,509.17)(-228.966,-105.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(255.00,405.58)(1.628,0.499){275}{\rule{1.401pt}{0.120pt}}
\multiput(255.00,404.17)(449.093,139.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.44,544.58)(-2.485,0.496){39}{\rule{2.062pt}{0.119pt}}
\multiput(702.72,543.17)(-98.720,21.000){2}{\rule{1.031pt}{0.400pt}}
\multiput(600.07,563.92)(-1.064,-0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(602.04,564.17)(-53.036,-26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(549.00,539.58)(1.062,0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(549.00,538.17)(55.040,27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(602.01,564.92)(-1.078,-0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-140.006,-66.000){2}{\rule{0.480pt}{0.400pt}}
\put(460,498.17){\rule{0.900pt}{0.400pt}}
\multiput(462.13,499.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(460.00,498.58)(1.076,0.499){133}{\rule{0.959pt}{0.120pt}}
\multiput(460.00,497.17)(144.010,68.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(368.00,457.58)(1.093,0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(368.00,456.17)(235.980,109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.08,564.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(604.04,565.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(582.96,555.92)(-1.093,-0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(584.98,556.17)(-141.981,-66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(443.00,491.58)(1.089,0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(443.00,490.17)(160.988,75.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){295}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-322.982,-149.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(281.00,417.58)(1.092,0.499){295}{\rule{0.972pt}{0.120pt}}
\multiput(281.00,416.17)(322.982,149.000){2}{\rule{0.486pt}{0.400pt}}
\put(894.0,281.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){281}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(308.974,142.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(518.95,525.92)(-1.098,-0.499){133}{\rule{0.976pt}{0.120pt}}
\multiput(520.97,526.17)(-146.973,-68.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(374.00,459.58)(1.097,0.499){175}{\rule{0.976pt}{0.120pt}}
\multiput(374.00,458.17)(192.973,89.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(569.00,548.58)(1.037,0.495){33}{\rule{0.922pt}{0.119pt}}
\multiput(569.00,547.17)(35.086,18.000){2}{\rule{0.461pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.11,564.92)(-1.053,-0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(604.06,565.17)(-44.057,-22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(560.00,544.58)(0.510,0.498){87}{\rule{0.509pt}{0.120pt}}
\multiput(560.00,543.17)(44.944,45.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(602.01,564.92)(-1.080,-0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-110.004,-52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(494.00,514.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(494.00,513.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){215}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-235.980,-109.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(368.00,457.58)(1.099,0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(368.00,456.17)(234.971,108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(600.95,563.92)(-1.097,-0.499){279}{\rule{0.977pt}{0.120pt}}
\multiput(602.97,564.17)(-306.973,-141.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(296.00,424.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(296.00,423.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(562.99,546.92)(-1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(564.99,547.17)(-36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(528.00,530.58)(1.145,0.496){41}{\rule{1.009pt}{0.120pt}}
\multiput(528.00,529.17)(47.906,22.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(578.58,552.00)(0.497,3.900){53}{\rule{0.120pt}{3.186pt}}
\multiput(577.17,552.00)(28.000,209.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(604.92,765.53)(-0.500,-0.620){515}{\rule{0.120pt}{0.596pt}}
\multiput(605.17,766.76)(-259.000,-319.763){2}{\rule{0.400pt}{0.298pt}}
\multiput(347.00,447.58)(1.090,0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(347.00,446.17)(256.986,119.000){2}{\rule{0.485pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\multiput(602.01,564.92)(-1.079,-0.499){115}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-125.005,-59.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(479.00,507.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(479.00,506.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(523.00,527.58)(1.068,0.498){75}{\rule{0.951pt}{0.120pt}}
\multiput(523.00,526.17)(81.026,39.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(604.92,566.00)(-0.498,2.319){73}{\rule{0.120pt}{1.942pt}}
\multiput(605.17,566.00)(-38.000,170.969){2}{\rule{0.400pt}{0.971pt}}
\multiput(568.58,732.94)(0.498,-2.319){73}{\rule{0.120pt}{1.942pt}}
\multiput(567.17,736.97)(38.000,-170.969){2}{\rule{0.400pt}{0.971pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.93)(-1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(604.13,565.17)(-12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.94,557.92)(-1.100,-0.499){211}{\rule{0.979pt}{0.120pt}}
\multiput(589.97,558.17)(-232.969,-107.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(357.00,452.58)(1.094,0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(357.00,451.17)(246.979,114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.00,564.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(604.00,565.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(539.00,535.58)(1.086,0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(539.00,534.17)(64.998,31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.03,564.92)(-1.073,-0.499){139}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-150.015,-71.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(454.00,495.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(454.00,494.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(486.00,510.58)(1.074,0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(486.00,509.17)(118.013,56.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.074,-0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-118.013,-56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(486.00,510.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(486.00,509.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(535.94,533.92)(-1.098,-0.499){245}{\rule{0.977pt}{0.120pt}}
\multiput(537.97,534.17)(-269.971,-124.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(268.00,411.58)(1.091,0.499){307}{\rule{0.972pt}{0.120pt}}
\multiput(268.00,410.17)(335.982,155.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(469.90,503.92)(-1.114,-0.498){97}{\rule{0.988pt}{0.120pt}}
\multiput(471.95,504.17)(-108.949,-50.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(358.98,453.92)(-1.089,-0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(360.99,454.17)(-99.991,-47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(257.05,406.92)(-1.073,-0.496){43}{\rule{0.952pt}{0.120pt}}
\multiput(259.02,407.17)(-47.024,-23.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){287}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(313.983,145.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(524.06,528.92)(-1.067,-0.497){47}{\rule{0.948pt}{0.120pt}}
\multiput(526.03,529.17)(-51.032,-25.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(470.93,503.92)(-1.102,-0.499){147}{\rule{0.980pt}{0.120pt}}
\multiput(472.97,504.17)(-162.966,-75.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(305.97,428.92)(-1.093,-0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(307.98,429.17)(-95.984,-45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){233}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(255.977,118.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(470.00,503.58)(1.082,0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(470.00,502.17)(134.000,63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){293}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-320.981,-148.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(283.00,418.58)(1.092,0.499){293}{\rule{0.973pt}{0.120pt}}
\multiput(283.00,417.17)(320.981,148.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){313}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-342.980,-158.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(261.00,408.58)(1.093,0.499){313}{\rule{0.973pt}{0.120pt}}
\multiput(261.00,407.17)(342.980,158.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.500){321}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-351.978,-162.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(248.09,402.92)(-1.061,-0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(250.04,403.17)(-38.045,-19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.00,564.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(437.95,488.92)(-1.097,-0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(439.97,489.17)(-227.974,-105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(136.002,64.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(346.00,447.92)(-1.081,-0.499){125}{\rule{0.962pt}{0.120pt}}
\multiput(348.00,448.17)(-136.002,-64.000){2}{\rule{0.481pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.084,0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(168.995,79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(383.00,464.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(383.00,463.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(391.00,467.58)(1.118,0.498){85}{\rule{0.991pt}{0.120pt}}
\multiput(391.00,466.17)(95.943,44.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(484.93,509.92)(-1.101,-0.499){249}{\rule{0.979pt}{0.120pt}}
\multiput(486.97,510.17)(-274.967,-126.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.499){273}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(300.970,138.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(510.87,521.92)(-1.122,-0.499){131}{\rule{0.996pt}{0.120pt}}
\multiput(512.93,522.17)(-147.934,-67.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(361.01,454.92)(-1.080,-0.499){139}{\rule{0.962pt}{0.120pt}}
\multiput(363.00,455.17)(-151.003,-71.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(604.01,565.17)(-28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(571.97,550.92)(-1.091,-0.500){331}{\rule{0.972pt}{0.120pt}}
\multiput(573.98,551.17)(-361.983,-167.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){245}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(269.971,124.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(484.00,509.58)(1.073,0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(484.00,508.17)(120.015,57.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(602.00,564.92)(-1.080,-0.499){189}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-205.002,-96.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(394.88,468.92)(-1.120,-0.498){75}{\rule{0.992pt}{0.120pt}}
\multiput(396.94,469.17)(-84.940,-39.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(307.98,429.92)(-1.091,-0.498){89}{\rule{0.970pt}{0.120pt}}
\multiput(309.99,430.17)(-97.988,-46.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.500){357}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(390.980,180.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(600.94,563.92)(-1.101,-0.498){99}{\rule{0.978pt}{0.120pt}}
\multiput(602.97,564.17)(-109.969,-51.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(488.97,512.92)(-1.092,-0.499){175}{\rule{0.972pt}{0.120pt}}
\multiput(490.98,513.17)(-191.983,-89.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(294.97,423.92)(-1.092,-0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(296.99,424.17)(-84.987,-40.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.101,0.499){227}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(250.966,115.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(460.89,498.92)(-1.116,-0.499){129}{\rule{0.991pt}{0.120pt}}
\multiput(462.94,499.17)(-144.943,-66.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(318.00,434.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(318.00,433.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(329.00,439.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(331.00,440.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(266.00,410.58)(1.101,0.499){139}{\rule{0.979pt}{0.120pt}}
\multiput(266.00,409.17)(153.968,71.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(417.95,479.92)(-1.095,-0.499){189}{\rule{0.975pt}{0.120pt}}
\multiput(419.98,480.17)(-207.976,-96.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(379.98,462.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(381.99,463.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(253.95,404.92)(-1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(255.97,405.17)(-43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-263.982,-122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(336.02,442.92)(-1.077,-0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(338.01,443.17)(-114.009,-54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(224.00,390.58)(1.086,0.500){349}{\rule{0.968pt}{0.120pt}}
\multiput(224.00,389.17)(379.990,176.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){161}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(176.980,82.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(386.96,465.92)(-1.094,-0.499){161}{\rule{0.973pt}{0.120pt}}
\multiput(388.98,466.17)(-176.980,-82.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(137.976,64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(347.95,447.92)(-1.096,-0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(349.98,448.17)(-137.976,-64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.087,-0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-138.992,-65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(460.96,499.92)(-1.092,-0.499){229}{\rule{0.972pt}{0.120pt}}
\multiput(462.98,500.17)(-250.982,-116.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(242.976,112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(453.02,495.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(455.01,496.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(394.90,468.92)(-1.116,-0.498){69}{\rule{0.989pt}{0.120pt}}
\multiput(396.95,469.17)(-77.948,-36.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(314.96,432.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(316.98,433.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){301}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(329.979,152.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(539.96,535.92)(-1.093,-0.499){301}{\rule{0.974pt}{0.120pt}}
\multiput(541.98,536.17)(-329.979,-152.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(486.92,511.92)(-1.106,-0.499){113}{\rule{0.983pt}{0.120pt}}
\multiput(488.96,512.17)(-125.960,-58.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(363.00,455.58)(1.112,0.499){125}{\rule{0.988pt}{0.120pt}}
\multiput(363.00,454.17)(139.950,64.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(505.00,519.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(505.00,518.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(582.96,555.92)(-1.094,-0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(584.98,556.17)(-338.978,-156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(246.00,401.58)(1.092,0.500){327}{\rule{0.973pt}{0.120pt}}
\multiput(246.00,400.17)(357.981,165.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){189}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-204.011,-96.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(395.91,468.92)(-1.108,-0.499){167}{\rule{0.985pt}{0.120pt}}
\multiput(397.96,469.17)(-185.956,-85.000){2}{\rule{0.492pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(351.04,449.92)(-1.076,-0.496){41}{\rule{0.955pt}{0.120pt}}
\multiput(353.02,450.17)(-45.019,-22.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(303.91,427.92)(-1.111,-0.497){63}{\rule{0.985pt}{0.120pt}}
\multiput(305.96,428.17)(-70.956,-33.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(231.11,394.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(233.06,395.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(357.00,452.58)(1.109,0.499){129}{\rule{0.985pt}{0.120pt}}
\multiput(357.00,451.17)(143.956,66.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(498.93,516.92)(-1.102,-0.499){235}{\rule{0.981pt}{0.120pt}}
\multiput(500.96,517.17)(-259.965,-119.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(241.00,399.58)(1.106,0.499){151}{\rule{0.983pt}{0.120pt}}
\multiput(241.00,398.17)(167.959,77.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(411.00,476.58)(1.093,0.499){129}{\rule{0.973pt}{0.120pt}}
\multiput(411.00,475.17)(141.981,66.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(550.96,540.92)(-1.093,-0.499){311}{\rule{0.974pt}{0.120pt}}
\multiput(552.98,541.17)(-340.979,-157.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(604.02,565.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(509.95,521.92)(-1.095,-0.499){243}{\rule{0.975pt}{0.120pt}}
\multiput(511.98,522.17)(-266.977,-123.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(240.93,398.92)(-1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(242.97,399.17)(-30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.500){347}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(379.980,175.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(589.97,558.92)(-1.092,-0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(591.99,559.17)(-84.987,-40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(502.96,518.92)(-1.094,-0.499){267}{\rule{0.974pt}{0.120pt}}
\multiput(504.98,519.17)(-292.978,-135.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(212.00,384.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(270.00,412.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(270.00,411.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(281.97,417.92)(-1.093,-0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(283.99,418.17)(-71.985,-34.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.500){351}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(383.982,177.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(593.95,560.92)(-1.096,-0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(595.98,561.17)(-264.975,-122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(327.04,438.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(329.02,439.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(267.00,410.58)(1.080,0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(267.00,409.17)(56.009,27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(325.00,437.58)(1.106,0.498){85}{\rule{0.982pt}{0.120pt}}
\multiput(325.00,436.17)(94.962,44.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(417.94,479.92)(-1.100,-0.499){161}{\rule{0.978pt}{0.120pt}}
\multiput(419.97,480.17)(-177.970,-82.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(242.00,399.58)(1.101,0.499){269}{\rule{0.979pt}{0.120pt}}
\multiput(242.00,398.17)(296.967,136.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(541.00,535.58)(1.054,0.497){59}{\rule{0.939pt}{0.120pt}}
\multiput(541.00,534.17)(63.052,31.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){275}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-300.983,-139.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(303.00,427.58)(1.112,0.499){125}{\rule{0.988pt}{0.120pt}}
\multiput(303.00,426.17)(139.950,64.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(440.88,489.92)(-1.119,-0.498){101}{\rule{0.992pt}{0.120pt}}
\multiput(442.94,490.17)(-113.940,-52.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(329.00,439.58)(1.100,0.499){211}{\rule{0.979pt}{0.120pt}}
\multiput(329.00,438.17)(232.969,107.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(559.94,544.92)(-1.102,-0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(561.97,545.17)(-87.970,-41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(469.97,503.92)(-1.091,-0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(471.98,504.17)(-169.985,-79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(302.00,426.58)(1.091,0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(302.00,425.17)(121.986,57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(421.96,481.92)(-1.093,-0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(423.98,482.17)(-154.982,-72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(269.00,411.58)(1.092,0.499){271}{\rule{0.973pt}{0.120pt}}
\multiput(269.00,410.17)(296.980,137.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(563.94,546.92)(-1.099,-0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(565.97,547.17)(-234.971,-108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(326.99,438.92)(-1.085,-0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(329.00,439.17)(-116.996,-55.000){2}{\rule{0.483pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.080,0.499){113}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(123.003,58.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(337.00,443.59)(1.194,0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(337.00,442.17)(18.855,9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(358.00,452.58)(1.103,0.499){127}{\rule{0.980pt}{0.120pt}}
\multiput(358.00,451.17)(140.966,65.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(496.95,515.92)(-1.096,-0.499){261}{\rule{0.976pt}{0.120pt}}
\multiput(498.97,516.17)(-286.975,-132.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.498){69}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(75.994,36.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(290.00,421.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(290.00,420.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(301.92,427.00)(-0.499,0.687){179}{\rule{0.120pt}{0.649pt}}
\multiput(302.17,427.00)(-91.000,123.652){2}{\rule{0.400pt}{0.325pt}}
\multiput(212.00,385.58)(1.101,0.499){219}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(241.967,111.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(451.88,494.92)(-1.120,-0.498){75}{\rule{0.992pt}{0.120pt}}
\multiput(453.94,495.17)(-84.940,-39.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(369.00,457.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(369.00,456.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(372.45,463.92)(-4.011,-0.496){41}{\rule{3.264pt}{0.120pt}}
\multiput(379.23,464.17)(-167.226,-22.000){2}{\rule{1.632pt}{0.400pt}}
\multiput(212.00,443.58)(1.164,0.499){115}{\rule{1.029pt}{0.120pt}}
\multiput(212.00,442.17)(134.865,59.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(347.93,482.99)(-0.477,-6.165){7}{\rule{0.115pt}{4.580pt}}
\multiput(348.17,492.49)(-5.000,-46.494){2}{\rule{0.400pt}{2.290pt}}
\multiput(340.00,444.92)(-1.086,-0.497){59}{\rule{0.965pt}{0.120pt}}
\multiput(342.00,445.17)(-64.998,-31.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(272.99,413.92)(-1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(274.99,414.17)(-62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(595.09,566.58)(-3.198,0.497){47}{\rule{2.628pt}{0.120pt}}
\multiput(600.55,565.17)(-152.545,25.000){2}{\rule{1.314pt}{0.400pt}}
\multiput(445.68,589.92)(-0.573,-0.500){409}{\rule{0.558pt}{0.120pt}}
\multiput(446.84,590.17)(-234.841,-206.000){2}{\rule{0.279pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(242.976,112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(452.95,495.92)(-1.095,-0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(454.98,496.17)(-242.976,-112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){243}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-265.984,-123.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(333.98,441.92)(-1.089,-0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(335.99,442.17)(-99.991,-47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(236.00,396.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(236.00,395.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(290.00,421.58)(1.091,0.499){287}{\rule{0.972pt}{0.120pt}}
\multiput(290.00,420.17)(313.983,145.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.01,564.92)(-1.079,-0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-179.004,-84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(420.94,480.92)(-1.100,-0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(422.97,481.17)(-210.969,-97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,423.58)(1.519,0.499){193}{\rule{1.312pt}{0.120pt}}
\multiput(212.00,422.17)(294.276,98.000){2}{\rule{0.656pt}{0.400pt}}
\multiput(504.93,519.92)(-1.103,-0.499){117}{\rule{0.980pt}{0.120pt}}
\multiput(506.97,520.17)(-129.966,-60.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(372.98,459.92)(-1.088,-0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(374.99,460.17)(-162.990,-76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.129,0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(212.00,384.17)(35.937,17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(250.00,402.58)(1.086,0.500){325}{\rule{0.968pt}{0.120pt}}
\multiput(250.00,401.17)(353.990,164.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(389.99,467.92)(-1.085,-0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(391.99,468.17)(-179.994,-84.000){2}{\rule{0.483pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(350.99,449.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(352.99,450.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.51,566.58)(-0.928,0.499){203}{\rule{0.842pt}{0.120pt}}
\multiput(604.25,565.17)(-189.253,103.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(415.00,667.92)(0.928,-0.499){203}{\rule{0.842pt}{0.120pt}}
\multiput(415.00,668.17)(189.253,-103.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(603.99,565.17)(-112.991,-53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(487.08,511.92)(-1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(489.04,512.17)(-36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(448.95,493.92)(-1.097,-0.499){217}{\rule{0.976pt}{0.120pt}}
\multiput(450.97,494.17)(-238.974,-110.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.500){355}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(387.984,179.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(597.97,562.92)(-1.090,-0.499){179}{\rule{0.970pt}{0.120pt}}
\multiput(599.99,563.17)(-195.986,-91.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(404.00,473.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(404.00,472.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(514.96,524.92)(-1.095,-0.499){169}{\rule{0.974pt}{0.120pt}}
\multiput(516.98,525.17)(-185.978,-86.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(331.00,440.58)(1.099,0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(331.00,439.17)(201.971,93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(530.95,531.92)(-1.095,-0.499){285}{\rule{0.975pt}{0.120pt}}
\multiput(532.98,532.17)(-312.976,-144.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(216.26,387.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(218.13,388.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(264.975,122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(474.94,505.92)(-1.100,-0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(476.97,506.17)(-133.971,-62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(343.00,445.58)(1.096,0.499){115}{\rule{0.975pt}{0.120pt}}
\multiput(343.00,444.17)(126.977,59.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(444.60,502.92)(-8.307,-0.494){29}{\rule{6.600pt}{0.119pt}}
\multiput(458.30,503.17)(-246.301,-16.000){2}{\rule{3.300pt}{0.400pt}}
\multiput(212.00,488.58)(2.902,0.499){123}{\rule{2.411pt}{0.120pt}}
\multiput(212.00,487.17)(358.996,63.000){2}{\rule{1.206pt}{0.400pt}}
\multiput(576.00,551.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(576.00,550.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){283}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-308.987,-143.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(290.90,421.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(292.95,422.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(275.00,414.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(275.00,413.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(358.02,452.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(360.01,453.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(256.89,405.92)(-1.122,-0.496){41}{\rule{0.991pt}{0.120pt}}
\multiput(258.94,406.17)(-46.943,-22.000){2}{\rule{0.495pt}{0.400pt}}
\multiput(212.00,385.58)(1.105,0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(74.966,35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(284.93,418.92)(-1.105,-0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(286.97,419.17)(-74.966,-35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(212.00,384.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(283.00,418.58)(1.114,0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(283.00,417.17)(59.954,28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(345.00,446.58)(1.092,0.499){217}{\rule{0.973pt}{0.120pt}}
\multiput(345.00,445.17)(237.981,110.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(585.00,556.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(585.00,555.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.100,0.499){181}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(199.970,92.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(409.95,475.92)(-1.096,-0.499){177}{\rule{0.976pt}{0.120pt}}
\multiput(411.98,476.17)(-194.975,-90.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385.17){\rule{1.100pt}{0.400pt}}
\multiput(214.72,386.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.500){341}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(372.982,172.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(582.96,555.92)(-1.091,-0.500){341}{\rule{0.972pt}{0.120pt}}
\multiput(584.98,556.17)(-372.982,-172.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.076,0.498){93}{\rule{0.958pt}{0.120pt}}
\multiput(212.00,384.17)(101.011,48.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(311.08,431.92)(-1.060,-0.498){69}{\rule{0.944pt}{0.120pt}}
\multiput(313.04,432.17)(-74.040,-36.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(234.85,395.92)(-1.142,-0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(236.92,396.17)(-24.924,-12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(212.00,545.58)(16.178,0.492){21}{\rule{12.633pt}{0.119pt}}
\multiput(212.00,544.17)(349.779,12.000){2}{\rule{6.317pt}{0.400pt}}
\multiput(583.96,555.92)(-1.094,-0.500){341}{\rule{0.974pt}{0.120pt}}
\multiput(585.98,556.17)(-373.978,-172.000){2}{\rule{0.487pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.097,0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(249.973,115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(459.93,498.92)(-1.105,-0.499){115}{\rule{0.981pt}{0.120pt}}
\multiput(461.96,499.17)(-127.963,-59.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(330.06,439.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(332.03,440.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(312.93,431.92)(-1.105,-0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(314.97,432.17)(-74.966,-35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(236.01,396.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(238.00,397.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(173.989,81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(383.98,464.92)(-1.088,-0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(385.99,465.17)(-173.989,-81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(165.981,77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(375.96,460.92)(-1.093,-0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(377.98,461.17)(-165.981,-77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(288.93,420.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(290.97,421.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(282.00,417.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(282.00,416.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(304.00,427.58)(1.091,0.496){45}{\rule{0.967pt}{0.120pt}}
\multiput(304.00,426.17)(49.994,24.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(356.00,451.58)(1.100,0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(356.00,450.17)(188.970,87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(542.95,536.92)(-1.096,-0.499){303}{\rule{0.976pt}{0.120pt}}
\multiput(544.97,537.17)(-332.975,-153.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(67.976,32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(277.90,415.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(279.95,416.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(242.00,399.58)(1.099,0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(242.00,398.17)(78.975,37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(323.00,436.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(323.00,435.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(338.58,443.00)(0.498,2.920){77}{\rule{0.120pt}{2.420pt}}
\multiput(337.17,443.00)(40.000,226.977){2}{\rule{0.400pt}{1.210pt}}
\multiput(376.92,671.68)(-0.500,-0.874){329}{\rule{0.120pt}{0.799pt}}
\multiput(377.17,673.34)(-166.000,-288.342){2}{\rule{0.400pt}{0.399pt}}
\multiput(212.58,385.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(211.17,385.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(604.92,774.40)(-0.499,-1.870){129}{\rule{0.120pt}{1.591pt}}
\multiput(605.17,777.70)(-66.000,-242.698){2}{\rule{0.400pt}{0.795pt}}
\multiput(535.98,533.92)(-1.089,-0.499){125}{\rule{0.969pt}{0.120pt}}
\multiput(537.99,534.17)(-136.989,-64.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(401.00,471.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(401.00,470.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(602.00,564.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(450.92,494.92)(-1.106,-0.499){161}{\rule{0.983pt}{0.120pt}}
\multiput(452.96,495.17)(-178.960,-82.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(274.00,414.58)(1.092,0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(274.00,413.17)(119.984,56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(396.00,470.58)(1.095,0.499){189}{\rule{0.975pt}{0.120pt}}
\multiput(396.00,469.17)(207.976,96.000){2}{\rule{0.488pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(606.00,565.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(632.00,560.92)(3.267,-0.498){105}{\rule{2.700pt}{0.120pt}}
\multiput(632.00,561.17)(345.396,-54.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(971.79,508.58)(-3.266,0.499){113}{\rule{2.700pt}{0.120pt}}
\multiput(977.40,507.17)(-371.396,58.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(606.00,564.92)(3.188,-0.496){39}{\rule{2.614pt}{0.119pt}}
\multiput(606.00,565.17)(126.574,-21.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(738.00,543.93)(3.597,-0.488){13}{\rule{2.850pt}{0.117pt}}
\multiput(738.00,544.17)(49.085,-8.000){2}{\rule{1.425pt}{0.400pt}}
\multiput(793.00,535.92)(6.678,-0.496){39}{\rule{5.357pt}{0.119pt}}
\multiput(793.00,536.17)(264.881,-21.000){2}{\rule{2.679pt}{0.400pt}}
\multiput(1069.58,512.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(1068.17,514.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(1068.63,493.58)(-3.414,0.491){17}{\rule{2.740pt}{0.118pt}}
\multiput(1074.31,492.17)(-60.313,10.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1014.00,503.58)(0.780,0.499){255}{\rule{0.723pt}{0.120pt}}
\multiput(1014.00,502.17)(199.499,129.000){2}{\rule{0.362pt}{0.400pt}}
\multiput(1215.58,627.72)(0.499,-1.167){143}{\rule{0.120pt}{1.032pt}}
\multiput(1214.17,629.86)(73.000,-167.859){2}{\rule{0.400pt}{0.516pt}}
\put(1288,462){\usebox{\plotpoint}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.085,-0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-116.996,-55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1169.58,407.00)(0.499,2.152){109}{\rule{0.120pt}{1.814pt}}
\multiput(1168.17,407.00)(56.000,236.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1223.92,644.74)(-0.500,-0.554){659}{\rule{0.120pt}{0.544pt}}
\multiput(1224.17,645.87)(-331.000,-365.872){2}{\rule{0.400pt}{0.272pt}}
\multiput(894.00,280.58)(1.078,0.499){193}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(209.005,98.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1105.00,378.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(1105.00,377.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(894.00,279.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(917.92,292.00)(-0.495,1.462){33}{\rule{0.119pt}{1.256pt}}
\multiput(918.17,292.00)(-18.000,49.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(901.58,338.79)(0.495,-1.462){33}{\rule{0.119pt}{1.256pt}}
\multiput(900.17,341.39)(18.000,-49.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(915.13,290.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(917.06,291.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(894.00,357.58)(1.880,0.499){207}{\rule{1.601pt}{0.120pt}}
\multiput(894.00,356.17)(390.677,105.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1282.78,460.92)(-1.452,-0.499){109}{\rule{1.257pt}{0.120pt}}
\multiput(1285.39,461.17)(-159.391,-56.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(1124.92,406.00)(-0.499,1.488){111}{\rule{0.120pt}{1.286pt}}
\multiput(1125.17,406.00)(-57.000,166.331){2}{\rule{0.400pt}{0.643pt}}
\multiput(1067.92,571.79)(-0.500,-0.843){347}{\rule{0.120pt}{0.774pt}}
\multiput(1068.17,573.39)(-175.000,-293.393){2}{\rule{0.400pt}{0.387pt}}
\multiput(894.00,280.58)(1.085,0.498){95}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(103.996,49.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(995.94,327.92)(-1.102,-0.498){89}{\rule{0.978pt}{0.120pt}}
\multiput(997.97,328.17)(-98.970,-46.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(899.00,283.58)(1.099,0.497){61}{\rule{0.975pt}{0.120pt}}
\multiput(899.00,282.17)(67.976,32.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(969.00,315.58)(0.502,0.500){471}{\rule{0.502pt}{0.120pt}}
\multiput(969.00,314.17)(236.959,237.000){2}{\rule{0.251pt}{0.400pt}}
\multiput(1205.92,549.68)(-0.500,-0.572){371}{\rule{0.120pt}{0.558pt}}
\multiput(1206.17,550.84)(-187.000,-212.842){2}{\rule{0.400pt}{0.279pt}}
\multiput(1015.98,336.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(1017.99,337.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){201}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(218.994,102.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1110.99,380.92)(-1.085,-0.499){201}{\rule{0.967pt}{0.120pt}}
\multiput(1112.99,381.17)(-218.994,-102.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.627,0.500){625}{\rule{0.602pt}{0.120pt}}
\multiput(894.00,279.17)(392.751,314.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(1286.92,590.68)(-0.499,-0.875){203}{\rule{0.120pt}{0.799pt}}
\multiput(1287.17,592.34)(-103.000,-178.342){2}{\rule{0.400pt}{0.400pt}}
\multiput(1180.98,412.92)(-1.087,-0.499){265}{\rule{0.969pt}{0.120pt}}
\multiput(1182.99,413.17)(-288.990,-134.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.038,0.500){377}{\rule{0.929pt}{0.120pt}}
\multiput(894.00,279.17)(392.071,190.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1260.33,470.58)(-8.326,0.496){45}{\rule{6.667pt}{0.120pt}}
\multiput(1274.16,469.17)(-380.163,24.000){2}{\rule{3.333pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(894.0,420.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\multiput(894.00,492.92)(0.566,-0.499){179}{\rule{0.553pt}{0.120pt}}
\multiput(894.00,493.17)(101.853,-91.000){2}{\rule{0.276pt}{0.400pt}}
\multiput(997.00,403.58)(0.533,0.500){543}{\rule{0.526pt}{0.120pt}}
\multiput(997.00,402.17)(289.907,273.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1286.92,673.66)(-0.500,-0.578){611}{\rule{0.120pt}{0.563pt}}
\multiput(1287.17,674.83)(-307.000,-353.832){2}{\rule{0.400pt}{0.281pt}}
\multiput(981.00,321.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(981.00,320.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(995.58,327.00)(0.500,0.596){583}{\rule{0.120pt}{0.576pt}}
\multiput(994.17,327.00)(293.000,347.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(1285.58,674.92)(-0.604,-0.500){649}{\rule{0.583pt}{0.120pt}}
\multiput(1286.79,675.17)(-392.789,-326.000){2}{\rule{0.292pt}{0.400pt}}
\put(894.0,420.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\multiput(894.00,280.58)(1.081,0.499){223}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(242.000,113.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1138.58,393.00)(0.499,0.944){297}{\rule{0.120pt}{0.855pt}}
\multiput(1137.17,393.00)(150.000,281.226){2}{\rule{0.400pt}{0.427pt}}
\multiput(1285.10,674.92)(-0.748,-0.500){573}{\rule{0.699pt}{0.120pt}}
\multiput(1286.55,675.17)(-429.550,-288.000){2}{\rule{0.349pt}{0.400pt}}
\multiput(857.58,388.00)(0.498,1.440){71}{\rule{0.120pt}{1.246pt}}
\multiput(856.17,388.00)(37.000,103.414){2}{\rule{0.400pt}{0.623pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\multiput(894.00,280.58)(1.083,0.499){193}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(209.996,98.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1101.96,376.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(1103.98,377.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1058.00,356.58)(1.091,0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(1058.00,355.17)(180.984,84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1238.20,440.58)(-0.717,0.499){255}{\rule{0.674pt}{0.120pt}}
\multiput(1239.60,439.17)(-183.602,129.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1054.92,564.78)(-0.499,-1.147){231}{\rule{0.120pt}{1.016pt}}
\multiput(1055.17,566.89)(-117.000,-265.891){2}{\rule{0.400pt}{0.508pt}}
\multiput(939.00,301.58)(1.087,0.499){127}{\rule{0.968pt}{0.120pt}}
\multiput(939.00,300.17)(138.992,65.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1071.24,364.92)(-2.532,-0.498){71}{\rule{2.111pt}{0.120pt}}
\multiput(1075.62,365.17)(-181.619,-37.000){2}{\rule{1.055pt}{0.400pt}}
\multiput(894.00,329.58)(0.767,0.500){349}{\rule{0.714pt}{0.120pt}}
\multiput(894.00,328.17)(268.519,176.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(1122.83,503.92)(-12.713,-0.492){19}{\rule{9.918pt}{0.118pt}}
\multiput(1143.41,504.17)(-249.414,-11.000){2}{\rule{4.959pt}{0.400pt}}
\multiput(894.00,492.92)(0.737,-0.499){251}{\rule{0.689pt}{0.120pt}}
\multiput(894.00,493.17)(185.570,-127.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(1078.14,367.58)(-0.737,0.499){251}{\rule{0.689pt}{0.120pt}}
\multiput(1079.57,366.17)(-185.570,127.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(894.58,490.08)(0.499,-1.056){163}{\rule{0.120pt}{0.943pt}}
\multiput(893.17,492.04)(83.000,-173.042){2}{\rule{0.400pt}{0.472pt}}
\multiput(973.05,317.92)(-1.068,-0.498){75}{\rule{0.951pt}{0.120pt}}
\multiput(975.03,318.17)(-81.026,-39.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(894.00,280.58)(1.062,0.498){67}{\rule{0.946pt}{0.120pt}}
\multiput(894.00,279.17)(72.037,35.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(968.00,315.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(968.00,314.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(984.04,322.92)(-1.072,-0.498){85}{\rule{0.955pt}{0.120pt}}
\multiput(986.02,323.17)(-92.019,-44.000){2}{\rule{0.477pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.061,0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(894.00,279.17)(38.045,19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(932.92,299.00)(-0.498,0.966){77}{\rule{0.120pt}{0.870pt}}
\multiput(933.17,299.00)(-40.000,75.194){2}{\rule{0.400pt}{0.435pt}}
\multiput(894.58,376.00)(0.499,0.970){157}{\rule{0.120pt}{0.875pt}}
\multiput(893.17,376.00)(80.000,153.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(972.92,526.35)(-0.499,-1.278){157}{\rule{0.120pt}{1.120pt}}
\multiput(973.17,528.68)(-80.000,-201.675){2}{\rule{0.400pt}{0.560pt}}
\multiput(894.00,327.58)(2.136,0.498){93}{\rule{1.800pt}{0.120pt}}
\multiput(894.00,326.17)(200.264,48.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1094.03,373.92)(-1.074,-0.499){109}{\rule{0.957pt}{0.120pt}}
\multiput(1096.01,374.17)(-118.013,-56.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(974.95,319.58)(-0.794,0.498){103}{\rule{0.734pt}{0.120pt}}
\multiput(976.48,318.17)(-82.477,53.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(894.00,280.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(894.00,279.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(940.92,302.00)(-0.498,2.010){93}{\rule{0.120pt}{1.700pt}}
\multiput(941.17,302.00)(-48.000,188.472){2}{\rule{0.400pt}{0.850pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\multiput(894.00,404.92)(11.722,-0.492){19}{\rule{9.155pt}{0.118pt}}
\multiput(894.00,405.17)(229.999,-11.000){2}{\rule{4.577pt}{0.400pt}}
\multiput(1140.68,395.58)(-0.574,0.499){227}{\rule{0.559pt}{0.120pt}}
\multiput(1141.84,394.17)(-130.839,115.000){2}{\rule{0.280pt}{0.400pt}}
\multiput(1011.00,508.92)(2.902,-0.498){93}{\rule{2.408pt}{0.120pt}}
\multiput(1011.00,509.17)(272.001,-48.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.090,-0.499){255}{\rule{0.971pt}{0.120pt}}
\multiput(1285.98,461.17)(-278.984,-129.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1005.92,333.00)(-0.499,0.713){223}{\rule{0.120pt}{0.670pt}}
\multiput(1006.17,333.00)(-113.000,159.610){2}{\rule{0.400pt}{0.335pt}}
\multiput(894.00,494.58)(1.083,0.498){97}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,493.17)(105.999,50.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1002.00,544.58)(1.085,0.499){261}{\rule{0.967pt}{0.120pt}}
\multiput(1002.00,543.17)(283.994,132.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1286.92,673.82)(-0.500,-0.532){707}{\rule{0.120pt}{0.526pt}}
\multiput(1287.17,674.91)(-355.000,-376.908){2}{\rule{0.400pt}{0.263pt}}
\multiput(933.00,298.58)(1.083,0.500){325}{\rule{0.966pt}{0.120pt}}
\multiput(933.00,297.17)(352.995,164.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1284.00,460.92)(-1.082,-0.499){283}{\rule{0.964pt}{0.120pt}}
\multiput(1286.00,461.17)(-306.998,-143.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(974.97,317.92)(-1.094,-0.498){75}{\rule{0.972pt}{0.120pt}}
\multiput(976.98,318.17)(-82.983,-39.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(894.00,280.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(894.00,279.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(896.26,281.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(898.13,282.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(240.991,112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1132.98,390.92)(-1.086,-0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(1134.99,391.17)(-240.991,-112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1034.99,345.92)(-1.085,-0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(1037.00,346.17)(-142.996,-67.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280.17){\rule{0.700pt}{0.400pt}}
\multiput(894.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894,280.17){\rule{0.700pt}{0.400pt}}
\multiput(895.55,281.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894.0,406.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,494){\usebox{\plotpoint}}
\multiput(894.58,491.16)(0.499,-0.730){219}{\rule{0.120pt}{0.684pt}}
\multiput(893.17,492.58)(111.000,-160.581){2}{\rule{0.400pt}{0.342pt}}
\multiput(1000.39,332.58)(-1.276,0.495){35}{\rule{1.111pt}{0.119pt}}
\multiput(1002.70,331.17)(-45.695,19.000){2}{\rule{0.555pt}{0.400pt}}
\multiput(955.92,348.36)(-0.498,-0.671){91}{\rule{0.120pt}{0.636pt}}
\multiput(956.17,349.68)(-47.000,-61.680){2}{\rule{0.400pt}{0.318pt}}
\multiput(906.26,286.93)(-1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(908.13,287.17)(-14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){241}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(261.996,122.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1153.99,400.92)(-1.083,-0.499){241}{\rule{0.966pt}{0.120pt}}
\multiput(1156.00,401.17)(-261.996,-122.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,343.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1021.99,339.92)(-1.085,-0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(1024.00,340.17)(-129.996,-61.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(894.00,279.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(933.99,299.92)(-1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(935.99,300.17)(-23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(908.26,287.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(910.13,288.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.499){247}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(268.993,125.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1160.98,403.92)(-1.087,-0.499){231}{\rule{0.968pt}{0.120pt}}
\multiput(1162.99,404.17)(-251.990,-117.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(907.06,286.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(909.03,287.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.500,0.620){549}{\rule{0.120pt}{0.596pt}}
\multiput(893.17,280.00)(276.000,340.764){2}{\rule{0.400pt}{0.298pt}}
\multiput(1170.58,619.23)(0.499,-0.711){225}{\rule{0.120pt}{0.668pt}}
\multiput(1169.17,620.61)(114.000,-160.613){2}{\rule{0.400pt}{0.334pt}}
\multiput(1264.54,460.58)(-5.790,0.498){65}{\rule{4.688pt}{0.120pt}}
\multiput(1274.27,459.17)(-380.269,34.000){2}{\rule{2.344pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.079,0.499){191}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(207.004,97.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1103.00,377.58)(1.090,0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(1103.00,376.17)(134.987,63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1235.99,438.92)(-1.083,-0.499){241}{\rule{0.966pt}{0.120pt}}
\multiput(1238.00,439.17)(-261.996,-122.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(972.00,316.92)(-1.083,-0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(974.00,317.17)(-80.001,-38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(894.00,279.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(918.00,292.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(918.00,291.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1086.01,369.92)(-1.079,-0.499){179}{\rule{0.962pt}{0.120pt}}
\multiput(1088.00,370.17)(-194.004,-91.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.069,0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(96.024,46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(988.05,324.92)(-1.069,-0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(990.02,325.17)(-96.024,-46.000){2}{\rule{0.476pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1032.99,344.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(1034.99,345.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(894.00,279.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(900.93,283.93)(-1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(902.97,284.17)(-8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1268.89,460.92)(-5.680,-0.498){67}{\rule{4.603pt}{0.120pt}}
\multiput(1278.45,461.17)(-384.447,-35.000){2}{\rule{2.301pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.60,405.58)(0.468,-30.895){5}{\rule{0.113pt}{21.300pt}}
\multiput(893.17,449.79)(4.000,-167.791){2}{\rule{0.400pt}{10.650pt}}
\multiput(898.00,282.58)(1.083,0.499){169}{\rule{0.965pt}{0.120pt}}
\multiput(898.00,281.17)(183.997,86.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1084.00,368.58)(1.079,0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(1084.00,367.17)(30.021,15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1112.01,381.92)(-1.079,-0.499){203}{\rule{0.962pt}{0.120pt}}
\multiput(1114.00,382.17)(-220.003,-103.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.074,0.498){69}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(75.017,36.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(971.00,316.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(971.00,315.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1009.92,334.92)(-1.112,-0.496){45}{\rule{0.983pt}{0.120pt}}
\multiput(1011.96,335.17)(-50.959,-24.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(961.00,312.58)(1.137,0.497){51}{\rule{1.004pt}{0.120pt}}
\multiput(961.00,311.17)(58.917,27.000){2}{\rule{0.502pt}{0.400pt}}
\multiput(1010.73,337.92)(-3.294,-0.498){75}{\rule{2.715pt}{0.120pt}}
\multiput(1016.36,338.17)(-249.364,-39.000){2}{\rule{1.358pt}{0.400pt}}
\multiput(767.00,300.58)(0.896,0.499){139}{\rule{0.815pt}{0.120pt}}
\multiput(767.00,299.17)(125.307,71.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(894.00,371.58)(2.171,0.499){179}{\rule{1.832pt}{0.120pt}}
\multiput(894.00,370.17)(390.198,91.000){2}{\rule{0.916pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.085,-0.499){235}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-255.992,-119.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1030.00,343.58)(0.658,0.499){155}{\rule{0.627pt}{0.120pt}}
\multiput(1030.00,342.17)(102.699,79.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(1130.78,420.92)(-0.846,-0.499){281}{\rule{0.776pt}{0.120pt}}
\multiput(1132.39,421.17)(-238.389,-142.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.499){187}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(202.010,95.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1094.02,373.92)(-1.075,-0.499){187}{\rule{0.959pt}{0.120pt}}
\multiput(1096.01,374.17)(-202.010,-95.000){2}{\rule{0.479pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(891.12,280.58)(-0.744,0.497){63}{\rule{0.694pt}{0.120pt}}
\multiput(892.56,279.17)(-47.560,33.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(845.00,311.92)(0.744,-0.497){63}{\rule{0.694pt}{0.120pt}}
\multiput(845.00,312.17)(47.560,-33.000){2}{\rule{0.347pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(90.997,43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(987.58,323.00)(0.498,2.996){75}{\rule{0.120pt}{2.479pt}}
\multiput(986.17,323.00)(39.000,226.854){2}{\rule{0.400pt}{1.240pt}}
\multiput(1024.92,551.13)(-0.499,-1.043){261}{\rule{0.120pt}{0.933pt}}
\multiput(1025.17,553.06)(-132.000,-273.063){2}{\rule{0.400pt}{0.467pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.525,0.499){231}{\rule{0.521pt}{0.120pt}}
\multiput(894.00,279.17)(121.920,117.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1015.92,397.00)(-0.496,3.809){37}{\rule{0.119pt}{3.100pt}}
\multiput(1016.17,397.00)(-20.000,143.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(995.92,542.28)(-0.499,-1.298){203}{\rule{0.120pt}{1.137pt}}
\multiput(996.17,544.64)(-103.000,-264.640){2}{\rule{0.400pt}{0.568pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(891.55,280.58)(-0.614,0.496){41}{\rule{0.591pt}{0.120pt}}
\multiput(892.77,279.17)(-25.774,22.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(860.74,302.58)(-1.765,0.499){151}{\rule{1.508pt}{0.120pt}}
\multiput(863.87,301.17)(-267.871,77.000){2}{\rule{0.754pt}{0.400pt}}
\multiput(596.00,377.92)(5.049,-0.498){81}{\rule{4.110pt}{0.120pt}}
\multiput(596.00,378.17)(412.470,-42.000){2}{\rule{2.055pt}{0.400pt}}
\multiput(1001.21,335.92)(-4.676,-0.497){59}{\rule{3.803pt}{0.120pt}}
\multiput(1009.11,336.17)(-279.106,-31.000){2}{\rule{1.902pt}{0.400pt}}
\put(716,306.17){\rule{2.900pt}{0.400pt}}
\multiput(723.98,305.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(716.00,308.58)(2.066,0.499){241}{\rule{1.749pt}{0.120pt}}
\multiput(716.00,307.17)(499.369,122.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(1158.92,427.32)(-0.497,-0.684){57}{\rule{0.120pt}{0.647pt}}
\multiput(1159.17,428.66)(-30.000,-39.658){2}{\rule{0.400pt}{0.323pt}}
\multiput(1128.92,389.00)(-0.498,1.149){87}{\rule{0.120pt}{1.016pt}}
\multiput(1129.17,389.00)(-45.000,100.892){2}{\rule{0.400pt}{0.508pt}}
\multiput(1083.92,489.61)(-0.500,-0.594){337}{\rule{0.120pt}{0.575pt}}
\multiput(1084.17,490.81)(-170.000,-200.806){2}{\rule{0.400pt}{0.288pt}}
\multiput(912.69,290.58)(-0.569,0.498){83}{\rule{0.556pt}{0.120pt}}
\multiput(913.85,289.17)(-47.846,43.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(864.94,312.66)(-0.468,-6.915){5}{\rule{0.113pt}{4.900pt}}
\multiput(865.17,322.83)(-4.000,-37.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(850.92,285.58)(-3.228,0.498){97}{\rule{2.668pt}{0.120pt}}
\multiput(856.46,284.17)(-315.462,50.000){2}{\rule{1.334pt}{0.400pt}}
\multiput(541.00,335.58)(1.186,0.500){349}{\rule{1.048pt}{0.120pt}}
\multiput(541.00,334.17)(414.825,176.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(956.92,508.87)(-0.500,-0.517){401}{\rule{0.120pt}{0.514pt}}
\multiput(957.17,509.93)(-202.000,-207.933){2}{\rule{0.400pt}{0.257pt}}
\multiput(756.00,302.58)(1.665,0.499){317}{\rule{1.430pt}{0.120pt}}
\multiput(756.00,301.17)(529.032,160.000){2}{\rule{0.715pt}{0.400pt}}
\multiput(1265.95,460.92)(-6.573,-0.498){69}{\rule{5.311pt}{0.120pt}}
\multiput(1276.98,461.17)(-457.977,-36.000){2}{\rule{2.656pt}{0.400pt}}
\multiput(819.00,424.92)(1.371,-0.498){101}{\rule{1.192pt}{0.120pt}}
\multiput(819.00,425.17)(139.525,-52.000){2}{\rule{0.596pt}{0.400pt}}
\multiput(954.58,372.92)(-1.814,-0.499){127}{\rule{1.546pt}{0.120pt}}
\multiput(957.79,373.17)(-231.791,-65.000){2}{\rule{0.773pt}{0.400pt}}
\multiput(714.22,309.58)(-3.442,0.498){101}{\rule{2.838pt}{0.120pt}}
\multiput(720.11,308.17)(-350.109,52.000){2}{\rule{1.419pt}{0.400pt}}
\multiput(370.00,361.58)(12.011,0.496){37}{\rule{9.540pt}{0.119pt}}
\multiput(370.00,360.17)(452.199,20.000){2}{\rule{4.770pt}{0.400pt}}
\multiput(827.43,379.92)(-4.295,-0.498){77}{\rule{3.510pt}{0.120pt}}
\multiput(834.71,380.17)(-333.715,-40.000){2}{\rule{1.755pt}{0.400pt}}
\multiput(501.00,341.58)(4.572,0.499){133}{\rule{3.741pt}{0.120pt}}
\multiput(501.00,340.17)(611.235,68.000){2}{\rule{1.871pt}{0.400pt}}
\multiput(1116.66,409.58)(-0.883,0.499){209}{\rule{0.806pt}{0.120pt}}
\multiput(1118.33,408.17)(-185.328,106.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(928.15,513.92)(-1.340,-0.499){125}{\rule{1.169pt}{0.120pt}}
\multiput(930.57,514.17)(-168.574,-64.000){2}{\rule{0.584pt}{0.400pt}}
\multiput(762.58,448.01)(0.497,-0.778){55}{\rule{0.120pt}{0.721pt}}
\multiput(761.17,449.50)(29.000,-43.504){2}{\rule{0.400pt}{0.360pt}}
\multiput(791.00,406.58)(1.631,0.499){125}{\rule{1.400pt}{0.120pt}}
\multiput(791.00,405.17)(205.094,64.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(972.32,468.92)(-8.184,-0.492){19}{\rule{6.427pt}{0.118pt}}
\multiput(985.66,469.17)(-160.660,-11.000){2}{\rule{3.214pt}{0.400pt}}
\multiput(820.22,457.92)(-1.319,-0.498){99}{\rule{1.151pt}{0.120pt}}
\multiput(822.61,458.17)(-131.611,-51.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(689.92,404.11)(-0.498,-1.050){83}{\rule{0.120pt}{0.937pt}}
\multiput(690.17,406.05)(-43.000,-88.055){2}{\rule{0.400pt}{0.469pt}}
\multiput(648.00,318.58)(0.933,0.499){305}{\rule{0.845pt}{0.120pt}}
\multiput(648.00,317.17)(285.245,154.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(932.28,470.92)(-0.694,-0.499){167}{\rule{0.655pt}{0.120pt}}
\multiput(933.64,471.17)(-116.640,-85.000){2}{\rule{0.328pt}{0.400pt}}
\multiput(791.97,387.58)(-7.523,0.496){43}{\rule{6.030pt}{0.120pt}}
\multiput(804.48,386.17)(-328.484,23.000){2}{\rule{3.015pt}{0.400pt}}
\multiput(476.00,410.58)(1.121,0.499){257}{\rule{0.995pt}{0.120pt}}
\multiput(476.00,409.17)(288.934,130.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(765.92,534.27)(-0.498,-1.609){77}{\rule{0.120pt}{1.380pt}}
\multiput(766.17,537.14)(-40.000,-125.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(723.91,412.58)(-0.805,0.499){171}{\rule{0.744pt}{0.120pt}}
\multiput(725.46,411.17)(-138.456,87.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(587.00,499.58)(1.180,0.498){99}{\rule{1.041pt}{0.120pt}}
\multiput(587.00,498.17)(117.839,51.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(688.95,550.58)(-5.349,0.498){81}{\rule{4.348pt}{0.120pt}}
\multiput(697.98,549.17)(-436.976,42.000){2}{\rule{2.174pt}{0.400pt}}
\multiput(261.00,590.92)(2.677,-0.499){175}{\rule{2.235pt}{0.120pt}}
\multiput(261.00,591.17)(470.361,-89.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(731.59,501.92)(-1.205,-0.499){287}{\rule{1.063pt}{0.120pt}}
\multiput(733.79,502.17)(-346.794,-145.000){2}{\rule{0.531pt}{0.400pt}}
\multiput(387.00,358.58)(1.020,0.500){365}{\rule{0.915pt}{0.120pt}}
\multiput(387.00,357.17)(373.100,184.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(760.92,539.50)(-0.498,-0.628){99}{\rule{0.120pt}{0.602pt}}
\multiput(761.17,540.75)(-51.000,-62.751){2}{\rule{0.400pt}{0.301pt}}
\multiput(711.00,478.58)(2.866,0.492){21}{\rule{2.333pt}{0.119pt}}
\multiput(711.00,477.17)(62.157,12.000){2}{\rule{1.167pt}{0.400pt}}
\multiput(769.47,488.92)(-2.456,-0.498){103}{\rule{2.055pt}{0.120pt}}
\multiput(773.74,489.17)(-254.735,-53.000){2}{\rule{1.027pt}{0.400pt}}
\multiput(519.58,437.00)(0.499,0.742){171}{\rule{0.120pt}{0.693pt}}
\multiput(518.17,437.00)(87.000,127.561){2}{\rule{0.400pt}{0.347pt}}
\multiput(602.90,564.92)(-0.810,-0.499){291}{\rule{0.748pt}{0.120pt}}
\multiput(604.45,565.17)(-236.448,-147.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(368.00,419.58)(1.138,0.499){195}{\rule{1.009pt}{0.120pt}}
\multiput(368.00,418.17)(222.906,99.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(587.83,516.92)(-1.434,-0.499){263}{\rule{1.246pt}{0.120pt}}
\multiput(590.41,517.17)(-378.414,-133.000){2}{\rule{0.623pt}{0.400pt}}
\multiput(212.00,385.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(212.00,384.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(228.00,392.58)(1.092,0.499){239}{\rule{0.973pt}{0.120pt}}
\multiput(228.00,391.17)(261.981,121.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(492.00,513.58)(1.079,0.498){103}{\rule{0.960pt}{0.120pt}}
\multiput(492.00,512.17)(112.007,53.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){257}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-280.985,-130.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(318.93,434.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(320.97,435.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(301.00,426.58)(1.090,0.499){277}{\rule{0.971pt}{0.120pt}}
\multiput(301.00,425.17)(302.984,140.000){2}{\rule{0.486pt}{0.400pt}}
\put(1160.0,430.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.98,564.92)(-1.088,-0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-260.988,-121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(343.00,445.58)(1.088,0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(343.00,444.17)(260.988,121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){327}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-357.981,-165.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(246.00,401.58)(1.092,0.500){327}{\rule{0.973pt}{0.120pt}}
\multiput(246.00,400.17)(357.981,165.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(602.10,564.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(604.05,565.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(580.96,554.92)(-1.092,-0.499){295}{\rule{0.972pt}{0.120pt}}
\multiput(582.98,555.17)(-322.982,-149.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(260.00,407.58)(1.098,0.499){123}{\rule{0.976pt}{0.120pt}}
\multiput(260.00,406.17)(135.974,63.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(398.00,470.58)(1.085,0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(398.00,469.17)(205.994,96.000){2}{\rule{0.483pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.01,564.92)(-1.080,-0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-164.003,-77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(435.92,487.92)(-1.107,-0.498){75}{\rule{0.982pt}{0.120pt}}
\multiput(437.96,488.17)(-83.962,-39.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(354.00,450.58)(1.088,0.499){229}{\rule{0.969pt}{0.120pt}}
\multiput(354.00,449.17)(249.989,116.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){161}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-174.011,-82.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(428.92,484.00)(-0.498,2.966){65}{\rule{0.120pt}{2.453pt}}
\multiput(429.17,484.00)(-34.000,194.909){2}{\rule{0.400pt}{1.226pt}}
\multiput(396.58,671.61)(0.497,-3.646){53}{\rule{0.120pt}{2.986pt}}
\multiput(395.17,677.80)(28.000,-195.803){2}{\rule{0.400pt}{1.493pt}}
\multiput(424.00,482.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(424.00,481.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){279}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(305.979,141.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(520.00,526.58)(1.079,0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(520.00,525.17)(84.007,40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){235}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-256.986,-119.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(347.00,447.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(347.00,446.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(358.00,452.58)(1.108,0.499){111}{\rule{0.984pt}{0.120pt}}
\multiput(358.00,451.17)(123.957,57.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(484.00,509.58)(1.069,0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(484.00,508.17)(49.028,24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(531.26,531.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(533.13,532.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(520.92,526.92)(-1.109,-0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(522.96,527.17)(-92.958,-43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(425.85,483.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(427.92,484.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(390.06,467.92)(-1.069,-0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(392.03,468.17)(-49.028,-24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(338.96,443.92)(-1.094,-0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(340.98,444.17)(-128.980,-60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(329.00,439.92)(-1.083,-0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(331.00,440.17)(-118.999,-56.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.103,0.497){49}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(54.972,26.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(269.00,411.58)(1.102,0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(269.00,410.17)(239.966,110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(506.91,519.92)(-1.108,-0.499){167}{\rule{0.985pt}{0.120pt}}
\multiput(508.96,520.17)(-185.956,-85.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(323.00,436.58)(1.090,0.499){257}{\rule{0.971pt}{0.120pt}}
\multiput(323.00,435.17)(280.985,130.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.99,564.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(603.99,565.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(484.96,510.92)(-1.092,-0.499){251}{\rule{0.972pt}{0.120pt}}
\multiput(486.98,511.17)(-274.982,-127.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(333.98,441.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(335.99,442.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(603.99,565.17)(-260.988,-121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(343.00,445.58)(1.118,0.497){51}{\rule{0.989pt}{0.120pt}}
\multiput(343.00,444.17)(57.948,27.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(398.95,470.92)(-1.099,-0.498){71}{\rule{0.976pt}{0.120pt}}
\multiput(400.97,471.17)(-78.975,-37.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(317.71,433.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(319.86,434.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(315.00,432.58)(1.087,0.499){265}{\rule{0.969pt}{0.120pt}}
\multiput(315.00,431.17)(288.990,134.000){2}{\rule{0.484pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(268.978,124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(478.96,507.92)(-1.094,-0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(480.98,508.17)(-268.978,-124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(212.00,384.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(313.00,432.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(313.00,431.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(336.03,442.92)(-1.077,-0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(338.01,443.17)(-58.013,-28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(275.94,414.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(277.97,415.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(600.38,564.92)(-1.574,-0.498){87}{\rule{1.353pt}{0.120pt}}
\multiput(603.19,565.17)(-138.191,-45.000){2}{\rule{0.677pt}{0.400pt}}
\multiput(462.29,519.92)(-0.691,-0.499){107}{\rule{0.653pt}{0.120pt}}
\multiput(463.65,520.17)(-74.645,-55.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(384.97,464.92)(-1.091,-0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(386.98,465.17)(-169.985,-79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(217.00,387.58)(1.095,0.499){275}{\rule{0.975pt}{0.120pt}}
\multiput(217.00,386.17)(301.977,139.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(521.00,526.58)(1.067,0.498){77}{\rule{0.950pt}{0.120pt}}
\multiput(521.00,525.17)(83.028,40.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){317}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-346.982,-160.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(253.03,404.92)(-1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(255.01,405.17)(-43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.58,385.00)(0.499,1.163){227}{\rule{0.120pt}{1.029pt}}
\multiput(211.17,385.00)(115.000,264.865){2}{\rule{0.400pt}{0.514pt}}
\multiput(327.58,649.89)(0.499,-0.510){287}{\rule{0.120pt}{0.508pt}}
\multiput(326.17,650.95)(145.000,-146.945){2}{\rule{0.400pt}{0.254pt}}
\multiput(467.90,502.92)(-1.113,-0.499){115}{\rule{0.988pt}{0.120pt}}
\multiput(469.95,503.17)(-128.949,-59.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(337.03,443.92)(-1.074,-0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(339.02,444.17)(-90.016,-43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(249.00,402.58)(1.088,0.498){103}{\rule{0.968pt}{0.120pt}}
\multiput(249.00,401.17)(112.991,53.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(359.98,453.92)(-1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(361.99,454.17)(-149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(160.988,75.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(370.97,458.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(372.98,459.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(309.98,430.92)(-1.089,-0.498){91}{\rule{0.968pt}{0.120pt}}
\multiput(311.99,431.17)(-99.991,-47.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(212.00,384.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(243.85,399.92)(-1.137,-0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(245.92,400.17)(-33.924,-16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(212.00,385.58)(1.100,0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(243.969,112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(458.00,497.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(458.00,496.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(464.90,500.92)(-1.117,-0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(466.95,501.17)(-48.952,-23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(418.00,479.58)(1.088,0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(418.00,478.17)(149.990,70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(565.96,547.92)(-1.092,-0.500){325}{\rule{0.973pt}{0.120pt}}
\multiput(567.98,548.17)(-355.980,-164.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.500){321}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(350.983,162.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(560.97,545.92)(-1.091,-0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(562.98,546.17)(-276.983,-128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(286.00,419.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(286.00,418.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(332.00,440.58)(1.094,0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(332.00,439.17)(246.979,114.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(576.95,552.92)(-1.095,-0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(578.98,553.17)(-220.977,-102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(353.93,450.92)(-1.103,-0.498){97}{\rule{0.980pt}{0.120pt}}
\multiput(355.97,451.17)(-107.966,-50.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(248.00,402.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(248.00,401.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(270.00,412.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(270.00,411.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(341.00,445.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(341.00,444.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(359.93,453.92)(-1.106,-0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(361.97,454.17)(-63.966,-30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(294.01,423.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(296.01,424.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(339.99,444.92)(-1.085,-0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(342.00,445.17)(-129.996,-61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.497){51}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(56.978,27.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(271.00,412.58)(1.100,0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(271.00,411.17)(133.971,62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(407.00,474.58)(1.093,0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(407.00,473.17)(71.985,34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(476.99,506.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(479.00,507.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(401.00,471.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(401.00,470.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.98,564.92)(-1.088,-0.499){319}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-347.988,-161.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(256.00,405.58)(1.079,0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(256.00,404.17)(84.007,40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(337.99,443.92)(-1.086,-0.499){117}{\rule{0.967pt}{0.120pt}}
\multiput(339.99,444.17)(-127.994,-60.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(309.00,430.58)(1.104,0.499){211}{\rule{0.982pt}{0.120pt}}
\multiput(309.00,429.17)(233.961,107.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(540.94,535.92)(-1.099,-0.499){293}{\rule{0.978pt}{0.120pt}}
\multiput(542.97,536.17)(-322.969,-148.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(220.00,389.58)(1.098,0.499){245}{\rule{0.977pt}{0.120pt}}
\multiput(220.00,388.17)(269.971,124.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(487.95,511.92)(-1.095,-0.499){253}{\rule{0.975pt}{0.120pt}}
\multiput(489.98,512.17)(-277.976,-128.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.088,0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(173.989,81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(388.00,466.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(388.00,465.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(415.00,478.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(415.00,477.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(430.95,485.92)(-1.095,-0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(432.98,486.17)(-220.977,-102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(299.00,425.58)(1.090,0.499){279}{\rule{0.971pt}{0.120pt}}
\multiput(299.00,424.17)(304.985,141.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.088,-0.500){329}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-358.987,-166.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(245.00,400.58)(1.096,0.499){147}{\rule{0.975pt}{0.120pt}}
\multiput(245.00,399.17)(161.977,75.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(404.95,473.92)(-1.096,-0.499){177}{\rule{0.976pt}{0.120pt}}
\multiput(406.98,474.17)(-194.975,-90.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(128.980,60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(338.96,443.92)(-1.094,-0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(340.98,444.17)(-128.980,-60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(216.974,100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(426.95,483.92)(-1.097,-0.499){197}{\rule{0.976pt}{0.120pt}}
\multiput(428.97,484.17)(-216.974,-100.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(212.971,98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(422.94,481.92)(-1.099,-0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(424.97,482.17)(-212.971,-98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.58,385.00)(0.500,0.502){785}{\rule{0.120pt}{0.502pt}}
\multiput(211.17,385.00)(394.000,394.958){2}{\rule{0.400pt}{0.251pt}}
\multiput(604.92,778.90)(-0.500,-0.506){775}{\rule{0.120pt}{0.505pt}}
\multiput(605.17,779.95)(-389.000,-392.952){2}{\rule{0.400pt}{0.253pt}}
\multiput(217.00,387.58)(1.101,0.499){169}{\rule{0.979pt}{0.120pt}}
\multiput(217.00,386.17)(186.968,86.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(406.00,473.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(406.00,472.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(491.95,513.92)(-1.096,-0.499){239}{\rule{0.976pt}{0.120pt}}
\multiput(493.97,514.17)(-262.974,-121.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(231.00,394.58)(1.117,0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(231.00,393.17)(48.952,23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(282.00,417.58)(1.088,0.499){295}{\rule{0.970pt}{0.120pt}}
\multiput(282.00,416.17)(321.987,149.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){235}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(258.972,119.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(468.92,502.92)(-1.105,-0.499){171}{\rule{0.983pt}{0.120pt}}
\multiput(470.96,503.17)(-189.960,-87.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(277.00,415.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(279.00,416.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.18,564.92)(-1.033,-0.496){37}{\rule{0.920pt}{0.119pt}}
\multiput(604.09,565.17)(-39.090,-20.000){2}{\rule{0.460pt}{0.400pt}}
\multiput(560.94,544.92)(-1.097,-0.499){319}{\rule{0.977pt}{0.120pt}}
\multiput(562.97,545.17)(-350.972,-161.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(212.00,384.17)(191.962,88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(401.92,471.92)(-1.104,-0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(403.96,472.17)(-191.962,-88.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){167}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(183.976,85.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(393.95,468.92)(-1.096,-0.499){167}{\rule{0.975pt}{0.120pt}}
\multiput(395.98,469.17)(-183.976,-85.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(137.976,64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(347.95,447.92)(-1.096,-0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(349.98,448.17)(-137.976,-64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(60.989,29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(270.98,412.92)(-1.092,-0.497){55}{\rule{0.969pt}{0.120pt}}
\multiput(272.99,413.17)(-60.989,-29.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(260.00,407.58)(1.099,0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(260.00,406.17)(212.971,98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(475.00,505.58)(1.076,0.499){119}{\rule{0.959pt}{0.120pt}}
\multiput(475.00,504.17)(129.010,61.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.96,564.92)(-1.091,-0.500){341}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-372.982,-172.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(227.82,392.95)(-0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(229.41,393.17)(-3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(221.71,389.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(223.86,390.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){291}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(319.974,147.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(529.95,530.92)(-1.096,-0.499){209}{\rule{0.975pt}{0.120pt}}
\multiput(531.98,531.17)(-229.975,-106.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(297.94,424.92)(-1.102,-0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(299.97,425.17)(-87.970,-41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(87.970,41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(302.00,426.58)(1.087,0.499){277}{\rule{0.969pt}{0.120pt}}
\multiput(302.00,425.17)(301.990,140.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.500){357}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-390.980,-180.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(213.00,386.58)(1.100,0.499){311}{\rule{0.979pt}{0.120pt}}
\multiput(213.00,385.17)(342.968,157.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(553.90,541.92)(-1.110,-0.499){145}{\rule{0.986pt}{0.120pt}}
\multiput(555.95,542.17)(-161.952,-74.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(394.00,469.58)(1.109,0.499){129}{\rule{0.985pt}{0.120pt}}
\multiput(394.00,468.17)(143.956,66.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(540.00,535.58)(1.084,0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(540.00,534.17)(54.004,26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(591.95,559.92)(-1.096,-0.499){125}{\rule{0.975pt}{0.120pt}}
\multiput(593.98,560.17)(-137.976,-64.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(451.97,495.92)(-1.091,-0.499){221}{\rule{0.971pt}{0.120pt}}
\multiput(453.98,496.17)(-241.984,-112.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(152.980,71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(367.00,456.58)(1.093,0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(367.00,455.17)(165.981,77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(530.96,531.92)(-1.092,-0.499){293}{\rule{0.973pt}{0.120pt}}
\multiput(532.98,532.17)(-320.981,-148.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.499){109}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(119.984,56.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(329.99,439.92)(-1.087,-0.498){93}{\rule{0.967pt}{0.120pt}}
\multiput(331.99,440.17)(-101.994,-48.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(225.85,391.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(227.92,392.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){297}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(326.971,150.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(541.00,535.58)(1.054,0.497){59}{\rule{0.939pt}{0.120pt}}
\multiput(541.00,534.17)(63.052,31.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){203}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-222.979,-103.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(381.00,463.58)(1.094,0.499){203}{\rule{0.974pt}{0.120pt}}
\multiput(381.00,462.17)(222.979,103.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.02,564.92)(-1.075,-0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-131.011,-62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(468.90,502.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(470.95,503.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(428.91,484.92)(-1.108,-0.499){111}{\rule{0.984pt}{0.120pt}}
\multiput(430.96,485.17)(-123.957,-57.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(307.00,429.58)(1.092,0.499){271}{\rule{0.973pt}{0.120pt}}
\multiput(307.00,428.17)(296.980,137.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(604.01,565.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(518.00,525.58)(1.249,0.498){75}{\rule{1.095pt}{0.120pt}}
\multiput(518.00,524.17)(94.728,39.000){2}{\rule{0.547pt}{0.400pt}}
\put(606,564.17){\rule{1.900pt}{0.400pt}}
\multiput(611.06,563.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(606.00,564.92)(3.248,-0.498){85}{\rule{2.682pt}{0.120pt}}
\multiput(606.00,565.17)(278.434,-44.000){2}{\rule{1.341pt}{0.400pt}}
\multiput(879.12,522.58)(-3.258,0.491){17}{\rule{2.620pt}{0.118pt}}
\multiput(884.56,521.17)(-57.562,10.000){2}{\rule{1.310pt}{0.400pt}}
\put(827,530.17){\rule{2.700pt}{0.400pt}}
\multiput(827.00,531.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(828.10,530.58)(-3.555,0.492){21}{\rule{2.867pt}{0.119pt}}
\multiput(834.05,529.17)(-77.050,12.000){2}{\rule{1.433pt}{0.400pt}}
\multiput(757.00,540.92)(3.273,-0.499){121}{\rule{2.706pt}{0.120pt}}
\multiput(757.00,541.17)(398.383,-62.000){2}{\rule{1.353pt}{0.400pt}}
\multiput(1158.42,478.92)(-0.651,-0.500){381}{\rule{0.621pt}{0.120pt}}
\multiput(1159.71,479.17)(-248.711,-192.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(911.00,288.58)(1.084,0.500){345}{\rule{0.967pt}{0.120pt}}
\multiput(911.00,287.17)(374.994,174.000){2}{\rule{0.483pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.085,-0.499){307}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-333.993,-155.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(948.02,305.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(950.01,306.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.069,0.498){89}{\rule{0.952pt}{0.120pt}}
\multiput(894.00,279.17)(96.024,46.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(992.00,326.58)(1.089,0.499){269}{\rule{0.971pt}{0.120pt}}
\multiput(992.00,325.17)(293.986,136.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.091,-0.499){231}{\rule{0.972pt}{0.120pt}}
\multiput(1285.98,461.17)(-252.983,-117.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1033.00,345.58)(1.135,0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(1033.00,344.17)(42.924,20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1078.00,365.58)(1.084,0.499){191}{\rule{0.966pt}{0.120pt}}
\multiput(1078.00,364.17)(207.995,97.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){209}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-227.991,-106.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1058.00,356.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(1058.00,355.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1201.00,422.58)(1.092,0.498){77}{\rule{0.970pt}{0.120pt}}
\multiput(1201.00,421.17)(84.987,40.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.085,-0.499){189}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-205.994,-96.000){2}{\rule{0.483pt}{0.400pt}}
\put(1080,366.17){\rule{0.900pt}{0.400pt}}
\multiput(1080.00,365.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,366.92)(-1.081,-0.499){173}{\rule{0.964pt}{0.120pt}}
\multiput(1082.00,367.17)(-188.000,-88.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){245}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(265.005,124.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1157.01,402.92)(-1.078,-0.499){245}{\rule{0.961pt}{0.120pt}}
\multiput(1159.00,403.17)(-265.005,-124.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,321.92)(1.490,-0.495){33}{\rule{1.278pt}{0.119pt}}
\multiput(894.00,322.17)(50.348,-18.000){2}{\rule{0.639pt}{0.400pt}}
\multiput(947.00,305.58)(1.090,0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(947.00,304.17)(110.988,52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1056.01,355.92)(-1.080,-0.499){151}{\rule{0.962pt}{0.120pt}}
\multiput(1058.00,356.17)(-164.003,-77.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.498){73}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(80.001,38.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(976.00,318.58)(1.086,0.499){221}{\rule{0.968pt}{0.120pt}}
\multiput(976.00,317.17)(240.991,112.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1219.00,430.58)(1.089,0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(1219.00,429.17)(62.994,30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1279.98,458.92)(-1.088,-0.499){275}{\rule{0.969pt}{0.120pt}}
\multiput(1281.99,459.17)(-299.989,-139.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(977.79,319.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(979.89,320.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\put(966,313.67){\rule{0.723pt}{0.400pt}}
\multiput(966.00,313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(965.03,313.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(967.01,314.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.088,0.499){205}{\rule{0.969pt}{0.120pt}}
\multiput(894.00,279.17)(223.988,104.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1115.96,382.92)(-1.094,-0.499){117}{\rule{0.973pt}{0.120pt}}
\multiput(1117.98,383.17)(-128.980,-60.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(985.00,322.92)(-1.083,-0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(987.00,323.17)(-93.000,-44.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.499){159}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(172.999,81.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1065.01,359.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(1067.00,360.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1036.96,346.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(1038.98,347.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(954.04,308.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(956.02,309.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,280.58)(1.050,0.496){43}{\rule{0.935pt}{0.120pt}}
\multiput(894.00,279.17)(46.060,23.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(938.12,301.92)(-1.050,-0.496){43}{\rule{0.935pt}{0.120pt}}
\multiput(940.06,302.17)(-46.060,-23.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(894.00,280.58)(1.039,0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(894.00,279.17)(33.083,17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(925.17,295.92)(-1.039,-0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(927.08,296.17)(-33.083,-17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(894.00,280.58)(1.082,0.500){355}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(384.997,179.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1276.98,457.92)(-1.086,-0.499){257}{\rule{0.968pt}{0.120pt}}
\multiput(1278.99,458.17)(-279.992,-130.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(999.00,329.58)(1.096,0.499){177}{\rule{0.976pt}{0.120pt}}
\multiput(999.00,328.17)(194.975,90.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1191.98,417.92)(-1.088,-0.499){275}{\rule{0.969pt}{0.120pt}}
\multiput(1193.99,418.17)(-299.989,-139.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.086,0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(190.992,89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1082.98,367.92)(-1.086,-0.499){175}{\rule{0.967pt}{0.120pt}}
\multiput(1084.99,368.17)(-190.992,-89.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(894.00,279.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(918.00,291.58)(1.069,0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(918.00,290.17)(34.034,17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(954.00,308.58)(1.084,0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(954.00,307.17)(181.995,85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1138.00,393.58)(1.087,0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(1138.00,392.17)(51.999,25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1192.00,418.58)(1.095,0.498){85}{\rule{0.973pt}{0.120pt}}
\multiput(1192.00,417.17)(93.981,44.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1282.58,462.58)(-1.510,0.499){157}{\rule{1.305pt}{0.120pt}}
\multiput(1285.29,461.17)(-238.291,80.000){2}{\rule{0.653pt}{0.400pt}}
\multiput(1045.92,538.74)(-0.499,-0.857){303}{\rule{0.120pt}{0.785pt}}
\multiput(1046.17,540.37)(-153.000,-260.371){2}{\rule{0.400pt}{0.392pt}}
\multiput(894.00,280.58)(1.059,0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(894.00,279.17)(57.043,28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(949.09,306.92)(-1.059,-0.497){53}{\rule{0.943pt}{0.120pt}}
\multiput(951.04,307.17)(-57.043,-28.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,280.58)(1.057,0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(894.00,279.17)(59.046,29.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(951.09,307.92)(-1.057,-0.497){55}{\rule{0.941pt}{0.120pt}}
\multiput(953.05,308.17)(-59.046,-29.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.499){193}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(209.005,98.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1105.00,378.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(1105.00,377.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1146.99,397.92)(-1.085,-0.498){83}{\rule{0.965pt}{0.120pt}}
\multiput(1149.00,398.17)(-90.997,-43.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1053.91,354.92)(-1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(1055.96,355.17)(-39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(1012.03,335.92)(-1.073,-0.499){111}{\rule{0.956pt}{0.120pt}}
\multiput(1014.02,336.17)(-120.015,-57.000){2}{\rule{0.478pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\multiput(894.58,478.86)(0.499,-0.518){265}{\rule{0.120pt}{0.515pt}}
\multiput(893.17,479.93)(134.000,-137.931){2}{\rule{0.400pt}{0.257pt}}
\multiput(1024.00,340.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(1026.00,341.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{48.421pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.498,2.345){99}{\rule{0.120pt}{1.967pt}}
\multiput(893.17,280.00)(51.000,233.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(941.06,516.92)(-1.069,-0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(943.03,517.17)(-49.028,-24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(959.00,310.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(961.00,311.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.085,0.499){283}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(307.993,143.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1199.97,421.92)(-1.089,-0.499){269}{\rule{0.971pt}{0.120pt}}
\multiput(1201.99,422.17)(-293.986,-136.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(908.00,287.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(908.00,286.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1182.98,413.92)(-1.086,-0.499){267}{\rule{0.968pt}{0.120pt}}
\multiput(1184.99,414.17)(-290.991,-135.000){2}{\rule{0.484pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.084,0.500){323}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(350.994,163.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1242.98,441.92)(-1.088,-0.499){239}{\rule{0.969pt}{0.120pt}}
\multiput(1244.99,442.17)(-260.988,-121.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(979.99,320.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(982.00,321.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(904.58,285.00)(0.499,0.817){111}{\rule{0.120pt}{0.753pt}}
\multiput(903.17,285.00)(57.000,91.438){2}{\rule{0.400pt}{0.376pt}}
\multiput(961.00,376.92)(1.194,-0.497){61}{\rule{1.050pt}{0.120pt}}
\multiput(961.00,377.17)(73.821,-32.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(1035.92,346.00)(-0.499,0.517){283}{\rule{0.120pt}{0.514pt}}
\multiput(1036.17,346.00)(-143.000,146.933){2}{\rule{0.400pt}{0.257pt}}
\put(894,494){\usebox{\plotpoint}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.060,0.498){69}{\rule{0.944pt}{0.120pt}}
\multiput(894.00,279.17)(74.040,36.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(968.92,316.00)(-0.492,9.835){19}{\rule{0.118pt}{7.700pt}}
\multiput(969.17,316.00)(-11.000,193.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(959.58,499.92)(0.494,-7.621){25}{\rule{0.119pt}{6.043pt}}
\multiput(958.17,512.46)(14.000,-195.458){2}{\rule{0.400pt}{3.021pt}}
\multiput(973.00,317.58)(1.087,0.499){287}{\rule{0.969pt}{0.120pt}}
\multiput(973.00,316.17)(312.989,145.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,279.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(895.58,281.00)(0.499,1.132){235}{\rule{0.120pt}{1.004pt}}
\multiput(894.17,281.00)(119.000,266.916){2}{\rule{0.400pt}{0.502pt}}
\multiput(1012.92,545.85)(-0.499,-1.126){237}{\rule{0.120pt}{1.000pt}}
\multiput(1013.17,547.92)(-120.000,-267.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(894.58,333.79)(0.496,-1.152){39}{\rule{0.119pt}{1.014pt}}
\multiput(893.17,335.89)(21.000,-45.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(911.10,288.92)(-1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(913.05,289.17)(-19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(894.00,280.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(894.00,279.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(993.92,327.00)(-0.499,1.315){135}{\rule{0.120pt}{1.149pt}}
\multiput(994.17,327.00)(-69.000,178.615){2}{\rule{0.400pt}{0.575pt}}
\multiput(924.92,495.75)(-0.497,-3.596){61}{\rule{0.120pt}{2.950pt}}
\multiput(925.17,501.88)(-32.000,-221.877){2}{\rule{0.400pt}{1.475pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\multiput(894.58,479.68)(0.497,-3.316){57}{\rule{0.120pt}{2.727pt}}
\multiput(893.17,485.34)(30.000,-191.341){2}{\rule{0.400pt}{1.363pt}}
\multiput(924.00,294.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(924.00,293.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(967.00,314.58)(1.081,0.498){75}{\rule{0.962pt}{0.120pt}}
\multiput(967.00,313.17)(82.004,39.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1051.58,353.00)(0.497,3.287){63}{\rule{0.120pt}{2.706pt}}
\multiput(1050.17,353.00)(33.000,209.383){2}{\rule{0.400pt}{1.353pt}}
\multiput(1082.92,565.07)(-0.500,-0.758){377}{\rule{0.120pt}{0.706pt}}
\multiput(1083.17,566.53)(-190.000,-286.534){2}{\rule{0.400pt}{0.353pt}}
\multiput(894.00,280.58)(1.074,0.498){83}{\rule{0.956pt}{0.120pt}}
\multiput(894.00,279.17)(90.016,43.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(986.00,323.58)(1.086,0.499){209}{\rule{0.968pt}{0.120pt}}
\multiput(986.00,322.17)(227.991,106.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1211.97,427.92)(-1.091,-0.499){111}{\rule{0.970pt}{0.120pt}}
\multiput(1213.99,428.17)(-121.986,-57.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1088.01,370.92)(-1.078,-0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(1090.01,371.17)(-196.006,-92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,0.732){191}{\rule{0.120pt}{0.686pt}}
\multiput(893.17,280.00)(97.000,140.577){2}{\rule{0.400pt}{0.343pt}}
\multiput(991.00,420.92)(1.558,-0.498){77}{\rule{1.340pt}{0.120pt}}
\multiput(991.00,421.17)(121.219,-40.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(1115.58,382.00)(0.499,1.173){225}{\rule{0.120pt}{1.037pt}}
\multiput(1114.17,382.00)(114.000,264.848){2}{\rule{0.400pt}{0.518pt}}
\multiput(1225.84,647.92)(-0.828,-0.500){345}{\rule{0.762pt}{0.120pt}}
\multiput(1227.42,648.17)(-286.418,-174.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(941.00,473.92)(13.739,-0.493){23}{\rule{10.777pt}{0.119pt}}
\multiput(941.00,474.17)(324.632,-13.000){2}{\rule{5.388pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){187}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(203.001,95.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1099.00,375.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(1099.00,374.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(1173.96,409.92)(-1.092,-0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(1175.98,410.17)(-263.982,-122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(912.58,289.00)(0.499,0.843){149}{\rule{0.120pt}{0.774pt}}
\multiput(911.17,289.00)(76.000,126.394){2}{\rule{0.400pt}{0.387pt}}
\multiput(986.92,414.16)(-0.499,-0.729){185}{\rule{0.120pt}{0.683pt}}
\multiput(987.17,415.58)(-94.000,-135.582){2}{\rule{0.400pt}{0.341pt}}
\multiput(894.00,280.58)(1.075,0.499){135}{\rule{0.958pt}{0.120pt}}
\multiput(894.00,279.17)(146.012,69.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1042.00,349.58)(1.090,0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(1042.00,348.17)(243.985,113.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){257}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-279.992,-130.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1002.01,330.92)(-1.080,-0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(1004.00,331.17)(-110.004,-52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.499){291}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(315.996,147.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1203.70,427.58)(-2.382,0.499){131}{\rule{1.999pt}{0.120pt}}
\multiput(1207.85,426.17)(-313.852,67.000){2}{\rule{0.999pt}{0.400pt}}
\multiput(894.00,492.92)(3.971,-0.498){89}{\rule{3.257pt}{0.120pt}}
\multiput(894.00,493.17)(356.241,-46.000){2}{\rule{1.628pt}{0.400pt}}
\multiput(1253.00,446.92)(-1.081,-0.500){333}{\rule{0.964pt}{0.120pt}}
\multiput(1255.00,447.17)(-360.999,-168.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.066,0.497){63}{\rule{0.948pt}{0.120pt}}
\multiput(894.00,279.17)(68.031,33.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(964.00,313.58)(1.093,0.498){65}{\rule{0.971pt}{0.120pt}}
\multiput(964.00,312.17)(71.985,34.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1038.61,347.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1037.17,347.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1037.81,366.92)(-0.836,-0.499){173}{\rule{0.768pt}{0.120pt}}
\multiput(1039.41,367.17)(-145.406,-88.000){2}{\rule{0.384pt}{0.400pt}}
\multiput(894.00,280.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(894.00,279.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(913.00,289.58)(0.690,0.499){255}{\rule{0.652pt}{0.120pt}}
\multiput(913.00,288.17)(176.647,129.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(1091.00,416.92)(2.344,-0.494){27}{\rule{1.940pt}{0.119pt}}
\multiput(1091.00,417.17)(64.973,-15.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1155.54,401.92)(-1.220,-0.499){235}{\rule{1.075pt}{0.120pt}}
\multiput(1157.77,402.17)(-287.769,-119.000){2}{\rule{0.537pt}{0.400pt}}
\multiput(870.00,284.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(870.00,283.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(894.00,289.58)(1.763,0.494){27}{\rule{1.487pt}{0.119pt}}
\multiput(894.00,288.17)(48.914,15.000){2}{\rule{0.743pt}{0.400pt}}
\multiput(946.00,304.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(946.00,303.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(980.85,320.92)(-1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(982.92,321.17)(-42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(940.00,302.58)(1.086,0.499){313}{\rule{0.968pt}{0.120pt}}
\multiput(940.00,301.17)(340.990,158.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1279.00,458.92)(-1.081,-0.500){357}{\rule{0.964pt}{0.120pt}}
\multiput(1281.00,459.17)(-386.998,-180.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(891.23,280.58)(-0.710,0.499){183}{\rule{0.668pt}{0.120pt}}
\multiput(892.61,279.17)(-130.614,93.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(762.00,371.92)(1.474,-0.499){127}{\rule{1.275pt}{0.120pt}}
\multiput(762.00,372.17)(188.353,-65.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(953.58,308.00)(0.499,1.059){255}{\rule{0.120pt}{0.947pt}}
\multiput(952.17,308.00)(129.000,271.035){2}{\rule{0.400pt}{0.473pt}}
\multiput(1080.92,576.00)(-0.499,-1.385){183}{\rule{0.120pt}{1.205pt}}
\multiput(1081.17,578.50)(-93.000,-254.498){2}{\rule{0.400pt}{0.603pt}}
\multiput(989.00,324.58)(0.608,0.500){321}{\rule{0.586pt}{0.120pt}}
\multiput(989.00,323.17)(195.783,162.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1183.23,484.92)(-0.709,-0.500){409}{\rule{0.667pt}{0.120pt}}
\multiput(1184.62,485.17)(-290.616,-206.000){2}{\rule{0.333pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{50.830pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){255}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(276.997,129.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1168.99,407.92)(-1.083,-0.499){255}{\rule{0.965pt}{0.120pt}}
\multiput(1171.00,408.17)(-276.997,-129.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.622,0.500){415}{\rule{0.598pt}{0.120pt}}
\multiput(894.00,279.17)(258.760,209.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(1067.24,489.59)(-28.874,0.477){7}{\rule{20.900pt}{0.115pt}}
\multiput(1110.62,488.17)(-216.621,5.000){2}{\rule{10.450pt}{0.400pt}}
\multiput(894.58,439.97)(0.499,-0.788){157}{\rule{0.120pt}{0.730pt}}
\multiput(893.17,441.48)(80.000,-124.485){2}{\rule{0.400pt}{0.365pt}}
\multiput(969.96,315.92)(-1.099,-0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(971.98,316.17)(-45.981,-22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(926.00,295.58)(0.568,0.499){159}{\rule{0.554pt}{0.120pt}}
\multiput(926.00,294.17)(90.849,81.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1015.49,374.92)(-0.631,-0.499){181}{\rule{0.604pt}{0.120pt}}
\multiput(1016.75,375.17)(-114.746,-92.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(902.00,284.58)(1.085,0.499){273}{\rule{0.967pt}{0.120pt}}
\multiput(902.00,283.17)(296.994,138.000){2}{\rule{0.483pt}{0.400pt}}
\put(1199,420.67){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,421.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1197.92,421.00)(-0.496,1.440){37}{\rule{0.119pt}{1.240pt}}
\multiput(1198.17,421.00)(-20.000,54.426){2}{\rule{0.400pt}{0.620pt}}
\multiput(1170.74,476.92)(-2.369,-0.499){179}{\rule{1.990pt}{0.120pt}}
\multiput(1174.87,477.17)(-425.869,-91.000){2}{\rule{0.995pt}{0.400pt}}
\multiput(749.00,385.92)(0.678,-0.499){211}{\rule{0.642pt}{0.120pt}}
\multiput(749.00,386.17)(143.667,-107.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(892.92,280.00)(-0.497,0.615){49}{\rule{0.120pt}{0.592pt}}
\multiput(893.17,280.00)(-26.000,30.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(868.00,312.58)(1.042,0.499){219}{\rule{0.932pt}{0.120pt}}
\multiput(868.00,311.17)(229.065,111.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(1099.00,421.92)(4.248,-0.491){17}{\rule{3.380pt}{0.118pt}}
\multiput(1099.00,422.17)(74.985,-10.000){2}{\rule{1.690pt}{0.400pt}}
\multiput(1172.12,411.92)(-2.561,-0.498){101}{\rule{2.138pt}{0.120pt}}
\multiput(1176.56,412.17)(-260.562,-52.000){2}{\rule{1.069pt}{0.400pt}}
\multiput(916.00,361.58)(1.443,0.499){215}{\rule{1.252pt}{0.120pt}}
\multiput(916.00,360.17)(311.401,109.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(1228.92,470.00)(-0.499,0.784){251}{\rule{0.120pt}{0.727pt}}
\multiput(1229.17,470.00)(-127.000,197.492){2}{\rule{0.400pt}{0.363pt}}
\multiput(1103.58,666.73)(0.500,-0.559){367}{\rule{0.120pt}{0.548pt}}
\multiput(1102.17,667.86)(185.000,-205.863){2}{\rule{0.400pt}{0.274pt}}
\multiput(1285.74,462.58)(-0.556,0.500){513}{\rule{0.545pt}{0.120pt}}
\multiput(1286.87,461.17)(-285.869,258.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(999.92,712.76)(-0.499,-2.061){211}{\rule{0.120pt}{1.745pt}}
\multiput(1000.17,716.38)(-107.000,-436.378){2}{\rule{0.400pt}{0.872pt}}
\multiput(894.58,280.00)(0.499,0.727){297}{\rule{0.120pt}{0.681pt}}
\multiput(893.17,280.00)(150.000,216.586){2}{\rule{0.400pt}{0.341pt}}
\multiput(1034.21,496.92)(-2.835,-0.499){121}{\rule{2.358pt}{0.120pt}}
\multiput(1039.11,497.17)(-345.106,-62.000){2}{\rule{1.179pt}{0.400pt}}
\multiput(692.92,433.34)(-0.499,-0.675){163}{\rule{0.120pt}{0.640pt}}
\multiput(693.17,434.67)(-83.000,-110.672){2}{\rule{0.400pt}{0.320pt}}
\multiput(611.58,324.00)(0.500,0.648){329}{\rule{0.120pt}{0.618pt}}
\multiput(610.17,324.00)(166.000,213.717){2}{\rule{0.400pt}{0.309pt}}
\multiput(777.00,537.92)(1.407,-0.499){141}{\rule{1.222pt}{0.120pt}}
\multiput(777.00,538.17)(199.463,-72.000){2}{\rule{0.611pt}{0.400pt}}
\multiput(972.28,467.58)(-1.903,0.499){193}{\rule{1.618pt}{0.120pt}}
\multiput(975.64,466.17)(-368.641,98.000){2}{\rule{0.809pt}{0.400pt}}
\multiput(607.58,558.11)(0.496,-1.975){37}{\rule{0.119pt}{1.660pt}}
\multiput(606.17,561.55)(20.000,-74.555){2}{\rule{0.400pt}{0.830pt}}
\multiput(627.58,487.00)(0.494,1.079){27}{\rule{0.119pt}{0.953pt}}
\multiput(626.17,487.00)(15.000,30.021){2}{\rule{0.400pt}{0.477pt}}
\multiput(642.00,519.58)(0.647,0.498){65}{\rule{0.618pt}{0.120pt}}
\multiput(642.00,518.17)(42.718,34.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(675.37,553.58)(-3.153,0.493){23}{\rule{2.562pt}{0.119pt}}
\multiput(680.68,552.17)(-74.683,13.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(602.00,564.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(604.00,565.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(455.00,496.58)(0.779,0.499){191}{\rule{0.723pt}{0.120pt}}
\multiput(455.00,495.17)(149.500,97.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(604.92,590.24)(-0.497,-0.708){55}{\rule{0.120pt}{0.666pt}}
\multiput(605.17,591.62)(-29.000,-39.619){2}{\rule{0.400pt}{0.333pt}}
\multiput(572.94,550.92)(-1.102,-0.498){89}{\rule{0.978pt}{0.120pt}}
\multiput(574.97,551.17)(-98.970,-46.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(476.58,506.00)(0.499,1.059){257}{\rule{0.120pt}{0.946pt}}
\multiput(475.17,506.00)(130.000,273.036){2}{\rule{0.400pt}{0.473pt}}
\multiput(604.93,728.64)(-0.485,-16.664){11}{\rule{0.117pt}{12.614pt}}
\multiput(605.17,754.82)(-7.000,-192.818){2}{\rule{0.400pt}{6.307pt}}
\multiput(599.00,562.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(599.00,561.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(605,564.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(601.11,563.92)(-1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(603.06,564.17)(-21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(582.00,554.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(582.00,553.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.01,564.92)(-1.080,-0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-110.004,-52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(494.00,514.58)(1.080,0.498){101}{\rule{0.962pt}{0.120pt}}
\multiput(494.00,513.17)(110.004,52.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.99,564.92)(-1.093,-0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(603.99,565.17)(-36.994,-18.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(567.00,548.58)(1.093,0.495){33}{\rule{0.967pt}{0.119pt}}
\multiput(567.00,547.17)(36.994,18.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,443.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.26,564.92)(-1.004,-0.498){65}{\rule{0.900pt}{0.120pt}}
\multiput(604.13,565.17)(-66.132,-34.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(533.87,530.92)(-1.120,-0.499){209}{\rule{0.994pt}{0.120pt}}
\multiput(535.94,531.17)(-234.936,-106.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(301.00,426.58)(1.090,0.499){277}{\rule{0.971pt}{0.120pt}}
\multiput(301.00,425.17)(302.984,140.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.090,-0.499){313}{\rule{0.971pt}{0.120pt}}
\multiput(603.98,565.17)(-341.985,-158.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(262.00,408.58)(1.101,0.499){179}{\rule{0.979pt}{0.120pt}}
\multiput(262.00,407.17)(197.968,91.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(462.00,499.58)(1.077,0.499){131}{\rule{0.960pt}{0.120pt}}
\multiput(462.00,498.17)(142.008,67.000){2}{\rule{0.480pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\multiput(602.01,564.92)(-1.081,-0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(604.01,565.17)(-69.006,-33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(535.00,533.58)(1.081,0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(535.00,532.17)(69.006,33.000){2}{\rule{0.480pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.793pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.13,564.92)(-1.048,-0.496){45}{\rule{0.933pt}{0.120pt}}
\multiput(604.06,565.17)(-48.063,-24.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(556.58,542.00)(0.498,2.403){97}{\rule{0.120pt}{2.012pt}}
\multiput(555.17,542.00)(50.000,234.824){2}{\rule{0.400pt}{1.006pt}}
\put(606.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(599.41,566.58)(-1.866,0.499){155}{\rule{1.589pt}{0.120pt}}
\multiput(602.70,565.17)(-290.703,79.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(312.00,643.92)(1.866,-0.499){155}{\rule{1.589pt}{0.120pt}}
\multiput(312.00,644.17)(290.703,-79.000){2}{\rule{0.794pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){213}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-232.986,-108.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(371.00,458.58)(1.089,0.499){213}{\rule{0.970pt}{0.120pt}}
\multiput(371.00,457.17)(232.986,108.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.06,564.92)(-1.073,-0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(604.03,565.17)(-32.028,-16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(572.00,550.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(572.00,549.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\multiput(604.92,660.75)(-0.499,-0.856){155}{\rule{0.120pt}{0.784pt}}
\multiput(605.17,662.37)(-79.000,-133.374){2}{\rule{0.400pt}{0.392pt}}
\multiput(527.00,529.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(527.00,528.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(602.01,564.92)(-1.079,-0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-179.004,-84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(425.00,482.58)(1.079,0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(425.00,481.17)(179.004,84.000){2}{\rule{0.481pt}{0.400pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.28,566.58)(-0.997,0.499){221}{\rule{0.896pt}{0.120pt}}
\multiput(604.14,565.17)(-221.139,112.000){2}{\rule{0.448pt}{0.400pt}}
\multiput(383.00,676.92)(0.997,-0.499){221}{\rule{0.896pt}{0.120pt}}
\multiput(383.00,677.17)(221.139,-112.000){2}{\rule{0.448pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.03,564.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(516.00,524.58)(1.075,0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(516.00,523.17)(88.013,42.000){2}{\rule{0.479pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.02,564.92)(-1.074,-0.499){149}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-161.012,-76.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(443.00,490.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(443.00,489.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(571.96,549.92)(-1.093,-0.499){151}{\rule{0.973pt}{0.120pt}}
\multiput(573.98,550.17)(-165.981,-77.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(408.00,474.58)(1.078,0.499){181}{\rule{0.961pt}{0.120pt}}
\multiput(408.00,473.17)(196.006,92.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(602.02,564.92)(-1.076,-0.498){93}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-101.011,-48.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(498.92,516.92)(-1.106,-0.499){113}{\rule{0.983pt}{0.120pt}}
\multiput(500.96,517.17)(-125.960,-58.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(375.00,460.58)(1.091,0.499){209}{\rule{0.972pt}{0.120pt}}
\multiput(375.00,459.17)(228.983,106.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.01,564.92)(-1.079,-0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-179.004,-84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(425.00,482.58)(1.079,0.499){165}{\rule{0.962pt}{0.120pt}}
\multiput(425.00,481.17)(179.004,84.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){325}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-354.985,-164.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(249.00,402.58)(1.091,0.500){321}{\rule{0.972pt}{0.120pt}}
\multiput(249.00,401.17)(350.983,162.000){2}{\rule{0.486pt}{0.400pt}}
\put(603,564.17){\rule{0.700pt}{0.400pt}}
\multiput(603.00,563.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.500){347}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-379.980,-175.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(224.00,391.58)(1.092,0.500){347}{\rule{0.973pt}{0.120pt}}
\multiput(224.00,390.17)(379.980,175.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.091,-0.499){287}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-313.983,-145.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(290.00,421.58)(1.069,0.495){31}{\rule{0.947pt}{0.119pt}}
\multiput(290.00,420.17)(34.034,17.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(322.04,436.92)(-1.072,-0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(324.02,437.17)(-62.021,-30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(262.00,408.58)(1.097,0.499){207}{\rule{0.976pt}{0.120pt}}
\multiput(262.00,407.17)(227.974,105.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(487.90,511.92)(-1.112,-0.499){107}{\rule{0.987pt}{0.120pt}}
\multiput(489.95,512.17)(-119.951,-55.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(365.99,456.92)(-1.084,-0.499){143}{\rule{0.966pt}{0.120pt}}
\multiput(368.00,457.17)(-155.996,-73.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.097,0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(170.974,79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(380.81,462.92)(-1.145,-0.496){41}{\rule{1.009pt}{0.120pt}}
\multiput(382.91,463.17)(-47.906,-22.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(331.00,440.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(333.00,441.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\put(602.0,564.0){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.101,0.499){227}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(250.966,115.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(465.00,500.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(465.00,499.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(524.95,528.92)(-1.094,-0.499){287}{\rule{0.974pt}{0.120pt}}
\multiput(526.98,529.17)(-314.977,-145.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.499){227}{\rule{0.973pt}{0.120pt}}
\multiput(603.98,565.17)(-248.980,-115.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(351.00,449.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(353.00,450.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(286.00,419.58)(1.090,0.499){291}{\rule{0.971pt}{0.120pt}}
\multiput(286.00,418.17)(317.985,147.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.092,-0.499){219}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-239.982,-111.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(359.97,453.92)(-1.090,-0.499){123}{\rule{0.970pt}{0.120pt}}
\multiput(361.99,454.17)(-134.987,-63.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(223.03,390.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(225.01,391.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.499){203}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(223.971,103.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(438.00,488.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(438.00,487.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(454.96,496.92)(-1.094,-0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(456.98,497.17)(-244.978,-113.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(264.975,122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(479.00,507.58)(1.097,0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(479.00,506.17)(80.979,38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(557.93,543.92)(-1.102,-0.499){217}{\rule{0.980pt}{0.120pt}}
\multiput(559.97,544.17)(-239.966,-110.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(315.96,433.92)(-1.095,-0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(317.98,434.17)(-104.980,-49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(213.00,386.58)(1.091,0.499){121}{\rule{0.971pt}{0.120pt}}
\multiput(213.00,385.17)(132.985,62.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(344.00,446.92)(-1.082,-0.499){123}{\rule{0.963pt}{0.120pt}}
\multiput(346.00,447.17)(-134.000,-63.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.498){85}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(93.000,44.000){2}{\rule{0.482pt}{0.400pt}}
\put(307,429.17){\rule{1.300pt}{0.400pt}}
\multiput(307.00,428.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(308.97,429.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(310.98,430.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(252.00,403.58)(1.085,0.499){119}{\rule{0.966pt}{0.120pt}}
\multiput(252.00,402.17)(129.996,61.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(379.97,462.92)(-1.091,-0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(381.98,463.17)(-169.985,-79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){133}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(145.985,68.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(360.00,453.58)(1.090,0.499){223}{\rule{0.971pt}{0.120pt}}
\multiput(360.00,452.17)(243.985,113.000){2}{\rule{0.485pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.107,0.499){177}{\rule{0.984pt}{0.120pt}}
\multiput(212.00,384.17)(196.957,90.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(406.91,473.92)(-1.110,-0.499){127}{\rule{0.986pt}{0.120pt}}
\multiput(408.95,474.17)(-141.953,-65.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(267.00,410.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(267.00,409.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(295.93,423.92)(-1.104,-0.498){77}{\rule{0.980pt}{0.120pt}}
\multiput(297.97,424.17)(-85.966,-40.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){199}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(219.968,101.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(429.94,484.92)(-1.101,-0.499){199}{\rule{0.979pt}{0.120pt}}
\multiput(431.97,485.17)(-219.968,-101.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.500){357}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(390.980,180.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(600.96,563.92)(-1.093,-0.500){357}{\rule{0.973pt}{0.120pt}}
\multiput(602.98,564.17)(-390.980,-180.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(0.833,0.499){259}{\rule{0.766pt}{0.120pt}}
\multiput(212.00,384.17)(216.411,131.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(430.00,514.92)(1.607,-0.493){23}{\rule{1.362pt}{0.119pt}}
\multiput(430.00,515.17)(38.174,-13.000){2}{\rule{0.681pt}{0.400pt}}
\multiput(466.94,501.92)(-1.099,-0.499){233}{\rule{0.978pt}{0.120pt}}
\multiput(468.97,502.17)(-256.970,-118.000){2}{\rule{0.489pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.087,0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(88.994,42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(298.99,425.92)(-1.087,-0.498){81}{\rule{0.967pt}{0.120pt}}
\multiput(300.99,426.17)(-88.994,-42.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.498){95}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(104.980,49.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(319.00,434.58)(1.102,0.498){79}{\rule{0.978pt}{0.120pt}}
\multiput(319.00,433.17)(87.970,41.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(404.96,473.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(406.98,474.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(249.91,402.92)(-1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(251.96,403.17)(-39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.097,0.499){155}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(170.974,79.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(385.00,464.58)(1.100,0.499){121}{\rule{0.977pt}{0.120pt}}
\multiput(385.00,463.17)(133.971,62.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(516.92,524.92)(-1.107,-0.499){169}{\rule{0.984pt}{0.120pt}}
\multiput(518.96,525.17)(-187.958,-86.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(331.00,440.58)(1.102,0.499){157}{\rule{0.980pt}{0.120pt}}
\multiput(331.00,439.17)(173.966,80.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(502.97,518.92)(-1.091,-0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(504.98,519.17)(-276.983,-128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(223.79,390.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(225.89,391.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.01,564.92)(-1.079,-0.499){179}{\rule{0.962pt}{0.120pt}}
\multiput(604.00,565.17)(-194.004,-91.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(405.93,473.92)(-1.102,-0.499){177}{\rule{0.980pt}{0.120pt}}
\multiput(407.97,474.17)(-195.966,-90.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(212.00,384.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(255.00,405.58)(1.101,0.499){199}{\rule{0.979pt}{0.120pt}}
\multiput(255.00,404.17)(219.968,101.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(473.00,504.92)(-1.087,-0.497){47}{\rule{0.964pt}{0.120pt}}
\multiput(475.00,505.17)(-51.999,-25.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(418.71,479.92)(-1.186,-0.492){21}{\rule{1.033pt}{0.119pt}}
\multiput(420.86,480.17)(-25.855,-12.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(390.98,467.92)(-1.089,-0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(392.99,468.17)(-86.990,-41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(306.00,428.58)(1.100,0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(306.00,427.17)(155.971,72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(459.95,498.92)(-1.097,-0.499){227}{\rule{0.977pt}{0.120pt}}
\multiput(461.97,499.17)(-249.973,-115.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.084,0.499){167}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(181.995,85.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(393.85,468.92)(-1.133,-0.496){45}{\rule{1.000pt}{0.120pt}}
\multiput(395.92,469.17)(-51.924,-24.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(339.93,444.92)(-1.107,-0.497){47}{\rule{0.980pt}{0.120pt}}
\multiput(341.97,445.17)(-52.966,-25.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(285.68,419.94)(-0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(287.34,420.17)(-5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(282.00,417.58)(1.088,0.499){295}{\rule{0.970pt}{0.120pt}}
\multiput(282.00,416.17)(321.987,149.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.095,-0.499){191}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-209.978,-97.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(389.99,467.92)(-1.085,-0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(391.99,468.17)(-179.994,-84.000){2}{\rule{0.483pt}{0.400pt}}
\put(396.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(212.00,384.17)(147.988,69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(357.98,452.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(359.99,453.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){303}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(331.980,153.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(541.94,536.92)(-1.098,-0.499){215}{\rule{0.977pt}{0.120pt}}
\multiput(543.97,537.17)(-236.972,-109.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(307.00,429.58)(1.100,0.499){151}{\rule{0.978pt}{0.120pt}}
\multiput(307.00,428.17)(166.970,77.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(471.95,504.92)(-1.096,-0.499){157}{\rule{0.975pt}{0.120pt}}
\multiput(473.98,505.17)(-172.976,-80.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(301.00,426.58)(1.097,0.498){83}{\rule{0.974pt}{0.120pt}}
\multiput(301.00,425.17)(91.978,43.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(390.97,467.92)(-1.091,-0.499){165}{\rule{0.971pt}{0.120pt}}
\multiput(392.98,468.17)(-180.984,-84.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(212.00,384.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(225.85,391.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(227.92,392.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(212.00,384.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(214.71,386.95)(-1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(216.86,387.17)(-4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){309}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-338.978,-156.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(265.00,410.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(265.00,409.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(300.00,426.58)(1.096,0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(300.00,425.17)(69.981,33.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(372.00,459.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(372.00,458.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(383.98,464.92)(-1.088,-0.499){159}{\rule{0.969pt}{0.120pt}}
\multiput(385.99,465.17)(-173.989,-81.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(384.00,463.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(392.97,468.92)(-1.090,-0.499){167}{\rule{0.971pt}{0.120pt}}
\multiput(394.99,469.17)(-182.985,-85.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(387.29,467.92)(-1.905,-0.498){93}{\rule{1.617pt}{0.120pt}}
\multiput(390.64,468.17)(-178.645,-48.000){2}{\rule{0.808pt}{0.400pt}}
\multiput(212.00,385.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(212.00,384.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(220.00,389.58)(1.095,0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(220.00,388.17)(253.976,117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(471.96,504.92)(-1.094,-0.499){193}{\rule{0.973pt}{0.120pt}}
\multiput(473.98,505.17)(-211.980,-98.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(262.00,408.58)(1.095,0.499){201}{\rule{0.975pt}{0.120pt}}
\multiput(262.00,407.17)(220.977,102.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(480.96,508.92)(-1.094,-0.499){245}{\rule{0.974pt}{0.120pt}}
\multiput(482.98,509.17)(-268.978,-124.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(214.00,386.58)(1.094,0.499){213}{\rule{0.974pt}{0.120pt}}
\multiput(214.00,385.17)(233.978,108.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(440.99,494.58)(-2.602,0.498){89}{\rule{2.170pt}{0.120pt}}
\multiput(445.50,493.17)(-233.497,46.000){2}{\rule{1.085pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\multiput(212.00,385.58)(1.096,0.500){323}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(354.974,163.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(564.95,546.92)(-1.096,-0.500){323}{\rule{0.976pt}{0.120pt}}
\multiput(566.97,547.17)(-354.974,-163.000){2}{\rule{0.488pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(212.00,384.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(253.88,404.92)(-1.131,-0.493){23}{\rule{0.992pt}{0.119pt}}
\multiput(255.94,405.17)(-26.940,-13.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(225.06,391.93)(-1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(227.03,392.17)(-15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.497){63}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(69.981,33.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(282.93,418.00)(-0.488,12.380){13}{\rule{0.117pt}{9.500pt}}
\multiput(283.17,418.00)(-8.000,168.282){2}{\rule{0.400pt}{4.750pt}}
\multiput(276.00,604.92)(0.547,-0.499){253}{\rule{0.538pt}{0.120pt}}
\multiput(276.00,605.17)(138.884,-128.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(411.94,476.92)(-1.099,-0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(413.97,477.17)(-201.971,-93.000){2}{\rule{0.489pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(212.00,384.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(322.00,436.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(322.00,435.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(390.00,467.58)(1.128,0.496){39}{\rule{0.995pt}{0.119pt}}
\multiput(390.00,466.17)(44.934,21.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(433.04,486.92)(-1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(435.02,487.17)(-30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(405.00,473.58)(1.082,0.499){183}{\rule{0.965pt}{0.120pt}}
\multiput(405.00,472.17)(198.998,93.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(587.90,564.92)(-5.370,-0.498){71}{\rule{4.359pt}{0.120pt}}
\multiput(596.95,565.17)(-384.952,-37.000){2}{\rule{2.180pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.095,0.499){221}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(242.976,112.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(457.00,497.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(457.00,496.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(531.95,531.92)(-1.096,-0.499){293}{\rule{0.976pt}{0.120pt}}
\multiput(533.97,532.17)(-321.975,-148.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){299}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(327.978,151.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(537.94,534.92)(-1.100,-0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(539.97,535.17)(-243.969,-112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(296.00,424.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(296.00,423.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(305.00,428.58)(1.112,0.499){143}{\rule{0.988pt}{0.120pt}}
\multiput(305.00,427.17)(159.950,73.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(467.00,501.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(467.00,500.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(560.02,544.92)(-1.077,-0.498){79}{\rule{0.959pt}{0.120pt}}
\multiput(562.01,545.17)(-86.011,-41.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(471.80,503.92)(-1.144,-0.498){69}{\rule{1.011pt}{0.120pt}}
\multiput(473.90,504.17)(-79.901,-36.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(390.26,467.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(392.13,468.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(379.87,462.92)(-1.129,-0.495){31}{\rule{0.994pt}{0.119pt}}
\multiput(381.94,463.17)(-35.937,-17.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(342.00,445.92)(-1.083,-0.499){121}{\rule{0.965pt}{0.120pt}}
\multiput(344.00,446.17)(-131.998,-62.000){2}{\rule{0.482pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.087,0.499){161}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(175.990,82.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(386.00,465.92)(-1.081,-0.499){137}{\rule{0.963pt}{0.120pt}}
\multiput(388.00,466.17)(-149.002,-70.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(239.00,397.58)(1.080,0.498){89}{\rule{0.961pt}{0.120pt}}
\multiput(239.00,396.17)(97.006,46.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(333.98,441.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(335.99,442.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.092,0.500){339}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(370.982,171.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(580.97,554.92)(-1.090,-0.499){301}{\rule{0.971pt}{0.120pt}}
\multiput(582.98,555.17)(-328.985,-152.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(254.00,404.58)(1.096,0.499){241}{\rule{0.975pt}{0.120pt}}
\multiput(254.00,403.17)(264.975,122.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(516.93,524.92)(-1.103,-0.499){127}{\rule{0.980pt}{0.120pt}}
\multiput(518.97,525.17)(-140.966,-65.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(373.96,459.92)(-1.094,-0.499){149}{\rule{0.974pt}{0.120pt}}
\multiput(375.98,460.17)(-163.979,-76.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(139.979,65.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(354.00,450.58)(1.094,0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(354.00,449.17)(117.981,55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(469.96,503.92)(-1.093,-0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(471.98,504.17)(-259.980,-120.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(160.988,75.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(370.90,458.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(372.95,459.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(331.00,440.92)(-1.082,-0.499){111}{\rule{0.963pt}{0.120pt}}
\multiput(333.00,441.17)(-121.001,-57.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.095,0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(212.00,384.17)(253.976,117.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(463.95,500.92)(-1.095,-0.499){231}{\rule{0.975pt}{0.120pt}}
\multiput(465.98,501.17)(-253.976,-117.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.084,0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(168.995,79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(383.00,464.59)(1.252,0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(383.00,463.17)(19.763,9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(400.55,471.93)(-1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(402.78,472.17)(-14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(383.97,464.92)(-1.092,-0.499){153}{\rule{0.972pt}{0.120pt}}
\multiput(385.98,465.17)(-167.983,-78.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(214.26,386.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(216.13,387.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.083,0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(212.00,384.17)(67.002,32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(277.00,415.92)(-1.083,-0.497){61}{\rule{0.962pt}{0.120pt}}
\multiput(279.00,416.17)(-67.002,-32.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(156.984,73.000){2}{\rule{0.486pt}{0.400pt}}
\put(369,456.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,457.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(364.90,455.92)(-1.122,-0.495){33}{\rule{0.989pt}{0.119pt}}
\multiput(366.95,456.17)(-37.948,-18.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(329.00,439.58)(1.103,0.499){185}{\rule{0.981pt}{0.120pt}}
\multiput(329.00,438.17)(204.964,94.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(531.95,531.92)(-1.096,-0.499){293}{\rule{0.976pt}{0.120pt}}
\multiput(533.97,532.17)(-321.975,-148.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.090,0.499){311}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(339.984,157.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(549.97,540.92)(-1.090,-0.499){299}{\rule{0.972pt}{0.120pt}}
\multiput(551.98,541.17)(-326.984,-151.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(225.00,391.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(225.00,390.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(317.00,433.58)(1.088,0.499){263}{\rule{0.969pt}{0.120pt}}
\multiput(317.00,432.17)(286.988,133.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){131}{\rule{0.966pt}{0.120pt}}
\multiput(212.00,384.17)(142.996,67.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(357.00,452.58)(1.109,0.498){83}{\rule{0.984pt}{0.120pt}}
\multiput(357.00,451.17)(92.958,43.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(452.00,495.58)(1.171,0.493){23}{\rule{1.023pt}{0.119pt}}
\multiput(452.00,494.17)(27.877,13.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(477.93,506.92)(-1.103,-0.499){155}{\rule{0.981pt}{0.120pt}}
\multiput(479.96,507.17)(-171.964,-79.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(308.00,429.58)(1.096,0.499){199}{\rule{0.975pt}{0.120pt}}
\multiput(308.00,428.17)(218.976,101.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(524.97,528.92)(-1.092,-0.498){99}{\rule{0.971pt}{0.120pt}}
\multiput(526.99,529.17)(-108.985,-51.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(418.00,479.58)(1.082,0.499){171}{\rule{0.964pt}{0.120pt}}
\multiput(418.00,478.17)(185.998,87.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(601.96,564.92)(-1.093,-0.500){345}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-377.979,-174.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(226.00,392.58)(0.952,0.499){285}{\rule{0.861pt}{0.120pt}}
\multiput(226.00,391.17)(272.213,144.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(500.00,536.58)(1.781,0.497){57}{\rule{1.513pt}{0.120pt}}
\multiput(500.00,535.17)(102.859,30.000){2}{\rule{0.757pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){289}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-316.978,-146.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(287.00,420.58)(1.094,0.499){289}{\rule{0.974pt}{0.120pt}}
\multiput(287.00,419.17)(316.978,146.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.10,564.92)(-1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(604.05,565.17)(-40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(564.00,546.58)(1.058,0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(564.00,545.17)(40.049,20.000){2}{\rule{0.470pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,564.67){\rule{1.686pt}{0.400pt}}
\multiput(606.00,565.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(606,564.67){\rule{1.686pt}{0.400pt}}
\multiput(609.50,564.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(606.00,566.58)(9.443,0.497){61}{\rule{7.575pt}{0.120pt}}
\multiput(606.00,565.17)(582.278,32.000){2}{\rule{3.788pt}{0.400pt}}
\multiput(1197.22,596.92)(-1.922,-0.499){153}{\rule{1.633pt}{0.120pt}}
\multiput(1200.61,597.17)(-295.610,-78.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(905.00,518.92)(3.318,-0.499){113}{\rule{2.741pt}{0.120pt}}
\multiput(905.00,519.17)(377.310,-58.000){2}{\rule{1.371pt}{0.400pt}}
\multiput(1275.63,462.58)(-3.678,0.494){27}{\rule{2.980pt}{0.119pt}}
\multiput(1281.81,461.17)(-101.815,15.000){2}{\rule{1.490pt}{0.400pt}}
\multiput(1180.00,475.92)(3.678,-0.494){27}{\rule{2.980pt}{0.119pt}}
\multiput(1180.00,476.17)(101.815,-15.000){2}{\rule{1.490pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1285.72,462.58)(-0.560,0.499){279}{\rule{0.548pt}{0.120pt}}
\multiput(1286.86,461.17)(-156.862,141.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(1130.58,596.11)(0.498,-1.959){95}{\rule{0.120pt}{1.659pt}}
\multiput(1129.17,599.56)(49.000,-187.556){2}{\rule{0.400pt}{0.830pt}}
\multiput(1179.00,412.58)(1.093,0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(1179.00,411.17)(106.983,50.000){2}{\rule{0.486pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.500){357}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(387.994,180.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1279.99,458.92)(-1.083,-0.499){255}{\rule{0.965pt}{0.120pt}}
\multiput(1282.00,459.17)(-276.997,-129.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1005.00,331.58)(1.079,0.499){215}{\rule{0.962pt}{0.120pt}}
\multiput(1005.00,330.17)(233.003,109.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1236.00,438.92)(-1.082,-0.499){135}{\rule{0.964pt}{0.120pt}}
\multiput(1238.00,439.17)(-147.000,-69.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1091.00,371.58)(1.084,0.499){179}{\rule{0.966pt}{0.120pt}}
\multiput(1091.00,370.17)(194.995,91.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1285.20,462.58)(-0.718,0.498){103}{\rule{0.674pt}{0.120pt}}
\multiput(1286.60,461.17)(-74.602,53.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(1209.38,513.92)(-0.665,-0.500){453}{\rule{0.632pt}{0.120pt}}
\multiput(1210.69,514.17)(-301.689,-228.000){2}{\rule{0.316pt}{0.400pt}}
\multiput(909.00,287.58)(0.523,0.500){475}{\rule{0.518pt}{0.120pt}}
\multiput(909.00,286.17)(248.924,239.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1159.00,524.92)(1.010,-0.499){125}{\rule{0.906pt}{0.120pt}}
\multiput(1159.00,525.17)(127.119,-64.000){2}{\rule{0.453pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.089,-0.499){293}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-319.986,-148.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(962.07,312.92)(-1.064,-0.498){65}{\rule{0.947pt}{0.120pt}}
\multiput(964.03,313.17)(-70.034,-34.000){2}{\rule{0.474pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.499,1.167){227}{\rule{0.120pt}{1.032pt}}
\multiput(893.17,280.00)(115.000,265.858){2}{\rule{0.400pt}{0.516pt}}
\multiput(1009.00,548.58)(1.115,0.498){87}{\rule{0.989pt}{0.120pt}}
\multiput(1009.00,547.17)(97.948,45.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1107.92,590.12)(-0.500,-0.742){415}{\rule{0.120pt}{0.693pt}}
\multiput(1108.17,591.56)(-209.000,-308.561){2}{\rule{0.400pt}{0.347pt}}
\multiput(896.26,281.95)(-1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(898.13,282.17)(-4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.500){327}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(355.991,165.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1250.92,445.00)(-0.499,0.841){197}{\rule{0.120pt}{0.772pt}}
\multiput(1251.17,445.00)(-100.000,166.398){2}{\rule{0.400pt}{0.386pt}}
\multiput(1152.58,610.74)(0.499,-0.555){269}{\rule{0.120pt}{0.544pt}}
\multiput(1151.17,611.87)(136.000,-149.871){2}{\rule{0.400pt}{0.272pt}}
\multiput(1283.99,460.92)(-1.083,-0.499){217}{\rule{0.965pt}{0.120pt}}
\multiput(1286.00,461.17)(-235.996,-110.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1045.99,350.92)(-1.086,-0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(1047.99,351.17)(-153.994,-72.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.58,280.00)(0.499,1.178){123}{\rule{0.120pt}{1.040pt}}
\multiput(893.17,280.00)(63.000,145.842){2}{\rule{0.400pt}{0.520pt}}
\multiput(957.00,426.92)(1.862,-0.498){85}{\rule{1.582pt}{0.120pt}}
\multiput(957.00,427.17)(159.717,-44.000){2}{\rule{0.791pt}{0.400pt}}
\multiput(1115.98,382.92)(-1.088,-0.499){205}{\rule{0.969pt}{0.120pt}}
\multiput(1117.99,383.17)(-223.988,-104.000){2}{\rule{0.485pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.077,0.498){105}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(114.009,54.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1010.00,334.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(1010.00,333.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1051.97,353.92)(-1.093,-0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(1053.98,354.17)(-95.984,-45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(958.00,310.58)(1.088,0.499){115}{\rule{0.968pt}{0.120pt}}
\multiput(958.00,309.17)(125.991,59.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1082.00,367.92)(-1.080,-0.499){175}{\rule{0.963pt}{0.120pt}}
\multiput(1084.00,368.17)(-190.001,-89.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){225}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(244.001,114.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1129.37,394.58)(-3.097,0.498){77}{\rule{2.560pt}{0.120pt}}
\multiput(1134.69,393.17)(-240.687,40.000){2}{\rule{1.280pt}{0.400pt}}
\multiput(894.58,431.70)(0.499,-0.568){189}{\rule{0.120pt}{0.554pt}}
\multiput(893.17,432.85)(96.000,-107.850){2}{\rule{0.400pt}{0.277pt}}
\multiput(986.11,323.92)(-1.053,-0.496){41}{\rule{0.936pt}{0.120pt}}
\multiput(988.06,324.17)(-44.057,-22.000){2}{\rule{0.468pt}{0.400pt}}
\multiput(939.98,301.92)(-1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(941.99,302.17)(-47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(894.00,280.58)(1.076,0.499){173}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(187.009,88.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1079.02,366.92)(-1.076,-0.499){173}{\rule{0.959pt}{0.120pt}}
\multiput(1081.01,367.17)(-187.009,-88.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.075,0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(60.017,29.000){2}{\rule{0.478pt}{0.400pt}}
\multiput(956.00,309.58)(1.090,0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(956.00,308.17)(110.988,52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1069.00,361.58)(1.064,0.497){49}{\rule{0.946pt}{0.120pt}}
\multiput(1069.00,360.17)(53.036,26.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(1120.02,385.92)(-1.077,-0.499){145}{\rule{0.959pt}{0.120pt}}
\multiput(1122.01,386.17)(-157.009,-74.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(961.01,311.92)(-1.081,-0.497){63}{\rule{0.961pt}{0.120pt}}
\multiput(963.01,312.17)(-69.006,-33.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){199}{\rule{0.967pt}{0.120pt}}
\multiput(1285.99,461.17)(-216.992,-101.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1064.98,359.92)(-1.089,-0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(1066.99,360.17)(-86.990,-41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(976.01,318.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(978.01,319.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(0.844,0.500){433}{\rule{0.775pt}{0.120pt}}
\multiput(894.00,279.17)(366.391,218.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1259.18,496.92)(-0.724,-0.499){287}{\rule{0.679pt}{0.120pt}}
\multiput(1260.59,497.17)(-208.590,-145.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1052.00,353.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1052.00,352.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1069.00,361.58)(1.086,0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(1069.00,360.17)(140.994,66.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1212.00,427.58)(1.091,0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(1212.00,426.17)(73.990,35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.92,460.92)(-1.110,-0.497){55}{\rule{0.983pt}{0.120pt}}
\multiput(1285.96,461.17)(-61.960,-29.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(1219.13,431.92)(-1.344,-0.499){243}{\rule{1.173pt}{0.120pt}}
\multiput(1221.57,432.17)(-327.565,-123.000){2}{\rule{0.587pt}{0.400pt}}
\multiput(894.00,310.58)(2.466,0.496){45}{\rule{2.050pt}{0.120pt}}
\multiput(894.00,309.17)(112.745,24.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(1006.99,332.92)(-1.086,-0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(1008.99,333.17)(-114.994,-54.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(894.00,279.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(905.00,286.58)(1.093,0.499){119}{\rule{0.972pt}{0.120pt}}
\multiput(905.00,285.17)(130.982,61.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1038.00,347.58)(1.096,0.499){167}{\rule{0.975pt}{0.120pt}}
\multiput(1038.00,346.17)(183.976,85.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1224.00,432.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(1224.00,431.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.499){223}{\rule{0.964pt}{0.120pt}}
\multiput(894.00,279.17)(242.000,113.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1133.98,391.92)(-1.089,-0.499){135}{\rule{0.970pt}{0.120pt}}
\multiput(1135.99,392.17)(-147.988,-69.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(988.00,324.58)(1.087,0.499){185}{\rule{0.968pt}{0.120pt}}
\multiput(988.00,323.17)(201.991,94.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1188.00,416.92)(-1.081,-0.499){273}{\rule{0.964pt}{0.120pt}}
\multiput(1190.00,417.17)(-296.000,-138.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1285.13,462.58)(-0.741,0.499){251}{\rule{0.692pt}{0.120pt}}
\multiput(1286.56,461.17)(-186.563,127.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(1098.92,586.09)(-0.500,-0.750){409}{\rule{0.120pt}{0.700pt}}
\multiput(1099.17,587.55)(-206.000,-307.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(894.00,280.58)(1.071,0.499){143}{\rule{0.955pt}{0.120pt}}
\multiput(894.00,279.17)(154.018,73.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1046.04,353.58)(-1.071,0.499){143}{\rule{0.955pt}{0.120pt}}
\multiput(1048.02,352.17)(-154.018,73.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,424.92)(4.227,-0.497){57}{\rule{3.447pt}{0.120pt}}
\multiput(894.00,425.17)(243.846,-30.000){2}{\rule{1.723pt}{0.400pt}}
\multiput(1140.97,394.92)(-1.093,-0.498){97}{\rule{0.972pt}{0.120pt}}
\multiput(1142.98,395.17)(-106.983,-50.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1031.99,344.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1033.99,345.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1023.00,340.58)(1.085,0.499){237}{\rule{0.967pt}{0.120pt}}
\multiput(1023.00,339.17)(257.994,120.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1272.88,460.58)(-2.936,0.499){113}{\rule{2.438pt}{0.120pt}}
\multiput(1277.94,459.17)(-333.940,58.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(944.00,516.92)(3.087,-0.499){109}{\rule{2.557pt}{0.120pt}}
\multiput(944.00,517.17)(338.693,-56.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.088,-0.499){227}{\rule{0.970pt}{0.120pt}}
\multiput(1285.99,461.17)(-247.988,-115.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1038.00,347.58)(1.088,0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(1038.00,346.17)(162.990,76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1198.96,421.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(1200.98,422.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1083.00,368.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1083.00,367.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1091.98,371.92)(-1.088,-0.499){183}{\rule{0.969pt}{0.120pt}}
\multiput(1093.99,372.17)(-199.989,-93.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.496){37}{\rule{0.960pt}{0.119pt}}
\multiput(894.00,279.17)(41.007,20.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(937.00,300.58)(1.078,0.499){143}{\rule{0.960pt}{0.120pt}}
\multiput(937.00,299.17)(155.007,73.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1090.01,371.92)(-1.077,-0.499){183}{\rule{0.960pt}{0.120pt}}
\multiput(1092.01,372.17)(-198.007,-93.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.99,460.92)(-1.083,-0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(1286.00,461.17)(-391.995,-182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(894.00,280.58)(0.787,0.499){189}{\rule{0.729pt}{0.120pt}}
\multiput(894.00,279.17)(149.487,96.000){2}{\rule{0.365pt}{0.400pt}}
\multiput(1042.12,374.92)(-0.742,-0.499){163}{\rule{0.693pt}{0.120pt}}
\multiput(1043.56,375.17)(-121.562,-83.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(922.00,293.58)(1.059,0.500){343}{\rule{0.946pt}{0.120pt}}
\multiput(922.00,292.17)(364.036,173.000){2}{\rule{0.473pt}{0.400pt}}
\multiput(1284.07,464.92)(-1.060,-0.500){369}{\rule{0.947pt}{0.120pt}}
\multiput(1286.03,465.17)(-392.034,-186.000){2}{\rule{0.474pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.075,0.499){161}{\rule{0.959pt}{0.120pt}}
\multiput(894.00,279.17)(174.011,82.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1020.88,362.59)(-15.860,0.482){9}{\rule{11.833pt}{0.116pt}}
\multiput(1045.44,361.17)(-151.439,6.000){2}{\rule{5.917pt}{0.400pt}}
\multiput(894.00,299.58)(1.282,0.499){201}{\rule{1.124pt}{0.120pt}}
\multiput(894.00,298.17)(258.668,102.000){2}{\rule{0.562pt}{0.400pt}}
\multiput(1155.00,401.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1155.00,400.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1169.00,407.58)(1.085,0.499){107}{\rule{0.965pt}{0.120pt}}
\multiput(1169.00,406.17)(116.996,55.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1283.58,460.92)(-1.208,-0.499){235}{\rule{1.065pt}{0.120pt}}
\multiput(1285.79,461.17)(-284.790,-119.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(997.73,341.92)(-0.862,-0.499){119}{\rule{0.789pt}{0.120pt}}
\multiput(999.36,342.17)(-103.363,-61.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(896.00,282.58)(1.092,0.499){197}{\rule{0.972pt}{0.120pt}}
\multiput(896.00,281.17)(215.983,100.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1114.00,382.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(1114.00,381.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1207.95,425.92)(-1.098,-0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(1209.97,426.17)(-124.975,-58.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1085.00,369.58)(1.095,0.499){137}{\rule{0.974pt}{0.120pt}}
\multiput(1085.00,368.17)(150.978,70.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(1233.97,437.92)(-1.091,-0.499){143}{\rule{0.971pt}{0.120pt}}
\multiput(1235.98,438.17)(-156.984,-73.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1075.01,364.92)(-1.077,-0.499){169}{\rule{0.960pt}{0.120pt}}
\multiput(1077.01,365.17)(-183.007,-86.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,299.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.041,0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(894.00,279.17)(31.080,16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(923.16,294.92)(-1.041,-0.494){29}{\rule{0.925pt}{0.119pt}}
\multiput(925.08,295.17)(-31.080,-16.000){2}{\rule{0.463pt}{0.400pt}}
\multiput(894.00,280.58)(1.081,0.498){87}{\rule{0.962pt}{0.120pt}}
\multiput(894.00,279.17)(95.003,45.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(991.00,325.58)(1.081,0.499){199}{\rule{0.963pt}{0.120pt}}
\multiput(991.00,324.17)(216.000,101.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1209.00,426.58)(1.150,0.495){33}{\rule{1.011pt}{0.119pt}}
\multiput(1209.00,425.17)(38.901,18.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(1245.98,442.92)(-1.088,-0.499){193}{\rule{0.969pt}{0.120pt}}
\multiput(1247.99,443.17)(-210.988,-98.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1032.99,344.92)(-1.086,-0.499){129}{\rule{0.967pt}{0.120pt}}
\multiput(1034.99,345.17)(-140.994,-66.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.082,0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(108.002,51.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(999.85,329.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1001.92,330.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(982.04,321.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(984.02,322.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(907.00,286.58)(1.081,0.499){237}{\rule{0.963pt}{0.120pt}}
\multiput(907.00,285.17)(257.001,120.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1162.00,404.92)(-1.081,-0.499){249}{\rule{0.963pt}{0.120pt}}
\multiput(1164.00,405.17)(-270.000,-126.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.086,0.499){199}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(216.992,101.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1108.98,379.92)(-1.086,-0.499){199}{\rule{0.967pt}{0.120pt}}
\multiput(1110.99,380.17)(-216.992,-101.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.085,0.500){343}{\rule{0.967pt}{0.120pt}}
\multiput(894.00,279.17)(372.993,173.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1267.92,453.00)(-0.497,0.795){55}{\rule{0.120pt}{0.734pt}}
\multiput(1268.17,453.00)(-29.000,44.476){2}{\rule{0.400pt}{0.367pt}}
\multiput(1237.06,497.92)(-0.760,-0.500){393}{\rule{0.708pt}{0.120pt}}
\multiput(1238.53,498.17)(-299.530,-198.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(939.00,301.58)(1.083,0.499){229}{\rule{0.966pt}{0.120pt}}
\multiput(939.00,300.17)(248.996,116.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1167.24,417.58)(-6.831,0.496){41}{\rule{5.482pt}{0.120pt}}
\multiput(1178.62,416.17)(-284.622,22.000){2}{\rule{2.741pt}{0.400pt}}
\multiput(894.58,420.56)(0.494,-5.565){25}{\rule{0.119pt}{4.443pt}}
\multiput(893.17,429.78)(14.000,-142.779){2}{\rule{0.400pt}{2.221pt}}
\multiput(908.00,287.58)(1.089,0.499){303}{\rule{0.971pt}{0.120pt}}
\multiput(908.00,286.17)(330.986,153.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1238.50,440.58)(-0.629,0.499){269}{\rule{0.603pt}{0.120pt}}
\multiput(1239.75,439.17)(-169.749,136.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(1068.92,568.47)(-0.499,-2.152){109}{\rule{0.120pt}{1.814pt}}
\multiput(1069.17,572.23)(-56.000,-236.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(1010.02,334.92)(-1.078,-0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(1012.01,335.17)(-99.008,-47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(909.08,287.93)(-1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(911.04,288.17)(-17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.083,0.499){243}{\rule{0.965pt}{0.120pt}}
\multiput(894.00,279.17)(263.997,123.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1160.00,403.58)(1.105,0.494){29}{\rule{0.975pt}{0.119pt}}
\multiput(1160.00,402.17)(32.976,16.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(1190.98,417.92)(-1.087,-0.499){173}{\rule{0.968pt}{0.120pt}}
\multiput(1192.99,418.17)(-188.990,-88.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1000.00,329.92)(-1.082,-0.498){99}{\rule{0.963pt}{0.120pt}}
\multiput(1002.00,330.17)(-108.002,-51.000){2}{\rule{0.481pt}{0.400pt}}
\put(894,279.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(895.00,281.58)(1.089,0.499){271}{\rule{0.970pt}{0.120pt}}
\multiput(895.00,280.17)(295.987,137.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1188.99,416.92)(-1.085,-0.499){273}{\rule{0.967pt}{0.120pt}}
\multiput(1190.99,417.17)(-296.994,-138.000){2}{\rule{0.483pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.58,280.00)(0.498,0.730){67}{\rule{0.120pt}{0.683pt}}
\multiput(893.17,280.00)(35.000,49.583){2}{\rule{0.400pt}{0.341pt}}
\multiput(929.00,331.58)(1.450,0.499){205}{\rule{1.258pt}{0.120pt}}
\multiput(929.00,330.17)(298.390,104.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(1225.99,433.92)(-1.085,-0.499){307}{\rule{0.967pt}{0.120pt}}
\multiput(1227.99,434.17)(-333.993,-155.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(894.00,280.58)(1.077,0.499){195}{\rule{0.961pt}{0.120pt}}
\multiput(894.00,279.17)(211.006,99.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(1103.01,377.92)(-1.077,-0.499){195}{\rule{0.961pt}{0.120pt}}
\multiput(1105.01,378.17)(-211.006,-99.000){2}{\rule{0.480pt}{0.400pt}}
\put(894.0,280.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\multiput(894.58,296.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(893.17,297.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(902.26,284.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(904.13,285.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.072,0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(894.00,279.17)(77.020,37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(969.04,315.92)(-1.072,-0.498){71}{\rule{0.954pt}{0.120pt}}
\multiput(971.02,316.17)(-77.020,-37.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(894.00,280.58)(1.084,0.499){203}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(220.995,103.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1112.99,381.92)(-1.084,-0.499){203}{\rule{0.966pt}{0.120pt}}
\multiput(1114.99,382.17)(-220.995,-103.000){2}{\rule{0.483pt}{0.400pt}}
\put(894.0,299.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(1.088,0.499){149}{\rule{0.968pt}{0.120pt}}
\multiput(894.00,279.17)(162.990,76.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1059.00,356.58)(1.082,0.499){209}{\rule{0.964pt}{0.120pt}}
\multiput(1059.00,355.17)(226.999,106.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1283.98,460.92)(-1.086,-0.499){303}{\rule{0.968pt}{0.120pt}}
\multiput(1285.99,461.17)(-329.991,-153.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(952.03,307.92)(-1.075,-0.497){55}{\rule{0.955pt}{0.120pt}}
\multiput(954.02,308.17)(-60.017,-29.000){2}{\rule{0.478pt}{0.400pt}}
\put(886,280.17){\rule{1.700pt}{0.400pt}}
\multiput(890.47,279.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(886.00,282.59)(1.814,0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(886.00,281.17)(24.887,8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(910.26,288.92)(-1.017,-0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(912.13,289.17)(-18.132,-10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(894.00,280.58)(1.083,0.500){361}{\rule{0.966pt}{0.120pt}}
\multiput(894.00,279.17)(391.995,182.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1276.00,462.58)(-3.500,0.499){161}{\rule{2.890pt}{0.120pt}}
\multiput(1282.00,461.17)(-566.001,82.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(716.58,541.67)(0.500,-0.577){425}{\rule{0.120pt}{0.562pt}}
\multiput(715.17,542.83)(214.000,-245.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(925.93,295.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(927.97,296.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(908.00,287.58)(1.087,0.500){347}{\rule{0.969pt}{0.120pt}}
\multiput(908.00,286.17)(377.990,175.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1283.97,460.92)(-1.091,-0.499){187}{\rule{0.972pt}{0.120pt}}
\multiput(1285.98,461.17)(-204.983,-95.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1081.00,367.58)(1.095,0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(1081.00,366.17)(47.988,23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(1126.69,388.92)(-1.175,-0.499){211}{\rule{1.038pt}{0.120pt}}
\multiput(1128.84,389.17)(-248.845,-107.000){2}{\rule{0.519pt}{0.400pt}}
\multiput(880.00,283.58)(1.291,0.498){95}{\rule{1.129pt}{0.120pt}}
\multiput(880.00,282.17)(123.658,49.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(1001.92,330.92)(-1.107,-0.498){75}{\rule{0.982pt}{0.120pt}}
\multiput(1003.96,331.17)(-83.962,-39.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(910.36,291.93)(-2.883,-0.489){15}{\rule{2.322pt}{0.118pt}}
\multiput(915.18,292.17)(-45.180,-9.000){2}{\rule{1.161pt}{0.400pt}}
\multiput(870.00,284.58)(1.586,0.497){63}{\rule{1.361pt}{0.120pt}}
\multiput(870.00,283.17)(101.176,33.000){2}{\rule{0.680pt}{0.400pt}}
\multiput(969.99,315.92)(-1.086,-0.498){71}{\rule{0.965pt}{0.120pt}}
\multiput(972.00,316.17)(-77.997,-37.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,280){\usebox{\plotpoint}}
\multiput(894.00,280.58)(0.589,0.498){87}{\rule{0.571pt}{0.120pt}}
\multiput(894.00,279.17)(51.815,45.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(945.93,325.00)(-0.488,12.512){13}{\rule{0.117pt}{9.600pt}}
\multiput(946.17,325.00)(-8.000,170.075){2}{\rule{0.400pt}{4.800pt}}
\multiput(939.58,490.03)(0.494,-7.585){25}{\rule{0.119pt}{6.014pt}}
\multiput(938.17,502.52)(14.000,-194.517){2}{\rule{0.400pt}{3.007pt}}
\multiput(953.00,308.58)(1.087,0.499){255}{\rule{0.968pt}{0.120pt}}
\multiput(953.00,307.17)(277.990,129.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1229.00,435.92)(-1.081,-0.499){311}{\rule{0.964pt}{0.120pt}}
\multiput(1231.00,436.17)(-337.000,-157.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(894.00,280.58)(1.080,0.499){201}{\rule{0.963pt}{0.120pt}}
\multiput(894.00,279.17)(218.002,102.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(1110.32,382.58)(-0.983,0.499){221}{\rule{0.886pt}{0.120pt}}
\multiput(1112.16,381.17)(-218.162,112.000){2}{\rule{0.443pt}{0.400pt}}
\multiput(892.92,490.93)(-0.499,-0.800){241}{\rule{0.120pt}{0.739pt}}
\multiput(893.17,492.47)(-122.000,-193.465){2}{\rule{0.400pt}{0.370pt}}
\multiput(772.58,299.00)(0.499,1.030){175}{\rule{0.120pt}{0.922pt}}
\multiput(771.17,299.00)(89.000,181.085){2}{\rule{0.400pt}{0.461pt}}
\multiput(861.00,480.92)(0.531,-0.497){59}{\rule{0.526pt}{0.120pt}}
\multiput(861.00,481.17)(31.909,-31.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(894.00,449.92)(3.937,-0.498){71}{\rule{3.224pt}{0.120pt}}
\multiput(894.00,450.17)(282.308,-37.000){2}{\rule{1.612pt}{0.400pt}}
\multiput(1183.00,414.58)(1.127,0.497){63}{\rule{0.997pt}{0.120pt}}
\multiput(1183.00,413.17)(71.931,33.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(1248.49,445.92)(-2.442,-0.499){251}{\rule{2.050pt}{0.120pt}}
\multiput(1252.75,446.17)(-614.746,-127.000){2}{\rule{1.025pt}{0.400pt}}
\multiput(638.00,318.92)(3.255,-0.498){75}{\rule{2.685pt}{0.120pt}}
\multiput(638.00,319.17)(246.428,-39.000){2}{\rule{1.342pt}{0.400pt}}
\put(890,279.67){\rule{0.964pt}{0.400pt}}
\multiput(890.00,280.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(882.88,280.58)(-3.243,0.498){95}{\rule{2.680pt}{0.120pt}}
\multiput(888.44,279.17)(-310.438,49.000){2}{\rule{1.340pt}{0.400pt}}
\multiput(578.00,329.58)(2.528,0.499){263}{\rule{2.118pt}{0.120pt}}
\multiput(578.00,328.17)(666.604,133.000){2}{\rule{1.059pt}{0.400pt}}
\multiput(1245.35,460.92)(-0.976,-0.500){361}{\rule{0.880pt}{0.120pt}}
\multiput(1247.17,461.17)(-353.173,-182.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(883.70,280.58)(-2.985,0.499){221}{\rule{2.482pt}{0.120pt}}
\multiput(888.85,279.17)(-661.848,112.000){2}{\rule{1.241pt}{0.400pt}}
\multiput(227.00,390.92)(3.873,-0.499){121}{\rule{3.184pt}{0.120pt}}
\multiput(227.00,391.17)(471.392,-62.000){2}{\rule{1.592pt}{0.400pt}}
\multiput(705.00,328.92)(1.495,-0.498){73}{\rule{1.289pt}{0.120pt}}
\multiput(705.00,329.17)(110.324,-38.000){2}{\rule{0.645pt}{0.400pt}}
\multiput(807.83,292.58)(-2.973,0.496){45}{\rule{2.450pt}{0.120pt}}
\multiput(812.91,291.17)(-135.915,24.000){2}{\rule{1.225pt}{0.400pt}}
\multiput(675.92,316.00)(-0.498,0.552){93}{\rule{0.120pt}{0.542pt}}
\multiput(676.17,316.00)(-48.000,51.876){2}{\rule{0.400pt}{0.271pt}}
\multiput(626.81,367.92)(-0.532,-0.497){57}{\rule{0.527pt}{0.120pt}}
\multiput(627.91,368.17)(-30.907,-30.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(597.00,339.58)(1.693,0.499){187}{\rule{1.452pt}{0.120pt}}
\multiput(597.00,338.17)(317.987,95.000){2}{\rule{0.726pt}{0.400pt}}
\multiput(891.87,432.92)(-7.821,-0.497){63}{\rule{6.294pt}{0.120pt}}
\multiput(904.94,433.17)(-497.937,-33.000){2}{\rule{3.147pt}{0.400pt}}
\multiput(407.00,401.58)(13.707,0.497){57}{\rule{10.940pt}{0.120pt}}
\multiput(407.00,400.17)(790.293,30.000){2}{\rule{5.470pt}{0.400pt}}
\multiput(1207.52,429.92)(-3.643,-0.499){187}{\rule{3.005pt}{0.120pt}}
\multiput(1213.76,430.17)(-683.762,-95.000){2}{\rule{1.503pt}{0.400pt}}
\multiput(530.00,336.58)(1.448,0.500){331}{\rule{1.257pt}{0.120pt}}
\multiput(530.00,335.17)(480.391,167.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(1007.60,501.92)(-1.504,-0.499){169}{\rule{1.300pt}{0.120pt}}
\multiput(1010.30,502.17)(-255.302,-86.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(743.94,415.92)(-3.223,-0.499){113}{\rule{2.666pt}{0.120pt}}
\multiput(749.47,416.17)(-366.468,-58.000){2}{\rule{1.333pt}{0.400pt}}
\multiput(371.35,359.58)(-3.470,0.493){23}{\rule{2.808pt}{0.119pt}}
\multiput(377.17,358.17)(-82.172,13.000){2}{\rule{1.404pt}{0.400pt}}
\multiput(295.00,370.92)(11.120,-0.496){37}{\rule{8.840pt}{0.119pt}}
\multiput(295.00,371.17)(418.652,-20.000){2}{\rule{4.420pt}{0.400pt}}
\multiput(732.58,352.00)(0.499,0.516){185}{\rule{0.120pt}{0.513pt}}
\multiput(731.17,352.00)(94.000,95.936){2}{\rule{0.400pt}{0.256pt}}
\multiput(820.43,449.58)(-1.557,0.499){149}{\rule{1.342pt}{0.120pt}}
\multiput(823.21,448.17)(-233.214,76.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(588.92,521.48)(-0.499,-0.935){193}{\rule{0.120pt}{0.847pt}}
\multiput(589.17,523.24)(-98.000,-181.242){2}{\rule{0.400pt}{0.423pt}}
\multiput(492.00,342.58)(2.006,0.499){163}{\rule{1.700pt}{0.120pt}}
\multiput(492.00,341.17)(328.472,83.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(821.78,425.58)(-0.543,0.499){111}{\rule{0.535pt}{0.120pt}}
\multiput(822.89,424.17)(-60.889,57.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(730.55,482.58)(-9.616,0.493){23}{\rule{7.577pt}{0.119pt}}
\multiput(746.27,481.17)(-227.274,13.000){2}{\rule{3.788pt}{0.400pt}}
\multiput(519.00,495.58)(6.614,0.492){21}{\rule{5.233pt}{0.119pt}}
\multiput(519.00,494.17)(143.138,12.000){2}{\rule{2.617pt}{0.400pt}}
\multiput(671.92,503.89)(-0.499,-0.814){109}{\rule{0.120pt}{0.750pt}}
\multiput(672.17,505.44)(-56.000,-89.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(617.00,416.58)(0.953,0.499){225}{\rule{0.861pt}{0.120pt}}
\multiput(617.00,415.17)(215.212,114.000){2}{\rule{0.431pt}{0.400pt}}
\multiput(829.08,528.92)(-1.357,-0.499){295}{\rule{1.185pt}{0.120pt}}
\multiput(831.54,529.17)(-401.541,-149.000){2}{\rule{0.592pt}{0.400pt}}
\multiput(430.00,381.58)(0.943,0.498){99}{\rule{0.853pt}{0.120pt}}
\multiput(430.00,380.17)(94.230,51.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(514.49,430.92)(-3.361,-0.498){91}{\rule{2.772pt}{0.120pt}}
\multiput(520.25,431.17)(-308.246,-47.000){2}{\rule{1.386pt}{0.400pt}}
\multiput(212.00,383.92)(3.286,-0.499){133}{\rule{2.718pt}{0.120pt}}
\multiput(212.00,384.17)(439.359,-68.000){2}{\rule{1.359pt}{0.400pt}}
\multiput(651.48,317.58)(-1.542,0.499){157}{\rule{1.330pt}{0.120pt}}
\multiput(654.24,316.17)(-243.240,80.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(409.92,397.00)(-0.498,0.764){77}{\rule{0.120pt}{0.710pt}}
\multiput(410.17,397.00)(-40.000,59.526){2}{\rule{0.400pt}{0.355pt}}
\multiput(366.98,456.92)(-1.090,-0.498){101}{\rule{0.969pt}{0.120pt}}
\multiput(368.99,457.17)(-110.988,-52.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(258.00,406.58)(1.086,0.498){105}{\rule{0.967pt}{0.120pt}}
\multiput(258.00,405.17)(114.994,54.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(370.98,458.92)(-1.089,-0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(372.99,459.17)(-160.988,-75.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(598.23,564.92)(-2.220,-0.499){175}{\rule{1.871pt}{0.120pt}}
\multiput(602.12,565.17)(-390.117,-89.000){2}{\rule{0.935pt}{0.400pt}}
\multiput(212.00,477.58)(2.576,0.499){133}{\rule{2.153pt}{0.120pt}}
\multiput(212.00,476.17)(344.531,68.000){2}{\rule{1.076pt}{0.400pt}}
\multiput(556.98,543.92)(-1.087,-0.499){311}{\rule{0.969pt}{0.120pt}}
\multiput(558.99,544.17)(-338.989,-157.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(220.00,388.58)(1.089,0.499){305}{\rule{0.970pt}{0.120pt}}
\multiput(220.00,387.17)(332.986,154.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(550.96,540.92)(-1.092,-0.499){241}{\rule{0.972pt}{0.120pt}}
\multiput(552.98,541.17)(-263.982,-122.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(289.00,420.58)(0.755,0.500){417}{\rule{0.704pt}{0.120pt}}
\multiput(289.00,419.17)(315.539,210.000){2}{\rule{0.352pt}{0.400pt}}
\multiput(602.54,564.93)(-0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(604.27,565.17)(-9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(590.95,558.92)(-1.098,-0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(592.97,559.17)(-124.975,-58.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(464.02,500.92)(-1.080,-0.497){51}{\rule{0.959pt}{0.120pt}}
\multiput(466.01,501.17)(-56.009,-27.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(410.58,475.00)(0.499,0.759){229}{\rule{0.120pt}{0.707pt}}
\multiput(409.17,475.00)(116.000,174.533){2}{\rule{0.400pt}{0.353pt}}
\multiput(526.58,648.82)(0.499,-0.531){157}{\rule{0.120pt}{0.525pt}}
\multiput(525.17,649.91)(80.000,-83.910){2}{\rule{0.400pt}{0.263pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(602.04,564.92)(-1.069,-0.499){117}{\rule{0.953pt}{0.120pt}}
\multiput(604.02,565.17)(-126.021,-60.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(473.91,504.92)(-1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(475.96,505.17)(-39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(431.81,485.92)(-1.145,-0.497){55}{\rule{1.010pt}{0.120pt}}
\multiput(433.90,486.17)(-63.903,-29.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(370.00,458.58)(1.099,0.499){193}{\rule{0.978pt}{0.120pt}}
\multiput(370.00,457.17)(212.971,98.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(580.94,554.92)(-1.101,-0.499){199}{\rule{0.979pt}{0.120pt}}
\multiput(582.97,555.17)(-219.968,-101.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(363.00,455.58)(1.096,0.499){219}{\rule{0.976pt}{0.120pt}}
\multiput(363.00,454.17)(240.975,111.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(603.64,566.58)(-0.586,0.499){275}{\rule{0.569pt}{0.120pt}}
\multiput(604.82,565.17)(-161.819,139.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(441.92,701.73)(-0.500,-0.859){337}{\rule{0.120pt}{0.787pt}}
\multiput(442.17,703.37)(-170.000,-290.366){2}{\rule{0.400pt}{0.394pt}}
\multiput(273.00,413.58)(1.100,0.499){171}{\rule{0.978pt}{0.120pt}}
\multiput(273.00,412.17)(188.970,87.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(464.00,500.58)(1.078,0.499){129}{\rule{0.961pt}{0.120pt}}
\multiput(464.00,499.17)(140.006,66.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.03,564.92)(-1.076,-0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(604.01,565.17)(-73.013,-35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(526.94,529.92)(-1.101,-0.499){179}{\rule{0.979pt}{0.120pt}}
\multiput(528.97,530.17)(-197.968,-91.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(331.00,440.58)(1.093,0.499){249}{\rule{0.973pt}{0.120pt}}
\multiput(331.00,439.17)(272.980,126.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(602.02,564.92)(-1.076,-0.499){107}{\rule{0.958pt}{0.120pt}}
\multiput(604.01,565.17)(-116.011,-55.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(488.00,511.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(488.00,510.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(505.00,519.58)(1.078,0.498){91}{\rule{0.960pt}{0.120pt}}
\multiput(505.00,518.17)(99.008,47.000){2}{\rule{0.480pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.105,0.499){181}{\rule{0.983pt}{0.120pt}}
\multiput(212.00,384.17)(200.961,92.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(410.71,475.92)(-1.175,-0.496){45}{\rule{1.033pt}{0.120pt}}
\multiput(412.86,476.17)(-53.855,-24.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(359.58,453.00)(0.500,0.506){491}{\rule{0.120pt}{0.505pt}}
\multiput(358.17,453.00)(247.000,248.952){2}{\rule{0.400pt}{0.252pt}}
\multiput(603.66,701.92)(-0.580,-0.500){585}{\rule{0.564pt}{0.120pt}}
\multiput(604.83,702.17)(-339.829,-294.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(261.65,409.58)(-0.887,0.497){57}{\rule{0.807pt}{0.120pt}}
\multiput(263.33,408.17)(-51.326,30.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(212.00,439.58)(1.554,0.499){251}{\rule{1.341pt}{0.120pt}}
\multiput(212.00,438.17)(391.217,127.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.098,0.499){235}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(258.972,119.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(473.00,504.58)(1.075,0.499){121}{\rule{0.958pt}{0.120pt}}
\multiput(473.00,503.17)(131.011,62.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(602.06,564.92)(-1.065,-0.498){79}{\rule{0.949pt}{0.120pt}}
\multiput(604.03,565.17)(-85.031,-41.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(514.95,523.92)(-1.099,-0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(516.97,524.17)(-89.974,-42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(427.00,483.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(427.00,482.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(466.93,501.92)(-1.102,-0.499){225}{\rule{0.981pt}{0.120pt}}
\multiput(468.96,502.17)(-248.965,-114.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(220.00,389.58)(1.104,0.499){221}{\rule{0.982pt}{0.120pt}}
\multiput(220.00,388.17)(244.962,112.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(462.93,499.92)(-1.101,-0.499){229}{\rule{0.979pt}{0.120pt}}
\multiput(464.97,500.17)(-252.967,-116.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){237}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(261.966,120.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(471.93,503.92)(-1.101,-0.499){237}{\rule{0.980pt}{0.120pt}}
\multiput(473.97,504.17)(-261.966,-120.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(152.980,71.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(362.96,454.92)(-1.094,-0.499){139}{\rule{0.973pt}{0.120pt}}
\multiput(364.98,455.17)(-152.980,-71.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.098,0.499){307}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(337.971,155.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(547.91,538.92)(-1.108,-0.499){157}{\rule{0.985pt}{0.120pt}}
\multiput(549.96,539.17)(-174.956,-80.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(370.98,458.92)(-1.089,-0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(372.99,459.17)(-160.988,-75.000){2}{\rule{0.485pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.090,0.499){277}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(302.984,140.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(512.98,523.92)(-1.089,-0.499){147}{\rule{0.969pt}{0.120pt}}
\multiput(514.99,524.17)(-160.988,-75.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(349.96,448.92)(-1.095,-0.499){127}{\rule{0.974pt}{0.120pt}}
\multiput(351.98,449.17)(-139.979,-65.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.499){249}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-271.987,-126.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(327.96,438.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(329.98,439.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.096,0.499){251}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(275.975,127.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(485.95,510.92)(-1.096,-0.499){251}{\rule{0.976pt}{0.120pt}}
\multiput(487.98,511.17)(-275.975,-127.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,466.93)(12.468,-0.485){11}{\rule{9.471pt}{0.117pt}}
\multiput(212.00,467.17)(144.342,-7.000){2}{\rule{4.736pt}{0.400pt}}
\multiput(372.00,459.92)(-1.081,-0.499){149}{\rule{0.963pt}{0.120pt}}
\multiput(374.00,460.17)(-162.001,-76.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(212.00,385.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(212.00,384.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(251.93,403.92)(-1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(253.97,404.17)(-41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.099,0.498){81}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(89.974,42.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(299.98,425.92)(-1.091,-0.498){67}{\rule{0.969pt}{0.120pt}}
\multiput(301.99,426.17)(-73.990,-35.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(223.79,390.93)(-1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(225.89,391.17)(-13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){219}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(241.967,111.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(451.93,494.92)(-1.101,-0.499){219}{\rule{0.979pt}{0.120pt}}
\multiput(453.97,495.17)(-241.967,-111.000){2}{\rule{0.490pt}{0.400pt}}
\put(212.0,385.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.499){155}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(169.985,79.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(384.00,464.58)(1.114,0.497){53}{\rule{0.986pt}{0.120pt}}
\multiput(384.00,463.17)(59.954,28.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(441.88,490.92)(-1.121,-0.498){91}{\rule{0.994pt}{0.120pt}}
\multiput(443.94,491.17)(-102.938,-47.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(339.92,445.00)(-0.499,0.505){199}{\rule{0.120pt}{0.504pt}}
\multiput(340.17,445.00)(-101.000,100.954){2}{\rule{0.400pt}{0.252pt}}
\multiput(240.00,545.92)(1.829,-0.499){109}{\rule{1.557pt}{0.120pt}}
\multiput(240.00,546.17)(200.768,-56.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(439.92,489.92)(-1.107,-0.498){103}{\rule{0.983pt}{0.120pt}}
\multiput(441.96,490.17)(-114.960,-53.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(323.01,436.92)(-1.091,-0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(325.00,437.17)(-26.004,-13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(299.00,425.58)(1.097,0.499){145}{\rule{0.976pt}{0.120pt}}
\multiput(299.00,424.17)(159.975,74.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(456.96,497.92)(-1.094,-0.499){225}{\rule{0.974pt}{0.120pt}}
\multiput(458.98,498.17)(-246.979,-114.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.091,0.493){23}{\rule{0.962pt}{0.119pt}}
\multiput(212.00,384.17)(26.004,13.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(240.00,398.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(240.00,397.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(251.93,403.92)(-1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(253.97,404.17)(-41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.104,0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(212.00,384.17)(43.974,21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(253.95,404.92)(-1.104,-0.496){39}{\rule{0.976pt}{0.119pt}}
\multiput(255.97,405.17)(-43.974,-21.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(212.00,385.58)(1.091,0.499){253}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(276.983,128.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(486.93,511.92)(-1.106,-0.498){95}{\rule{0.982pt}{0.120pt}}
\multiput(488.96,512.17)(-105.963,-49.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(378.99,462.92)(-1.084,-0.499){155}{\rule{0.966pt}{0.120pt}}
\multiput(381.00,463.17)(-168.995,-79.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.056,0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(212.00,384.17)(23.063,12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(233.13,395.92)(-1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(235.06,396.17)(-23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(212.00,385.58)(1.093,0.499){301}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(329.979,152.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(540.01,535.92)(-1.084,-0.497){49}{\rule{0.962pt}{0.120pt}}
\multiput(542.00,536.17)(-54.004,-26.000){2}{\rule{0.481pt}{0.400pt}}
\multiput(483.91,509.92)(-1.109,-0.499){165}{\rule{0.986pt}{0.120pt}}
\multiput(485.95,510.17)(-183.954,-84.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(298.03,425.92)(-1.075,-0.498){81}{\rule{0.957pt}{0.120pt}}
\multiput(300.01,426.17)(-88.013,-42.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){133}{\rule{0.965pt}{0.120pt}}
\multiput(212.00,384.17)(144.998,68.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(354.97,451.92)(-1.096,-0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(356.98,452.17)(-58.984,-28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(294.01,423.92)(-1.079,-0.498){77}{\rule{0.960pt}{0.120pt}}
\multiput(296.01,424.17)(-84.007,-40.000){2}{\rule{0.480pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(602.08,564.92)(-1.062,-0.497){51}{\rule{0.944pt}{0.120pt}}
\multiput(604.04,565.17)(-55.040,-27.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(544.95,537.92)(-1.094,-0.499){287}{\rule{0.974pt}{0.120pt}}
\multiput(546.98,538.17)(-314.977,-145.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(227.90,392.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(229.95,393.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.499){243}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(267.970,123.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(477.94,506.92)(-1.099,-0.499){243}{\rule{0.978pt}{0.120pt}}
\multiput(479.97,507.17)(-267.970,-123.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(65.971,31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(280.00,416.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(280.00,415.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(283.94,418.92)(-1.102,-0.497){59}{\rule{0.977pt}{0.120pt}}
\multiput(285.97,419.17)(-65.971,-31.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(216.26,387.94)(-1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(218.13,388.17)(-6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(212.00,384.17)(123.989,58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(333.98,441.92)(-1.089,-0.499){113}{\rule{0.969pt}{0.120pt}}
\multiput(335.99,442.17)(-123.989,-58.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(76.971,36.000){2}{\rule{0.489pt}{0.400pt}}
\put(291,421){\usebox{\plotpoint}}
\multiput(286.94,419.92)(-1.102,-0.498){69}{\rule{0.978pt}{0.120pt}}
\multiput(288.97,420.17)(-76.971,-36.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.094,0.499){235}{\rule{0.974pt}{0.120pt}}
\multiput(212.00,384.17)(257.979,119.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(467.96,502.92)(-1.094,-0.499){235}{\rule{0.974pt}{0.120pt}}
\multiput(469.98,503.17)(-257.979,-119.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.101,0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(212.00,384.17)(230.968,106.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(440.94,489.92)(-1.101,-0.499){209}{\rule{0.979pt}{0.120pt}}
\multiput(442.97,490.17)(-230.968,-106.000){2}{\rule{0.490pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(212.00,384.17)(154.982,72.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(369.00,457.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(369.00,456.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(385.95,465.92)(-1.098,-0.499){113}{\rule{0.976pt}{0.120pt}}
\multiput(387.97,466.17)(-124.975,-58.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(259.26,407.92)(-1.011,-0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(261.13,408.17)(-26.132,-14.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(230.77,393.92)(-1.173,-0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(232.88,394.17)(-20.883,-10.000){2}{\rule{0.510pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.096,0.499){281}{\rule{0.976pt}{0.120pt}}
\multiput(212.00,384.17)(308.974,142.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(518.94,525.92)(-1.099,-0.499){213}{\rule{0.978pt}{0.120pt}}
\multiput(520.97,526.17)(-234.971,-108.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(286.00,419.58)(1.099,0.499){111}{\rule{0.977pt}{0.120pt}}
\multiput(286.00,418.17)(122.972,57.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(406.95,474.92)(-1.095,-0.499){179}{\rule{0.975pt}{0.120pt}}
\multiput(408.98,475.17)(-196.977,-91.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(212.00,385.58)(1.083,0.499){109}{\rule{0.964pt}{0.120pt}}
\multiput(212.00,384.17)(118.999,56.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(333.00,441.58)(1.093,0.499){247}{\rule{0.974pt}{0.120pt}}
\multiput(333.00,440.17)(270.979,125.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){339}{\rule{0.970pt}{0.120pt}}
\multiput(603.99,565.17)(-369.986,-171.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(229.93,393.92)(-1.121,-0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(231.97,394.17)(-19.966,-10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(212.00,385.58)(1.102,0.499){167}{\rule{0.980pt}{0.120pt}}
\multiput(212.00,384.17)(184.966,85.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(399.00,470.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(399.00,469.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(401.92,471.92)(-1.104,-0.499){173}{\rule{0.982pt}{0.120pt}}
\multiput(403.96,472.17)(-191.962,-88.000){2}{\rule{0.491pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.089,0.498){79}{\rule{0.968pt}{0.120pt}}
\multiput(212.00,384.17)(86.990,41.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(301.00,426.58)(1.100,0.499){141}{\rule{0.978pt}{0.120pt}}
\multiput(301.00,425.17)(155.971,72.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(454.96,496.92)(-1.094,-0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(456.98,497.17)(-244.978,-113.000){2}{\rule{0.487pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.097,0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(271.973,125.000){2}{\rule{0.488pt}{0.400pt}}
\multiput(481.95,508.92)(-1.097,-0.499){247}{\rule{0.977pt}{0.120pt}}
\multiput(483.97,509.17)(-271.973,-125.000){2}{\rule{0.488pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.099,0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(212.00,384.17)(201.971,93.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(411.94,476.92)(-1.099,-0.499){183}{\rule{0.977pt}{0.120pt}}
\multiput(413.97,477.17)(-201.971,-93.000){2}{\rule{0.489pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.093,0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(95.984,45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(305.97,428.92)(-1.093,-0.498){87}{\rule{0.971pt}{0.120pt}}
\multiput(307.98,429.17)(-95.984,-45.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(212.00,385.58)(1.085,0.499){165}{\rule{0.967pt}{0.120pt}}
\multiput(212.00,384.17)(179.994,84.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(394.00,469.58)(1.104,0.499){125}{\rule{0.981pt}{0.120pt}}
\multiput(394.00,468.17)(138.963,64.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(530.94,531.92)(-1.100,-0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(532.97,532.17)(-210.969,-97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(322.00,436.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(322.00,435.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(327.96,438.92)(-1.094,-0.499){107}{\rule{0.973pt}{0.120pt}}
\multiput(329.98,439.17)(-117.981,-55.000){2}{\rule{0.486pt}{0.400pt}}
\put(212,385){\usebox{\plotpoint}}
\multiput(212.00,385.58)(1.094,0.499){161}{\rule{0.973pt}{0.120pt}}
\multiput(212.00,384.17)(176.980,82.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(386.96,465.92)(-1.097,-0.498){73}{\rule{0.974pt}{0.120pt}}
\multiput(388.98,466.17)(-80.979,-38.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(308.00,429.58)(1.104,0.499){145}{\rule{0.981pt}{0.120pt}}
\multiput(308.00,428.17)(160.964,74.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(466.94,501.92)(-1.100,-0.499){221}{\rule{0.979pt}{0.120pt}}
\multiput(468.97,502.17)(-243.969,-112.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(220.99,389.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(222.99,390.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(212.00,385.58)(1.100,0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(212.00,384.17)(210.969,97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(420.94,480.92)(-1.100,-0.499){191}{\rule{0.978pt}{0.120pt}}
\multiput(422.97,481.17)(-210.969,-97.000){2}{\rule{0.489pt}{0.400pt}}
\multiput(212.00,385.58)(1.123,0.497){49}{\rule{0.992pt}{0.120pt}}
\multiput(212.00,384.17)(55.940,26.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(270.00,411.58)(1.085,0.499){307}{\rule{0.967pt}{0.120pt}}
\multiput(270.00,410.17)(333.993,155.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(601.97,564.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(603.99,565.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,385.58)(1.089,0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(212.00,384.17)(391.985,181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(601.96,564.92)(-1.094,-0.499){223}{\rule{0.974pt}{0.120pt}}
\multiput(603.98,565.17)(-244.978,-113.000){2}{\rule{0.487pt}{0.400pt}}
\multiput(355.03,451.93)(-1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(357.01,452.17)(-13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(344.00,446.58)(1.093,0.499){237}{\rule{0.973pt}{0.120pt}}
\multiput(344.00,445.17)(259.980,120.000){2}{\rule{0.487pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\multiput(601.97,564.92)(-1.091,-0.499){297}{\rule{0.972pt}{0.120pt}}
\multiput(603.98,565.17)(-324.983,-150.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(279.00,416.58)(1.091,0.499){297}{\rule{0.972pt}{0.120pt}}
\multiput(279.00,415.17)(324.983,150.000){2}{\rule{0.486pt}{0.400pt}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,566){\usebox{\plotpoint}}
\put(606,564.67){\rule{1.686pt}{0.400pt}}
\multiput(606.00,565.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(606,564.67){\rule{1.686pt}{0.400pt}}
\multiput(609.50,564.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(606.00,564.92)(3.248,-0.498){81}{\rule{2.681pt}{0.120pt}}
\multiput(606.00,565.17)(265.436,-42.000){2}{\rule{1.340pt}{0.400pt}}
\multiput(865.52,524.58)(-3.426,0.492){21}{\rule{2.767pt}{0.119pt}}
\multiput(871.26,523.17)(-74.258,12.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(797.00,534.92)(3.330,-0.499){145}{\rule{2.754pt}{0.120pt}}
\multiput(797.00,535.17)(485.284,-74.000){2}{\rule{1.377pt}{0.400pt}}
\multiput(1276.39,462.58)(-3.395,0.498){83}{\rule{2.798pt}{0.120pt}}
\multiput(1282.19,461.17)(-284.193,43.000){2}{\rule{1.399pt}{0.400pt}}
\multiput(998.00,503.92)(3.395,-0.498){83}{\rule{2.798pt}{0.120pt}}
\multiput(998.00,504.17)(284.193,-43.000){2}{\rule{1.399pt}{0.400pt}}
\put(1288,462){\usebox{\plotpoint}}
\multiput(1283.96,460.92)(-1.093,-0.499){141}{\rule{0.972pt}{0.120pt}}
\multiput(1285.98,461.17)(-154.982,-72.000){2}{\rule{0.486pt}{0.400pt}}
\put(1300.0,797.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\multiput(1283.97,325.92)(-1.089,-0.500){359}{\rule{0.971pt}{0.120pt}}
\multiput(1285.99,326.17)(-391.985,-181.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(212.00,249.92)(3.256,-0.499){207}{\rule{2.698pt}{0.120pt}}
\multiput(212.00,250.17)(676.400,-105.000){2}{\rule{1.349pt}{0.400pt}}
\put(416,135){\makebox(0,0){\Delta r}}
\put(1328,200){\makebox(0,0){\Delta\sigma}}
\put(72,492){\makebox(0,0){\Delta\beta}}
\end{picture}

